On combinatorial differential operators on species of structures

In 1981, Andr\'e Joyal provided a combinatorial interpretation of the algebra of formal power series, a central gadget in the toolkit of enumerative combinatorics. In Joyal's theory of species of structures, combinatorial species (like permutations, graphs, partitions, etc.) are incarnated in endofunctors on the category of finite sets and bijections. Species can be added, multiplied, composed and differentiated; new species arise as solutions to functional and differential equations. Moreover, everything achieved at the level of species can be directly translated into the language of generating series for enumeration of labelled, as well as unlabelled structures. More recently, Labelle and Lamathe developed a general theory of differential operators on species of structures, such as cycles or diagrams of derivatives. The main goal of this dissertation is to present some parts of this theory.

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1478); %set diagram left start at 0, and has height of 1478

%Shape: Regular Polygon [id:dp665836074867775] 
\draw   (174.1,1093.5) -- (123,1123) -- (71.9,1093.5) -- (71.9,1034.5) -- (123,1005) -- (174.1,1034.5) -- cycle ;
%Shape: Circle [id:dp5589237493299706] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (112,1005) .. controls (112,998.92) and (116.92,994) .. (123,994) .. controls (129.08,994) and (134,998.92) .. (134,1005) .. controls (134,1011.08) and (129.08,1016) .. (123,1016) .. controls (116.92,1016) and (112,1011.08) .. (112,1005) -- cycle ;
%Shape: Circle [id:dp9490442684795988] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (163.1,1034.5) .. controls (163.1,1028.42) and (168.02,1023.5) .. (174.1,1023.5) .. controls (180.17,1023.5) and (185.1,1028.42) .. (185.1,1034.5) .. controls (185.1,1040.58) and (180.17,1045.5) .. (174.1,1045.5) .. controls (168.02,1045.5) and (163.1,1040.58) .. (163.1,1034.5) -- cycle ;
%Shape: Circle [id:dp36670498996112433] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (163.1,1093.5) .. controls (163.1,1087.42) and (168.02,1082.5) .. (174.1,1082.5) .. controls (180.17,1082.5) and (185.1,1087.42) .. (185.1,1093.5) .. controls (185.1,1099.58) and (180.17,1104.5) .. (174.1,1104.5) .. controls (168.02,1104.5) and (163.1,1099.58) .. (163.1,1093.5) -- cycle ;
%Shape: Circle [id:dp09775569345734958] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (112,1123) .. controls (112,1116.92) and (116.92,1112) .. (123,1112) .. controls (129.08,1112) and (134,1116.92) .. (134,1123) .. controls (134,1129.08) and (129.08,1134) .. (123,1134) .. controls (116.92,1134) and (112,1129.08) .. (112,1123) -- cycle ;
%Shape: Circle [id:dp08985603089267324] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (60.9,1093.5) .. controls (60.9,1087.42) and (65.83,1082.5) .. (71.9,1082.5) .. controls (77.98,1082.5) and (82.9,1087.42) .. (82.9,1093.5) .. controls (82.9,1099.58) and (77.98,1104.5) .. (71.9,1104.5) .. controls (65.83,1104.5) and (60.9,1099.58) .. (60.9,1093.5) -- cycle ;
%Shape: Circle [id:dp2706432080356471] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (60.9,1034.5) .. controls (60.9,1028.42) and (65.83,1023.5) .. (71.9,1023.5) .. controls (77.98,1023.5) and (82.9,1028.42) .. (82.9,1034.5) .. controls (82.9,1040.58) and (77.98,1045.5) .. (71.9,1045.5) .. controls (65.83,1045.5) and (60.9,1040.58) .. (60.9,1034.5) -- cycle ;
%Curve Lines [id:da7893226613040962] 
\draw    (138,989) .. controls (164.46,996.35) and (165.95,997.46) .. (187.74,1017.26) ;
\draw [shift={(189.1,1018.5)}, rotate = 222.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Regular Polygon [id:dp10221224890701852] 
\draw   (306,1123) -- (254.9,1093.5) -- (254.9,1034.5) -- (306,1005) -- (357.1,1034.5) -- (357.1,1093.5) -- cycle ;
%Shape: Circle [id:dp060024124245837474] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (351.6,1024.97) .. controls (356.86,1021.94) and (363.58,1023.74) .. (366.62,1029) .. controls (369.66,1034.26) and (367.86,1040.99) .. (362.6,1044.03) .. controls (357.33,1047.06) and (350.61,1045.26) .. (347.57,1040) .. controls (344.53,1034.74) and (346.33,1028.01) .. (351.6,1024.97) -- cycle ;
%Shape: Circle [id:dp2299225552325741] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (351.6,1083.97) .. controls (356.86,1080.94) and (363.58,1082.74) .. (366.62,1088) .. controls (369.66,1093.26) and (367.86,1099.99) .. (362.6,1103.03) .. controls (357.33,1106.06) and (350.61,1104.26) .. (347.57,1099) .. controls (344.53,1093.74) and (346.33,1087.01) .. (351.6,1083.97) -- cycle ;
%Shape: Circle [id:dp9176887122088615] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (300.5,1113.47) .. controls (305.76,1110.44) and (312.49,1112.24) .. (315.53,1117.5) .. controls (318.56,1122.76) and (316.76,1129.49) .. (311.5,1132.53) .. controls (306.24,1135.56) and (299.51,1133.76) .. (296.47,1128.5) .. controls (293.44,1123.24) and (295.24,1116.51) .. (300.5,1113.47) -- cycle ;
%Shape: Circle [id:dp5403879109783634] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (249.4,1083.97) .. controls (254.67,1080.94) and (261.39,1082.74) .. (264.43,1088) .. controls (267.47,1093.26) and (265.67,1099.99) .. (260.4,1103.03) .. controls (255.14,1106.06) and (248.42,1104.26) .. (245.38,1099) .. controls (242.34,1093.74) and (244.14,1087.01) .. (249.4,1083.97) -- cycle ;
%Shape: Circle [id:dp25279785694889645] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (249.4,1024.97) .. controls (254.67,1021.94) and (261.39,1023.74) .. (264.43,1029) .. controls (267.47,1034.26) and (265.67,1040.99) .. (260.4,1044.03) .. controls (255.14,1047.06) and (248.42,1045.26) .. (245.38,1040) .. controls (242.34,1034.74) and (244.14,1028.01) .. (249.4,1024.97) -- cycle ;
%Shape: Circle [id:dp3939072704943014] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (300.5,995.47) .. controls (305.76,992.44) and (312.49,994.24) .. (315.53,999.5) .. controls (318.56,1004.76) and (316.76,1011.49) .. (311.5,1014.53) .. controls (306.24,1017.56) and (299.51,1015.76) .. (296.47,1010.5) .. controls (293.44,1005.24) and (295.24,998.51) .. (300.5,995.47) -- cycle ;

%Straight Lines [id:da3563440359862373] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (268,996.5) -- (345,1132.5) ;
%Shape: Polygon [id:dp20199763067337506] 
\draw   (540.1,1093.5) -- (540.1,1034.5) -- (489,1005) -- (437.9,1034.5) -- (437.9,1093.5) -- (489,1123) -- cycle ;
%Shape: Ellipse [id:dp5927471711305807] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (432.4,1083.97) .. controls (427.14,1087.01) and (425.34,1093.74) .. (428.38,1099) .. controls (431.42,1104.26) and (438.14,1106.06) .. (443.4,1103.03) .. controls (448.67,1099.99) and (450.47,1093.26) .. (447.43,1088) .. controls (444.39,1082.74) and (437.67,1080.94) .. (432.4,1083.97) -- cycle ;
%Shape: Ellipse [id:dp9277247532578912] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (483.5,1113.47) .. controls (478.24,1116.51) and (476.44,1123.24) .. (479.47,1128.5) .. controls (482.51,1133.76) and (489.24,1135.56) .. (494.5,1132.53) .. controls (499.76,1129.49) and (501.56,1122.76) .. (498.53,1117.5) .. controls (495.49,1112.24) and (488.76,1110.44) .. (483.5,1113.47) -- cycle ;
%Shape: Ellipse [id:dp4874122170843447] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (534.6,1083.97) .. controls (529.33,1087.01) and (527.53,1093.74) .. (530.57,1099) .. controls (533.61,1104.26) and (540.33,1106.06) .. (545.6,1103.03) .. controls (550.86,1099.99) and (552.66,1093.26) .. (549.62,1088) .. controls (546.58,1082.74) and (539.86,1080.94) .. (534.6,1083.97) -- cycle ;
%Shape: Ellipse [id:dp5607692143940453] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (534.6,1024.97) .. controls (529.33,1028.01) and (527.53,1034.74) .. (530.57,1040) .. controls (533.61,1045.26) and (540.33,1047.06) .. (545.6,1044.03) .. controls (550.86,1040.99) and (552.66,1034.26) .. (549.62,1029) .. controls (546.58,1023.74) and (539.86,1021.94) .. (534.6,1024.97) -- cycle ;
%Shape: Ellipse [id:dp6180568251022536] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (483.5,995.47) .. controls (478.24,998.51) and (476.44,1005.24) .. (479.47,1010.5) .. controls (482.51,1015.76) and (489.24,1017.56) .. (494.5,1014.53) .. controls (499.76,1011.49) and (501.56,1004.76) .. (498.53,999.5) .. controls (495.49,994.24) and (488.76,992.44) .. (483.5,995.47) -- cycle ;
%Shape: Ellipse [id:dp3167102637918233] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (432.4,1024.97) .. controls (427.14,1028.01) and (425.34,1034.74) .. (428.38,1040) .. controls (431.42,1045.26) and (438.14,1047.06) .. (443.4,1044.03) .. controls (448.67,1040.99) and (450.47,1034.26) .. (447.43,1029) .. controls (444.39,1023.74) and (437.67,1021.94) .. (432.4,1024.97) -- cycle ;

% Text Node
\draw (202,1048) node [anchor=north west][inner sep=0.75pt]    {$\sim $};
% Text Node
\draw (385,1048) node [anchor=north west][inner sep=0.75pt]    {$\sim $};

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Boxed Bezier Curve [id:dp5039856417831474] 
\draw    (13,12) .. controls (30.5,17) and (33.5,64) .. (12.5,77) ;
%Flowchart: Connector [id:dp30485362651151937] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (53.5,19.25) .. controls (53.5,17.32) and (55.18,15.75) .. (57.25,15.75) .. controls (59.32,15.75) and (61,17.32) .. (61,19.25) .. controls (61,21.18) and (59.32,22.75) .. (57.25,22.75) .. controls (55.18,22.75) and (53.5,21.18) .. (53.5,19.25) -- cycle ;
%Flowchart: Connector [id:dp6801286195757223] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (66.5,30.25) .. controls (66.5,28.32) and (68.18,26.75) .. (70.25,26.75) .. controls (72.32,26.75) and (74,28.32) .. (74,30.25) .. controls (74,32.18) and (72.32,33.75) .. (70.25,33.75) .. controls (68.18,33.75) and (66.5,32.18) .. (66.5,30.25) -- cycle ;
%Flowchart: Connector [id:dp3472827342084108] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (73.5,44.25) .. controls (73.5,42.32) and (75.18,40.75) .. (77.25,40.75) .. controls (79.32,40.75) and (81,42.32) .. (81,44.25) .. controls (81,46.18) and (79.32,47.75) .. (77.25,47.75) .. controls (75.18,47.75) and (73.5,46.18) .. (73.5,44.25) -- cycle ;
%Flowchart: Connector [id:dp3639136160825809] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (67.5,58.75) .. controls (67.5,56.82) and (69.18,55.25) .. (71.25,55.25) .. controls (73.32,55.25) and (75,56.82) .. (75,58.75) .. controls (75,60.68) and (73.32,62.25) .. (71.25,62.25) .. controls (69.18,62.25) and (67.5,60.68) .. (67.5,58.75) -- cycle ;
%Flowchart: Connector [id:dp16770865727450635] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (54,69.25) .. controls (54,67.32) and (55.68,65.75) .. (57.75,65.75) .. controls (59.82,65.75) and (61.5,67.32) .. (61.5,69.25) .. controls (61.5,71.18) and (59.82,72.75) .. (57.75,72.75) .. controls (55.68,72.75) and (54,71.18) .. (54,69.25) -- cycle ;
%Straight Lines [id:da8186338722412334] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (12,34.75) -- (50.5,22.25) ;
%Straight Lines [id:da8416698184025275] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (12,40.75) -- (64,32.75) ;
%Straight Lines [id:da08585978444303377] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (12.5,45.25) -- (71.5,44.25) ;
%Straight Lines [id:da23524606167518947] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (12.5,49.75) -- (65.5,56.25) ;
%Straight Lines [id:da0150115685903911] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (12.5,53.75) -- (52,66.75) ;
%Flowchart: Connector [id:dp8732679935069114] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (148.5,31.25) .. controls (148.5,29.32) and (150.18,27.75) .. (152.25,27.75) .. controls (154.32,27.75) and (156,29.32) .. (156,31.25) .. controls (156,33.18) and (154.32,34.75) .. (152.25,34.75) .. controls (150.18,34.75) and (148.5,33.18) .. (148.5,31.25) -- cycle ;
%Flowchart: Connector [id:dp26858408404259193] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (157,55.25) .. controls (157,53.32) and (158.68,51.75) .. (160.75,51.75) .. controls (162.82,51.75) and (164.5,53.32) .. (164.5,55.25) .. controls (164.5,57.18) and (162.82,58.75) .. (160.75,58.75) .. controls (158.68,58.75) and (157,57.18) .. (157,55.25) -- cycle ;
%Flowchart: Connector [id:dp6184573197331622] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (197,33.75) .. controls (197,31.82) and (198.68,30.25) .. (200.75,30.25) .. controls (202.82,30.25) and (204.5,31.82) .. (204.5,33.75) .. controls (204.5,35.68) and (202.82,37.25) .. (200.75,37.25) .. controls (198.68,37.25) and (197,35.68) .. (197,33.75) -- cycle ;
%Flowchart: Connector [id:dp19179331303875458] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (185,52.75) .. controls (185,50.82) and (186.68,49.25) .. (188.75,49.25) .. controls (190.82,49.25) and (192.5,50.82) .. (192.5,52.75) .. controls (192.5,54.68) and (190.82,56.25) .. (188.75,56.25) .. controls (186.68,56.25) and (185,54.68) .. (185,52.75) -- cycle ;
%Flowchart: Connector [id:dp6320498057252053] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (204,56.75) .. controls (204,54.82) and (205.68,53.25) .. (207.75,53.25) .. controls (209.82,53.25) and (211.5,54.82) .. (211.5,56.75) .. controls (211.5,58.68) and (209.82,60.25) .. (207.75,60.25) .. controls (205.68,60.25) and (204,58.68) .. (204,56.75) -- cycle ;
%Rounded Rect [id:dp8622799275498285] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (141,29.15) .. controls (141,23.82) and (145.32,19.5) .. (150.65,19.5) -- (212.35,19.5) .. controls (217.68,19.5) and (222,23.82) .. (222,29.15) -- (222,58.1) .. controls (222,63.43) and (217.68,67.75) .. (212.35,67.75) -- (150.65,67.75) .. controls (145.32,67.75) and (141,63.43) .. (141,58.1) -- cycle ;

% Text Node
\draw (166.5,24.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle F$};
% Text Node
\draw (21,72) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle F$};

\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Boxed Bezier Curve [id:dp036333680973998916] 
\draw    (10,161) .. controls (27.5,166) and (30.5,213) .. (9.5,226) ;
%Flowchart: Connector [id:dp9476328685143212] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (50.5,168.25) .. controls (50.5,166.32) and (52.18,164.75) .. (54.25,164.75) .. controls (56.32,164.75) and (58,166.32) .. (58,168.25) .. controls (58,170.18) and (56.32,171.75) .. (54.25,171.75) .. controls (52.18,171.75) and (50.5,170.18) .. (50.5,168.25) -- cycle ;
%Flowchart: Connector [id:dp3654261410007946] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (63.5,179.25) .. controls (63.5,177.32) and (65.18,175.75) .. (67.25,175.75) .. controls (69.32,175.75) and (71,177.32) .. (71,179.25) .. controls (71,181.18) and (69.32,182.75) .. (67.25,182.75) .. controls (65.18,182.75) and (63.5,181.18) .. (63.5,179.25) -- cycle ;
%Flowchart: Connector [id:dp8572873419106586] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (70.5,193.25) .. controls (70.5,191.32) and (72.18,189.75) .. (74.25,189.75) .. controls (76.32,189.75) and (78,191.32) .. (78,193.25) .. controls (78,195.18) and (76.32,196.75) .. (74.25,196.75) .. controls (72.18,196.75) and (70.5,195.18) .. (70.5,193.25) -- cycle ;
%Flowchart: Connector [id:dp6446235347501716] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (64.5,207.75) .. controls (64.5,205.82) and (66.18,204.25) .. (68.25,204.25) .. controls (70.32,204.25) and (72,205.82) .. (72,207.75) .. controls (72,209.68) and (70.32,211.25) .. (68.25,211.25) .. controls (66.18,211.25) and (64.5,209.68) .. (64.5,207.75) -- cycle ;
%Flowchart: Connector [id:dp3536335401998367] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (51,218.25) .. controls (51,216.32) and (52.68,214.75) .. (54.75,214.75) .. controls (56.82,214.75) and (58.5,216.32) .. (58.5,218.25) .. controls (58.5,220.18) and (56.82,221.75) .. (54.75,221.75) .. controls (52.68,221.75) and (51,220.18) .. (51,218.25) -- cycle ;
%Straight Lines [id:da0726680667641375] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (9,183.75) -- (47.5,171.25) ;
%Straight Lines [id:da6886423790549288] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (9,189.75) -- (61,181.75) ;
%Straight Lines [id:da13773876501734894] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (9.5,194.25) -- (68.5,193.25) ;
%Straight Lines [id:da31827733034665306] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (9.5,198.75) -- (62.5,205.25) ;
%Straight Lines [id:da947564542606248] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (9.5,202.75) -- (49,215.75) ;
%Shape: Boxed Bezier Curve [id:dp9719316192092433] 
\draw    (136,109) .. controls (153.5,114) and (156.5,161) .. (135.5,174) ;
%Flowchart: Connector [id:dp8631149338144226] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.5,116.25) .. controls (176.5,114.32) and (178.18,112.75) .. (180.25,112.75) .. controls (182.32,112.75) and (184,114.32) .. (184,116.25) .. controls (184,118.18) and (182.32,119.75) .. (180.25,119.75) .. controls (178.18,119.75) and (176.5,118.18) .. (176.5,116.25) -- cycle ;
%Flowchart: Connector [id:dp50905175807701] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (189.5,127.25) .. controls (189.5,125.32) and (191.18,123.75) .. (193.25,123.75) .. controls (195.32,123.75) and (197,125.32) .. (197,127.25) .. controls (197,129.18) and (195.32,130.75) .. (193.25,130.75) .. controls (191.18,130.75) and (189.5,129.18) .. (189.5,127.25) -- cycle ;
%Flowchart: Connector [id:dp2270920744753464] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (196.5,141.25) .. controls (196.5,139.32) and (198.18,137.75) .. (200.25,137.75) .. controls (202.32,137.75) and (204,139.32) .. (204,141.25) .. controls (204,143.18) and (202.32,144.75) .. (200.25,144.75) .. controls (198.18,144.75) and (196.5,143.18) .. (196.5,141.25) -- cycle ;
%Flowchart: Connector [id:dp9131955288847924] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (190.5,155.75) .. controls (190.5,153.82) and (192.18,152.25) .. (194.25,152.25) .. controls (196.32,152.25) and (198,153.82) .. (198,155.75) .. controls (198,157.68) and (196.32,159.25) .. (194.25,159.25) .. controls (192.18,159.25) and (190.5,157.68) .. (190.5,155.75) -- cycle ;
%Flowchart: Connector [id:dp5656200960102717] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (177,166.25) .. controls (177,164.32) and (178.68,162.75) .. (180.75,162.75) .. controls (182.82,162.75) and (184.5,164.32) .. (184.5,166.25) .. controls (184.5,168.18) and (182.82,169.75) .. (180.75,169.75) .. controls (178.68,169.75) and (177,168.18) .. (177,166.25) -- cycle ;
%Straight Lines [id:da1179160359985636] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (135,131.75) -- (173.5,119.25) ;
%Straight Lines [id:da5002958844141228] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (135,137.75) -- (187,129.75) ;
%Straight Lines [id:da13077852096130416] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (135.5,142.25) -- (194.5,141.25) ;
%Straight Lines [id:da3712868683016959] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (135.5,146.75) -- (188.5,153.25) ;
%Straight Lines [id:da3623782557896924] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (135.5,150.75) -- (175,163.75) ;
%Shape: Boxed Bezier Curve [id:dp6962874764423159] 
\draw    (135,206) .. controls (152.5,211) and (155.5,258) .. (134.5,271) ;
%Flowchart: Connector [id:dp08950864899322752] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (175.5,213.25) .. controls (175.5,211.32) and (177.18,209.75) .. (179.25,209.75) .. controls (181.32,209.75) and (183,211.32) .. (183,213.25) .. controls (183,215.18) and (181.32,216.75) .. (179.25,216.75) .. controls (177.18,216.75) and (175.5,215.18) .. (175.5,213.25) -- cycle ;
%Flowchart: Connector [id:dp5309462711332367] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (188.5,224.25) .. controls (188.5,222.32) and (190.18,220.75) .. (192.25,220.75) .. controls (194.32,220.75) and (196,222.32) .. (196,224.25) .. controls (196,226.18) and (194.32,227.75) .. (192.25,227.75) .. controls (190.18,227.75) and (188.5,226.18) .. (188.5,224.25) -- cycle ;
%Flowchart: Connector [id:dp5674810410712969] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (195.5,238.25) .. controls (195.5,236.32) and (197.18,234.75) .. (199.25,234.75) .. controls (201.32,234.75) and (203,236.32) .. (203,238.25) .. controls (203,240.18) and (201.32,241.75) .. (199.25,241.75) .. controls (197.18,241.75) and (195.5,240.18) .. (195.5,238.25) -- cycle ;
%Flowchart: Connector [id:dp8607990202416043] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (189.5,252.75) .. controls (189.5,250.82) and (191.18,249.25) .. (193.25,249.25) .. controls (195.32,249.25) and (197,250.82) .. (197,252.75) .. controls (197,254.68) and (195.32,256.25) .. (193.25,256.25) .. controls (191.18,256.25) and (189.5,254.68) .. (189.5,252.75) -- cycle ;
%Flowchart: Connector [id:dp8131357831583139] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176,263.25) .. controls (176,261.32) and (177.68,259.75) .. (179.75,259.75) .. controls (181.82,259.75) and (183.5,261.32) .. (183.5,263.25) .. controls (183.5,265.18) and (181.82,266.75) .. (179.75,266.75) .. controls (177.68,266.75) and (176,265.18) .. (176,263.25) -- cycle ;
%Straight Lines [id:da3699860958214962] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (134,228.75) -- (172.5,216.25) ;
%Straight Lines [id:da17092974733628874] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (134,234.75) -- (186,226.75) ;
%Straight Lines [id:da37675608183469533] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (134.5,239.25) -- (193.5,238.25) ;
%Straight Lines [id:da7948296669797772] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (134.5,243.75) -- (187.5,250.25) ;
%Straight Lines [id:da36127364237992365] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (134.5,247.75) -- (174,260.75) ;

% Text Node
\draw (106,183) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};
% Text Node
\draw (158,186) node [anchor=north west][inner sep=0.75pt]   [align=left] {or};
% Text Node
\draw (143,266) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle G$};
% Text Node
\draw (144,169) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle F$};
% Text Node
\draw (18,221) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle F+G$};

\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Boxed Bezier Curve [id:dp13988059667774677] 
\draw    (272,18) .. controls (289.5,23) and (292.5,70) .. (271.5,83) ;
%Flowchart: Connector [id:dp8849227263270256] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (332.5,25.25) .. controls (332.5,23.32) and (334.18,21.75) .. (336.25,21.75) .. controls (338.32,21.75) and (340,23.32) .. (340,25.25) .. controls (340,27.18) and (338.32,28.75) .. (336.25,28.75) .. controls (334.18,28.75) and (332.5,27.18) .. (332.5,25.25) -- cycle ;
%Flowchart: Connector [id:dp36848755137213285] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (332.5,38.25) .. controls (332.5,36.32) and (334.18,34.75) .. (336.25,34.75) .. controls (338.32,34.75) and (340,36.32) .. (340,38.25) .. controls (340,40.18) and (338.32,41.75) .. (336.25,41.75) .. controls (334.18,41.75) and (332.5,40.18) .. (332.5,38.25) -- cycle ;
%Flowchart: Connector [id:dp08673806996979505] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (332.5,50.25) .. controls (332.5,48.32) and (334.18,46.75) .. (336.25,46.75) .. controls (338.32,46.75) and (340,48.32) .. (340,50.25) .. controls (340,52.18) and (338.32,53.75) .. (336.25,53.75) .. controls (334.18,53.75) and (332.5,52.18) .. (332.5,50.25) -- cycle ;
%Flowchart: Connector [id:dp4329761446986571] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (332.5,62.75) .. controls (332.5,60.82) and (334.18,59.25) .. (336.25,59.25) .. controls (338.32,59.25) and (340,60.82) .. (340,62.75) .. controls (340,64.68) and (338.32,66.25) .. (336.25,66.25) .. controls (334.18,66.25) and (332.5,64.68) .. (332.5,62.75) -- cycle ;
%Flowchart: Connector [id:dp14421598428563542] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (333,76.25) .. controls (333,74.32) and (334.68,72.75) .. (336.75,72.75) .. controls (338.82,72.75) and (340.5,74.32) .. (340.5,76.25) .. controls (340.5,78.18) and (338.82,79.75) .. (336.75,79.75) .. controls (334.68,79.75) and (333,78.18) .. (333,76.25) -- cycle ;
%Straight Lines [id:da4827858440897863] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (271,40.75) -- (329,27.25) ;
%Straight Lines [id:da12155070918619493] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (271.5,51.25) -- (330.5,50.25) ;
%Straight Lines [id:da04246442687309915] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (271.5,59.75) -- (330,75.75) ;
%Shape: Boxed Bezier Curve [id:dp3123170557501569] 
\draw    (400,18) .. controls (382.5,23) and (379.5,70) .. (400.5,83) ;
%Flowchart: Connector [id:dp907520851807218] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (339.5,50.25) .. controls (339.5,48.32) and (337.82,46.75) .. (335.75,46.75) .. controls (333.68,46.75) and (332,48.32) .. (332,50.25) .. controls (332,52.18) and (333.68,53.75) .. (335.75,53.75) .. controls (337.82,53.75) and (339.5,52.18) .. (339.5,50.25) -- cycle ;
%Straight Lines [id:da05858822602155067] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (401,46.75) -- (343,38.75) ;
%Straight Lines [id:da7342201906017456] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (400.5,55.75) -- (343,61.75) ;
%Straight Lines [id:da6090383748011383] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (271.5,45.75) -- (329.5,38.75) ;
%Straight Lines [id:da8002266794348789] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (271.5,55.75) -- (329.5,61.75) ;
%Straight Lines [id:da9437874139665707] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (343.5,75.75) -- (400,60.75) ;
%Straight Lines [id:da7323929696461775] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (343,50.75) -- (401,50.75) ;
%Straight Lines [id:da6031480806520528] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (343,25.25) -- (400,41.75) ;

% Text Node
\draw (377,78) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle G$};
% Text Node
\draw (280,78) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle F$};

\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Boxed Bezier Curve [id:dp8314071047339238] 
\draw    (272,18) .. controls (289.5,23) and (292.5,70) .. (271.5,83) ;
%Flowchart: Connector [id:dp568230339280154] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (332.5,25.25) .. controls (332.5,23.32) and (334.18,21.75) .. (336.25,21.75) .. controls (338.32,21.75) and (340,23.32) .. (340,25.25) .. controls (340,27.18) and (338.32,28.75) .. (336.25,28.75) .. controls (334.18,28.75) and (332.5,27.18) .. (332.5,25.25) -- cycle ;
%Flowchart: Connector [id:dp5460245378361808] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (332.5,38.25) .. controls (332.5,36.32) and (334.18,34.75) .. (336.25,34.75) .. controls (338.32,34.75) and (340,36.32) .. (340,38.25) .. controls (340,40.18) and (338.32,41.75) .. (336.25,41.75) .. controls (334.18,41.75) and (332.5,40.18) .. (332.5,38.25) -- cycle ;
%Flowchart: Connector [id:dp5488147245502752] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (332.5,50.25) .. controls (332.5,48.32) and (334.18,46.75) .. (336.25,46.75) .. controls (338.32,46.75) and (340,48.32) .. (340,50.25) .. controls (340,52.18) and (338.32,53.75) .. (336.25,53.75) .. controls (334.18,53.75) and (332.5,52.18) .. (332.5,50.25) -- cycle ;
%Flowchart: Connector [id:dp46063654979498136] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (332.5,62.75) .. controls (332.5,60.82) and (334.18,59.25) .. (336.25,59.25) .. controls (338.32,59.25) and (340,60.82) .. (340,62.75) .. controls (340,64.68) and (338.32,66.25) .. (336.25,66.25) .. controls (334.18,66.25) and (332.5,64.68) .. (332.5,62.75) -- cycle ;
%Flowchart: Connector [id:dp014067289439118058] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (333,76.25) .. controls (333,74.32) and (334.68,72.75) .. (336.75,72.75) .. controls (338.82,72.75) and (340.5,74.32) .. (340.5,76.25) .. controls (340.5,78.18) and (338.82,79.75) .. (336.75,79.75) .. controls (334.68,79.75) and (333,78.18) .. (333,76.25) -- cycle ;
%Straight Lines [id:da06160682146016572] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (271,40.75) -- (329,27.25) ;
%Straight Lines [id:da7155468144674895] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (271.5,51.25) -- (330.5,50.25) ;
%Straight Lines [id:da6014807378262332] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (271.5,59.75) -- (330,75.75) ;
%Flowchart: Connector [id:dp6659505985137275] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (444.5,38.25) .. controls (444.5,36.32) and (446.18,34.75) .. (448.25,34.75) .. controls (450.32,34.75) and (452,36.32) .. (452,38.25) .. controls (452,40.18) and (450.32,41.75) .. (448.25,41.75) .. controls (446.18,41.75) and (444.5,40.18) .. (444.5,38.25) -- cycle ;
%Flowchart: Connector [id:dp9099407025803363] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (453,62.25) .. controls (453,60.32) and (454.68,58.75) .. (456.75,58.75) .. controls (458.82,58.75) and (460.5,60.32) .. (460.5,62.25) .. controls (460.5,64.18) and (458.82,65.75) .. (456.75,65.75) .. controls (454.68,65.75) and (453,64.18) .. (453,62.25) -- cycle ;
%Flowchart: Connector [id:dp4958082718786281] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (497.5,39.75) .. controls (497.5,37.82) and (499.18,36.25) .. (501.25,36.25) .. controls (503.32,36.25) and (505,37.82) .. (505,39.75) .. controls (505,41.68) and (503.32,43.25) .. (501.25,43.25) .. controls (499.18,43.25) and (497.5,41.68) .. (497.5,39.75) -- cycle ;
%Flowchart: Connector [id:dp9644903396038564] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (471.5,59.75) .. controls (471.5,57.82) and (473.18,56.25) .. (475.25,56.25) .. controls (477.32,56.25) and (479,57.82) .. (479,59.75) .. controls (479,61.68) and (477.32,63.25) .. (475.25,63.25) .. controls (473.18,63.25) and (471.5,61.68) .. (471.5,59.75) -- cycle ;
%Flowchart: Connector [id:dp7268392080877311] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (515,64.25) .. controls (515,62.32) and (516.68,60.75) .. (518.75,60.75) .. controls (520.82,60.75) and (522.5,62.32) .. (522.5,64.25) .. controls (522.5,66.18) and (520.82,67.75) .. (518.75,67.75) .. controls (516.68,67.75) and (515,66.18) .. (515,64.25) -- cycle ;
%Rounded Rect [id:dp6671424983997782] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (437,36.15) .. controls (437,30.82) and (441.32,26.5) .. (446.65,26.5) -- (533.35,26.5) .. controls (538.68,26.5) and (543,30.82) .. (543,36.15) -- (543,65.1) .. controls (543,70.43) and (538.68,74.75) .. (533.35,74.75) -- (446.65,74.75) .. controls (441.32,74.75) and (437,70.43) .. (437,65.1) -- cycle ;
%Shape: Boxed Bezier Curve [id:dp4681550744043159] 
\draw    (400,18) .. controls (382.5,23) and (379.5,70) .. (400.5,83) ;
%Flowchart: Connector [id:dp8061109871159693] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (339.5,50.25) .. controls (339.5,48.32) and (337.82,46.75) .. (335.75,46.75) .. controls (333.68,46.75) and (332,48.32) .. (332,50.25) .. controls (332,52.18) and (333.68,53.75) .. (335.75,53.75) .. controls (337.82,53.75) and (339.5,52.18) .. (339.5,50.25) -- cycle ;
%Straight Lines [id:da4967950315510845] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (401,46.75) -- (343,38.75) ;
%Straight Lines [id:da9493296455905489] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (400.5,55.75) -- (343,61.75) ;
%Straight Lines [id:da3548635053205269] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (489,26.5) .. controls (490.65,28.18) and (490.63,29.85) .. (488.95,31.5) .. controls (487.27,33.15) and (487.25,34.82) .. (488.9,36.5) .. controls (490.55,38.19) and (490.53,39.85) .. (488.84,41.5) .. controls (487.16,43.15) and (487.14,44.82) .. (488.79,46.5) .. controls (490.44,48.18) and (490.42,49.85) .. (488.74,51.5) .. controls (487.06,53.15) and (487.04,54.82) .. (488.69,56.5) .. controls (490.34,58.19) and (490.32,59.85) .. (488.63,61.5) .. controls (486.95,63.15) and (486.93,64.82) .. (488.58,66.5) .. controls (490.23,68.18) and (490.21,69.85) .. (488.53,71.5) -- (488.5,74.25) -- (488.5,74.25) ;

% Text Node
\draw (511,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle G$};
% Text Node
\draw (377,78) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle G$};
% Text Node
\draw (462.5,31.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle F$};
% Text Node
\draw (280,78) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle F$};

\end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Rounded Rect [id:dp5943436055164584] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (269.5,137.05) .. controls (269.5,125.42) and (278.92,116) .. (290.55,116) -- (368.95,116) .. controls (380.58,116) and (390,125.42) .. (390,137.05) -- (390,200.2) .. controls (390,211.83) and (380.58,221.25) .. (368.95,221.25) -- (290.55,221.25) .. controls (278.92,221.25) and (269.5,211.83) .. (269.5,200.2) -- cycle ;
%Flowchart: Connector [id:dp7332832654872217] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (289,139.25) .. controls (289,137.32) and (290.68,135.75) .. (292.75,135.75) .. controls (294.82,135.75) and (296.5,137.32) .. (296.5,139.25) .. controls (296.5,141.18) and (294.82,142.75) .. (292.75,142.75) .. controls (290.68,142.75) and (289,141.18) .. (289,139.25) -- cycle ;
%Flowchart: Connector [id:dp047361992069334] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (316,158.25) .. controls (316,156.32) and (317.68,154.75) .. (319.75,154.75) .. controls (321.82,154.75) and (323.5,156.32) .. (323.5,158.25) .. controls (323.5,160.18) and (321.82,161.75) .. (319.75,161.75) .. controls (317.68,161.75) and (316,160.18) .. (316,158.25) -- cycle ;
%Flowchart: Connector [id:dp4328917085481372] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (319.5,137.25) .. controls (319.5,135.32) and (321.18,133.75) .. (323.25,133.75) .. controls (325.32,133.75) and (327,135.32) .. (327,137.25) .. controls (327,139.18) and (325.32,140.75) .. (323.25,140.75) .. controls (321.18,140.75) and (319.5,139.18) .. (319.5,137.25) -- cycle ;
%Flowchart: Connector [id:dp6231411682820991] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (284,171.25) .. controls (284,169.32) and (285.68,167.75) .. (287.75,167.75) .. controls (289.82,167.75) and (291.5,169.32) .. (291.5,171.25) .. controls (291.5,173.18) and (289.82,174.75) .. (287.75,174.75) .. controls (285.68,174.75) and (284,173.18) .. (284,171.25) -- cycle ;
%Flowchart: Connector [id:dp7011552165081429] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (290,203.25) .. controls (290,201.32) and (291.68,199.75) .. (293.75,199.75) .. controls (295.82,199.75) and (297.5,201.32) .. (297.5,203.25) .. controls (297.5,205.18) and (295.82,206.75) .. (293.75,206.75) .. controls (291.68,206.75) and (290,205.18) .. (290,203.25) -- cycle ;
%Flowchart: Connector [id:dp4099358637056243] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (327,192.75) .. controls (327,190.82) and (328.68,189.25) .. (330.75,189.25) .. controls (332.82,189.25) and (334.5,190.82) .. (334.5,192.75) .. controls (334.5,194.68) and (332.82,196.25) .. (330.75,196.25) .. controls (328.68,196.25) and (327,194.68) .. (327,192.75) -- cycle ;
%Flowchart: Connector [id:dp09366343005484823] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (335,168.25) .. controls (335,166.32) and (336.68,164.75) .. (338.75,164.75) .. controls (340.82,164.75) and (342.5,166.32) .. (342.5,168.25) .. controls (342.5,170.18) and (340.82,171.75) .. (338.75,171.75) .. controls (336.68,171.75) and (335,170.18) .. (335,168.25) -- cycle ;
%Flowchart: Connector [id:dp9052549119608928] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (350,189.25) .. controls (350,187.32) and (351.68,185.75) .. (353.75,185.75) .. controls (355.82,185.75) and (357.5,187.32) .. (357.5,189.25) .. controls (357.5,191.18) and (355.82,192.75) .. (353.75,192.75) .. controls (351.68,192.75) and (350,191.18) .. (350,189.25) -- cycle ;
%Flowchart: Connector [id:dp5541327584638103] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (343,210.25) .. controls (343,208.32) and (344.68,206.75) .. (346.75,206.75) .. controls (348.82,206.75) and (350.5,208.32) .. (350.5,210.25) .. controls (350.5,212.18) and (348.82,213.75) .. (346.75,213.75) .. controls (344.68,213.75) and (343,212.18) .. (343,210.25) -- cycle ;
%Flowchart: Connector [id:dp8028101510748198] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (362,154.25) .. controls (362,152.32) and (363.68,150.75) .. (365.75,150.75) .. controls (367.82,150.75) and (369.5,152.32) .. (369.5,154.25) .. controls (369.5,156.18) and (367.82,157.75) .. (365.75,157.75) .. controls (363.68,157.75) and (362,156.18) .. (362,154.25) -- cycle ;
%Flowchart: Connector [id:dp04151049768391046] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (343,143.25) .. controls (343,141.32) and (344.68,139.75) .. (346.75,139.75) .. controls (348.82,139.75) and (350.5,141.32) .. (350.5,143.25) .. controls (350.5,145.18) and (348.82,146.75) .. (346.75,146.75) .. controls (344.68,146.75) and (343,145.18) .. (343,143.25) -- cycle ;
%Flowchart: Connector [id:dp010976287499358861] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (362,129.75) .. controls (362,127.82) and (363.68,126.25) .. (365.75,126.25) .. controls (367.82,126.25) and (369.5,127.82) .. (369.5,129.75) .. controls (369.5,131.68) and (367.82,133.25) .. (365.75,133.25) .. controls (363.68,133.25) and (362,131.68) .. (362,129.75) -- cycle ;
%Straight Lines [id:da7291019795399072] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (323.25,140.75) -- (316.5,146.75) -- (319,152.9) ;
\draw [shift={(319.75,154.75)}, rotate = 247.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da34827302454696385] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (323.5,158.25) -- (329.5,149.25) -- (324.43,142.36) ;
\draw [shift={(323.25,140.75)}, rotate = 53.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da5842358423943608] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (341.5,170.75) -- (352,176.75) -- (353.37,183.79) ;
\draw [shift={(353.75,185.75)}, rotate = 259] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da3905933719463095] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (356.5,192.75) -- (356.5,201.75) -- (351.65,208.62) ;
\draw [shift={(350.5,210.25)}, rotate = 305.22] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da20121583618865957] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (343,210.25) -- (335.5,206.75) -- (331.57,198.07) ;
\draw [shift={(330.75,196.25)}, rotate = 65.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da43812312201761916] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (330.75,189.25) -- (334.98,173.68) ;
\draw [shift={(335.5,171.75)}, rotate = 105.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da689299816207309] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (346.75,146.75) -- (354,153.75) -- (360,154.13) ;
\draw [shift={(362,154.25)}, rotate = 183.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da16142649936457265] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (369.5,154.25) -- (373,141.25) -- (370.08,131.66) ;
\draw [shift={(369.5,129.75)}, rotate = 73.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da3363851338352206] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (362,129.75) -- (355.5,131.25) -- (348.18,138.36) ;
\draw [shift={(346.75,139.75)}, rotate = 315.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da9299350461777722] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (296.5,139.25) .. controls (309.26,138.31) and (299.69,152.99) .. (293.75,144.48) ;
\draw [shift={(292.75,142.75)}, rotate = 64.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da9816165283665126] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (291.5,171.25) .. controls (304.26,170.31) and (294.69,184.99) .. (288.75,176.48) ;
\draw [shift={(287.75,174.75)}, rotate = 64.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da9426272977344679] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (297.5,203.25) .. controls (310.26,202.31) and (300.69,216.99) .. (294.75,208.48) ;
\draw [shift={(293.75,206.75)}, rotate = 64.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Rounded Rect [id:dp21113410410153222] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (420.5,137.05) .. controls (420.5,125.42) and (429.92,116) .. (441.55,116) -- (519.95,116) .. controls (531.58,116) and (541,125.42) .. (541,137.05) -- (541,200.2) .. controls (541,211.83) and (531.58,221.25) .. (519.95,221.25) -- (441.55,221.25) .. controls (429.92,221.25) and (420.5,211.83) .. (420.5,200.2) -- cycle ;
%Flowchart: Connector [id:dp9149022313859823] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (440,139.25) .. controls (440,137.32) and (441.68,135.75) .. (443.75,135.75) .. controls (445.82,135.75) and (447.5,137.32) .. (447.5,139.25) .. controls (447.5,141.18) and (445.82,142.75) .. (443.75,142.75) .. controls (441.68,142.75) and (440,141.18) .. (440,139.25) -- cycle ;
%Flowchart: Connector [id:dp7911673889947661] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (467,158.25) .. controls (467,156.32) and (468.68,154.75) .. (470.75,154.75) .. controls (472.82,154.75) and (474.5,156.32) .. (474.5,158.25) .. controls (474.5,160.18) and (472.82,161.75) .. (470.75,161.75) .. controls (468.68,161.75) and (467,160.18) .. (467,158.25) -- cycle ;
%Flowchart: Connector [id:dp45001844481614284] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (470.5,137.25) .. controls (470.5,135.32) and (472.18,133.75) .. (474.25,133.75) .. controls (476.32,133.75) and (478,135.32) .. (478,137.25) .. controls (478,139.18) and (476.32,140.75) .. (474.25,140.75) .. controls (472.18,140.75) and (470.5,139.18) .. (470.5,137.25) -- cycle ;
%Flowchart: Connector [id:dp33899962131803507] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (435,171.25) .. controls (435,169.32) and (436.68,167.75) .. (438.75,167.75) .. controls (440.82,167.75) and (442.5,169.32) .. (442.5,171.25) .. controls (442.5,173.18) and (440.82,174.75) .. (438.75,174.75) .. controls (436.68,174.75) and (435,173.18) .. (435,171.25) -- cycle ;
%Flowchart: Connector [id:dp8755655017918691] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (441,203.25) .. controls (441,201.32) and (442.68,199.75) .. (444.75,199.75) .. controls (446.82,199.75) and (448.5,201.32) .. (448.5,203.25) .. controls (448.5,205.18) and (446.82,206.75) .. (444.75,206.75) .. controls (442.68,206.75) and (441,205.18) .. (441,203.25) -- cycle ;
%Flowchart: Connector [id:dp44344982849739667] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (478,192.75) .. controls (478,190.82) and (479.68,189.25) .. (481.75,189.25) .. controls (483.82,189.25) and (485.5,190.82) .. (485.5,192.75) .. controls (485.5,194.68) and (483.82,196.25) .. (481.75,196.25) .. controls (479.68,196.25) and (478,194.68) .. (478,192.75) -- cycle ;
%Flowchart: Connector [id:dp2554040927252814] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (486,168.25) .. controls (486,166.32) and (487.68,164.75) .. (489.75,164.75) .. controls (491.82,164.75) and (493.5,166.32) .. (493.5,168.25) .. controls (493.5,170.18) and (491.82,171.75) .. (489.75,171.75) .. controls (487.68,171.75) and (486,170.18) .. (486,168.25) -- cycle ;
%Flowchart: Connector [id:dp9303148830345118] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (501,189.25) .. controls (501,187.32) and (502.68,185.75) .. (504.75,185.75) .. controls (506.82,185.75) and (508.5,187.32) .. (508.5,189.25) .. controls (508.5,191.18) and (506.82,192.75) .. (504.75,192.75) .. controls (502.68,192.75) and (501,191.18) .. (501,189.25) -- cycle ;
%Flowchart: Connector [id:dp739092000989797] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (494,210.25) .. controls (494,208.32) and (495.68,206.75) .. (497.75,206.75) .. controls (499.82,206.75) and (501.5,208.32) .. (501.5,210.25) .. controls (501.5,212.18) and (499.82,213.75) .. (497.75,213.75) .. controls (495.68,213.75) and (494,212.18) .. (494,210.25) -- cycle ;
%Flowchart: Connector [id:dp2596776566463894] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (513,154.25) .. controls (513,152.32) and (514.68,150.75) .. (516.75,150.75) .. controls (518.82,150.75) and (520.5,152.32) .. (520.5,154.25) .. controls (520.5,156.18) and (518.82,157.75) .. (516.75,157.75) .. controls (514.68,157.75) and (513,156.18) .. (513,154.25) -- cycle ;
%Flowchart: Connector [id:dp09433947848765789] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (494,143.25) .. controls (494,141.32) and (495.68,139.75) .. (497.75,139.75) .. controls (499.82,139.75) and (501.5,141.32) .. (501.5,143.25) .. controls (501.5,145.18) and (499.82,146.75) .. (497.75,146.75) .. controls (495.68,146.75) and (494,145.18) .. (494,143.25) -- cycle ;
%Flowchart: Connector [id:dp6241225924364875] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (513,129.75) .. controls (513,127.82) and (514.68,126.25) .. (516.75,126.25) .. controls (518.82,126.25) and (520.5,127.82) .. (520.5,129.75) .. controls (520.5,131.68) and (518.82,133.25) .. (516.75,133.25) .. controls (514.68,133.25) and (513,131.68) .. (513,129.75) -- cycle ;
%Straight Lines [id:da39473305778963885] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (474.25,140.75) -- (467.5,146.75) -- (470,152.9) ;
\draw [shift={(470.75,154.75)}, rotate = 247.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da21073124521581588] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (474.5,158.25) -- (480.5,149.25) -- (475.43,142.36) ;
\draw [shift={(474.25,140.75)}, rotate = 53.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da672856090938025] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (492.5,170.75) -- (503,176.75) -- (504.37,183.79) ;
\draw [shift={(504.75,185.75)}, rotate = 259] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da4640189332340958] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (507.5,192.75) -- (507.5,201.75) -- (502.65,208.62) ;
\draw [shift={(501.5,210.25)}, rotate = 305.22] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da9373833189921261] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (494,210.25) -- (486.5,206.75) -- (482.57,198.07) ;
\draw [shift={(481.75,196.25)}, rotate = 65.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da471979723257951] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (481.75,189.25) -- (485.98,173.68) ;
\draw [shift={(486.5,171.75)}, rotate = 105.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da6402668006544323] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (497.75,146.75) -- (505,153.75) -- (511,154.13) ;
\draw [shift={(513,154.25)}, rotate = 183.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da12054667151715792] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (520.5,154.25) -- (524,141.25) -- (521.08,131.66) ;
\draw [shift={(520.5,129.75)}, rotate = 73.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da2720832790141865] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (513,129.75) -- (506.5,131.25) -- (499.18,138.36) ;
\draw [shift={(497.75,139.75)}, rotate = 315.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da004665416801738154] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (459,115.75) .. controls (460.63,117.44) and (460.6,119.11) .. (458.91,120.75) .. controls (457.21,122.38) and (457.18,124.05) .. (458.81,125.75) .. controls (460.44,127.44) and (460.41,129.11) .. (458.72,130.75) .. controls (457.02,132.38) and (456.99,134.05) .. (458.62,135.75) .. controls (460.25,137.44) and (460.22,139.11) .. (458.53,140.75) .. controls (456.83,142.38) and (456.8,144.04) .. (458.43,145.74) .. controls (460.06,147.43) and (460.03,149.1) .. (458.34,150.74) .. controls (456.64,152.37) and (456.61,154.04) .. (458.24,155.74) .. controls (459.87,157.43) and (459.84,159.1) .. (458.15,160.74) .. controls (456.45,162.37) and (456.42,164.04) .. (458.05,165.74) .. controls (459.68,167.43) and (459.65,169.1) .. (457.96,170.74) .. controls (456.26,172.37) and (456.23,174.04) .. (457.86,175.74) .. controls (459.49,177.43) and (459.46,179.1) .. (457.77,180.74) .. controls (456.07,182.37) and (456.04,184.04) .. (457.67,185.74) .. controls (459.3,187.43) and (459.27,189.1) .. (457.58,190.74) .. controls (455.88,192.37) and (455.85,194.04) .. (457.48,195.74) .. controls (459.11,197.43) and (459.08,199.1) .. (457.39,200.73) .. controls (455.69,202.36) and (455.66,204.03) .. (457.29,205.73) .. controls (458.92,207.42) and (458.89,209.09) .. (457.2,210.73) .. controls (455.5,212.36) and (455.47,214.03) .. (457.1,215.73) .. controls (458.73,217.42) and (458.7,219.09) .. (457.01,220.73) -- (457,221.25) -- (457,221.25) ;

% Text Node
\draw (508,163.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {Der};
% Text Node
\draw (426.5,142.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle E$};
% Text Node
\draw (306.5,170.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{S}$};
% Text Node
\draw (398.5,150.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};

\end{tikzpicture}

==> (inline-6) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,484); %set diagram left start at 0, and has height of 484

%Flowchart: Connector [id:dp17189517311696956] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (147,338.93) .. controls (147,336.17) and (149.24,333.94) .. (152,333.94) .. controls (154.76,333.94) and (157,336.17) .. (157,338.93) .. controls (157,341.69) and (154.76,343.92) .. (152,343.92) .. controls (149.24,343.92) and (147,341.69) .. (147,338.93) -- cycle ;
%Flowchart: Connector [id:dp7786234473806541] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (158.33,373.17) .. controls (158.33,370.41) and (160.57,368.17) .. (163.33,368.17) .. controls (166.09,368.17) and (168.33,370.41) .. (168.33,373.17) .. controls (168.33,375.93) and (166.09,378.16) .. (163.33,378.16) .. controls (160.57,378.16) and (158.33,375.93) .. (158.33,373.17) -- cycle ;
%Flowchart: Connector [id:dp4974377844681541] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (187.67,337.16) .. controls (187.67,334.4) and (189.91,332.17) .. (192.67,332.17) .. controls (195.43,332.17) and (197.67,334.4) .. (197.67,337.16) .. controls (197.67,339.92) and (195.43,342.16) .. (192.67,342.16) .. controls (189.91,342.16) and (187.67,339.92) .. (187.67,337.16) -- cycle ;
%Flowchart: Connector [id:dp5604974062189492] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (195.67,369.6) .. controls (195.67,366.84) and (197.91,364.61) .. (200.67,364.61) .. controls (203.43,364.61) and (205.67,366.84) .. (205.67,369.6) .. controls (205.67,372.36) and (203.43,374.59) .. (200.67,374.59) .. controls (197.91,374.59) and (195.67,372.36) .. (195.67,369.6) -- cycle ;
%Flowchart: Connector [id:dp4224253125315036] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (221,375.31) .. controls (221,372.55) and (223.24,370.31) .. (226,370.31) .. controls (228.76,370.31) and (231,372.55) .. (231,375.31) .. controls (231,378.07) and (228.76,380.3) .. (226,380.3) .. controls (223.24,380.3) and (221,378.07) .. (221,375.31) -- cycle ;
%Rounded Rect [id:dp7324680503727856] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (137,335.93) .. controls (137,328.33) and (143.16,322.17) .. (150.77,322.17) -- (231.23,322.17) .. controls (238.84,322.17) and (245,328.33) .. (245,335.93) -- (245,377.23) .. controls (245,384.84) and (238.84,391) .. (231.23,391) -- (150.77,391) .. controls (143.16,391) and (137,384.84) .. (137,377.23) -- cycle ;
%Flowchart: Connector [id:dp922044781815867] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (213,357.16) .. controls (213,354.4) and (215.24,352.17) .. (218,352.17) .. controls (220.76,352.17) and (223,354.4) .. (223,357.16) .. controls (223,359.92) and (220.76,362.16) .. (218,362.16) .. controls (215.24,362.16) and (213,359.92) .. (213,357.16) -- cycle ;
%Flowchart: Connector [id:dp9112834626609061] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.33,330.5) .. controls (206.33,327.74) and (208.57,325.5) .. (211.33,325.5) .. controls (214.09,325.5) and (216.33,327.74) .. (216.33,330.5) .. controls (216.33,333.25) and (214.09,335.49) .. (211.33,335.49) .. controls (208.57,335.49) and (206.33,333.25) .. (206.33,330.5) -- cycle ;
%Straight Lines [id:da876227247096838] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (169,322) -- (179.67,390.67) ;
%Straight Lines [id:da7143817841862263] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (174.33,356.33) -- (245,335.93) ;

%Shape: Boxed Bezier Curve [id:dp5783981189725118] 
\draw    (13.67,322) .. controls (31.17,327) and (34.17,374) .. (13.17,387) ;
%Flowchart: Connector [id:dp21943516184460043] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (67,309) .. controls (67,307.07) and (68.68,305.5) .. (70.75,305.5) .. controls (72.82,305.5) and (74.5,307.07) .. (74.5,309) .. controls (74.5,310.93) and (72.82,312.5) .. (70.75,312.5) .. controls (68.68,312.5) and (67,310.93) .. (67,309) -- cycle ;
%Flowchart: Connector [id:dp6875230205420528] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (74.67,329.67) .. controls (74.67,327.73) and (76.35,326.17) .. (78.42,326.17) .. controls (80.49,326.17) and (82.17,327.73) .. (82.17,329.67) .. controls (82.17,331.6) and (80.49,333.17) .. (78.42,333.17) .. controls (76.35,333.17) and (74.67,331.6) .. (74.67,329.67) -- cycle ;
%Flowchart: Connector [id:dp4929585410857764] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (92.67,341.58) .. controls (92.67,339.65) and (94.35,338.08) .. (96.42,338.08) .. controls (98.49,338.08) and (100.17,339.65) .. (100.17,341.58) .. controls (100.17,343.52) and (98.49,345.08) .. (96.42,345.08) .. controls (94.35,345.08) and (92.67,343.52) .. (92.67,341.58) -- cycle ;
%Straight Lines [id:da38733609630997656] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (12.67,344.75) -- (51.17,332.25) ;
%Straight Lines [id:da5639159145179578] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (13.17,355.25) -- (72.17,354.25) ;
%Straight Lines [id:da17515240592557557] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (13.17,363.75) -- (52.67,376.75) ;
%Straight Lines [id:da5185016655429606] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (51.17,332.25) -- (66.33,312.33) ;
%Straight Lines [id:da2446237313373767] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (51.17,332.25) -- (73.67,329.67) ;
%Straight Lines [id:da29928206966506576] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (72.17,354.25) -- (91.67,343.67) ;
%Straight Lines [id:da6144268434895539] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (72.17,354.25) -- (95.67,357.67) ;
%Straight Lines [id:da7239327917439777] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (72.17,354.25) -- (87,371) ;
%Straight Lines [id:da6159519821952582] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (52.67,376.75) -- (67,376.33) ;
%Straight Lines [id:da9859028871153177] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (52.67,376.75) -- (59,390.33) ;
%Flowchart: Connector [id:dp39637983063983073] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (96.67,358.58) .. controls (96.67,356.65) and (98.35,355.08) .. (100.42,355.08) .. controls (102.49,355.08) and (104.17,356.65) .. (104.17,358.58) .. controls (104.17,360.52) and (102.49,362.08) .. (100.42,362.08) .. controls (98.35,362.08) and (96.67,360.52) .. (96.67,358.58) -- cycle ;
%Flowchart: Connector [id:dp7125287276958505] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (86.67,374.58) .. controls (86.67,372.65) and (88.35,371.08) .. (90.42,371.08) .. controls (92.49,371.08) and (94.17,372.65) .. (94.17,374.58) .. controls (94.17,376.52) and (92.49,378.08) .. (90.42,378.08) .. controls (88.35,378.08) and (86.67,376.52) .. (86.67,374.58) -- cycle ;
%Flowchart: Connector [id:dp30156715127400546] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (68.67,376.58) .. controls (68.67,374.65) and (70.35,373.08) .. (72.42,373.08) .. controls (74.49,373.08) and (76.17,374.65) .. (76.17,376.58) .. controls (76.17,378.52) and (74.49,380.08) .. (72.42,380.08) .. controls (70.35,380.08) and (68.67,378.52) .. (68.67,376.58) -- cycle ;
%Flowchart: Connector [id:dp8690294200259996] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (58.67,394.58) .. controls (58.67,392.65) and (60.35,391.08) .. (62.42,391.08) .. controls (64.49,391.08) and (66.17,392.65) .. (66.17,394.58) .. controls (66.17,396.52) and (64.49,398.08) .. (62.42,398.08) .. controls (60.35,398.08) and (58.67,396.52) .. (58.67,394.58) -- cycle ;
%Shape: Boxed Bezier Curve [id:dp17923483190164968] 
\draw    (50.53,326.17) .. controls (57.31,325.87) and (59.71,333.23) .. (52.07,336.64) ;
%Shape: Boxed Bezier Curve [id:dp4977915943416058] 
\draw    (72.99,348.4) .. controls (79.6,349.99) and (79.86,357.72) .. (71.57,358.89) ;
%Shape: Boxed Bezier Curve [id:dp10505929980732032] 
\draw    (54.73,372.05) .. controls (60.56,375.52) and (58.53,382.99) .. (50.27,381.65) ;

% Text Node
\draw (44,382) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle G$};
% Text Node
\draw (64,356.67) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle G$};
% Text Node
\draw (54.67,330.67) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle G$};
% Text Node
\draw (21.67,382) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle F$};
% Text Node
\draw (205.67,369.6) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle G$};
% Text Node
\draw (216.67,322.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle G$};
% Text Node
\draw (146.67,346) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle G$};
% Text Node
\draw (168.83,345.75) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle F$};

\end{tikzpicture}

==> (inline-7) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,484); %set diagram left start at 0, and has height of 484

%Rounded Rect [id:dp5184931579391434] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (272.4,268.85) .. controls (272.4,252.5) and (285.65,239.25) .. (302,239.25) -- (390.8,239.25) .. controls (407.15,239.25) and (420.4,252.5) .. (420.4,268.85) -- (420.4,359.65) .. controls (420.4,376) and (407.15,389.25) .. (390.8,389.25) -- (302,389.25) .. controls (285.65,389.25) and (272.4,376) .. (272.4,359.65) -- cycle ;
%Flowchart: Connector [id:dp41594894486311595] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (306.5,259.75) .. controls (306.5,257.82) and (308.18,256.25) .. (310.25,256.25) .. controls (312.32,256.25) and (314,257.82) .. (314,259.75) .. controls (314,261.68) and (312.32,263.25) .. (310.25,263.25) .. controls (308.18,263.25) and (306.5,261.68) .. (306.5,259.75) -- cycle ;
%Flowchart: Connector [id:dp9967473828782518] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (320,279.75) .. controls (320,277.82) and (321.68,276.25) .. (323.75,276.25) .. controls (325.82,276.25) and (327.5,277.82) .. (327.5,279.75) .. controls (327.5,281.68) and (325.82,283.25) .. (323.75,283.25) .. controls (321.68,283.25) and (320,281.68) .. (320,279.75) -- cycle ;
%Flowchart: Connector [id:dp9538267112743684] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (294.5,282.75) .. controls (294.5,280.82) and (296.18,279.25) .. (298.25,279.25) .. controls (300.32,279.25) and (302,280.82) .. (302,282.75) .. controls (302,284.68) and (300.32,286.25) .. (298.25,286.25) .. controls (296.18,286.25) and (294.5,284.68) .. (294.5,282.75) -- cycle ;
%Flowchart: Connector [id:dp824961762976492] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (288,301.75) .. controls (288,299.82) and (289.68,298.25) .. (291.75,298.25) .. controls (293.82,298.25) and (295.5,299.82) .. (295.5,301.75) .. controls (295.5,303.68) and (293.82,305.25) .. (291.75,305.25) .. controls (289.68,305.25) and (288,303.68) .. (288,301.75) -- cycle ;
%Flowchart: Connector [id:dp6853545347371142] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (332.5,293.25) .. controls (332.5,291.32) and (334.18,289.75) .. (336.25,289.75) .. controls (338.32,289.75) and (340,291.32) .. (340,293.25) .. controls (340,295.18) and (338.32,296.75) .. (336.25,296.75) .. controls (334.18,296.75) and (332.5,295.18) .. (332.5,293.25) -- cycle ;
%Flowchart: Connector [id:dp6899496078902074] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (322.5,308.25) .. controls (322.5,306.32) and (324.18,304.75) .. (326.25,304.75) .. controls (328.32,304.75) and (330,306.32) .. (330,308.25) .. controls (330,310.18) and (328.32,311.75) .. (326.25,311.75) .. controls (324.18,311.75) and (322.5,310.18) .. (322.5,308.25) -- cycle ;
%Flowchart: Connector [id:dp8044811273604957] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (378.5,273.75) .. controls (378.5,271.82) and (380.18,270.25) .. (382.25,270.25) .. controls (384.32,270.25) and (386,271.82) .. (386,273.75) .. controls (386,275.68) and (384.32,277.25) .. (382.25,277.25) .. controls (380.18,277.25) and (378.5,275.68) .. (378.5,273.75) -- cycle ;
%Flowchart: Connector [id:dp6677256634627542] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (365,290.25) .. controls (365,288.32) and (366.68,286.75) .. (368.75,286.75) .. controls (370.82,286.75) and (372.5,288.32) .. (372.5,290.25) .. controls (372.5,292.18) and (370.82,293.75) .. (368.75,293.75) .. controls (366.68,293.75) and (365,292.18) .. (365,290.25) -- cycle ;
%Flowchart: Connector [id:dp31048132873900114] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (380.5,305.25) .. controls (380.5,303.32) and (382.18,301.75) .. (384.25,301.75) .. controls (386.32,301.75) and (388,303.32) .. (388,305.25) .. controls (388,307.18) and (386.32,308.75) .. (384.25,308.75) .. controls (382.18,308.75) and (380.5,307.18) .. (380.5,305.25) -- cycle ;
%Flowchart: Connector [id:dp4706093808382268] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (394,288.75) .. controls (394,286.82) and (395.68,285.25) .. (397.75,285.25) .. controls (399.82,285.25) and (401.5,286.82) .. (401.5,288.75) .. controls (401.5,290.68) and (399.82,292.25) .. (397.75,292.25) .. controls (395.68,292.25) and (394,290.68) .. (394,288.75) -- cycle ;
%Flowchart: Connector [id:dp5385332996359404] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (377.5,257.25) .. controls (377.5,255.32) and (379.18,253.75) .. (381.25,253.75) .. controls (383.32,253.75) and (385,255.32) .. (385,257.25) .. controls (385,259.18) and (383.32,260.75) .. (381.25,260.75) .. controls (379.18,260.75) and (377.5,259.18) .. (377.5,257.25) -- cycle ;
%Flowchart: Connector [id:dp7272317761365779] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (358.5,252.75) .. controls (358.5,250.82) and (360.18,249.25) .. (362.25,249.25) .. controls (364.32,249.25) and (366,250.82) .. (366,252.75) .. controls (366,254.68) and (364.32,256.25) .. (362.25,256.25) .. controls (360.18,256.25) and (358.5,254.68) .. (358.5,252.75) -- cycle ;
%Flowchart: Connector [id:dp8644282737473068] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (393,249.75) .. controls (393,247.82) and (394.68,246.25) .. (396.75,246.25) .. controls (398.82,246.25) and (400.5,247.82) .. (400.5,249.75) .. controls (400.5,251.68) and (398.82,253.25) .. (396.75,253.25) .. controls (394.68,253.25) and (393,251.68) .. (393,249.75) -- cycle ;
%Flowchart: Connector [id:dp964912600997706] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (406,309.75) .. controls (406,307.82) and (407.68,306.25) .. (409.75,306.25) .. controls (411.82,306.25) and (413.5,307.82) .. (413.5,309.75) .. controls (413.5,311.68) and (411.82,313.25) .. (409.75,313.25) .. controls (407.68,313.25) and (406,311.68) .. (406,309.75) -- cycle ;
%Flowchart: Connector [id:dp10086324234283595] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (384.5,328.25) .. controls (384.5,326.32) and (386.18,324.75) .. (388.25,324.75) .. controls (390.32,324.75) and (392,326.32) .. (392,328.25) .. controls (392,330.18) and (390.32,331.75) .. (388.25,331.75) .. controls (386.18,331.75) and (384.5,330.18) .. (384.5,328.25) -- cycle ;
%Flowchart: Connector [id:dp336723413735579] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (395,349.25) .. controls (395,347.32) and (396.68,345.75) .. (398.75,345.75) .. controls (400.82,345.75) and (402.5,347.32) .. (402.5,349.25) .. controls (402.5,351.18) and (400.82,352.75) .. (398.75,352.75) .. controls (396.68,352.75) and (395,351.18) .. (395,349.25) -- cycle ;
%Flowchart: Connector [id:dp23430340928237636] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (352,306.25) .. controls (352,304.32) and (353.68,302.75) .. (355.75,302.75) .. controls (357.82,302.75) and (359.5,304.32) .. (359.5,306.25) .. controls (359.5,308.18) and (357.82,309.75) .. (355.75,309.75) .. controls (353.68,309.75) and (352,308.18) .. (352,306.25) -- cycle ;
%Flowchart: Connector [id:dp9571696039091098] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (356.5,323.25) .. controls (356.5,321.32) and (358.18,319.75) .. (360.25,319.75) .. controls (362.32,319.75) and (364,321.32) .. (364,323.25) .. controls (364,325.18) and (362.32,326.75) .. (360.25,326.75) .. controls (358.18,326.75) and (356.5,325.18) .. (356.5,323.25) -- cycle ;
%Flowchart: Connector [id:dp01046476344328795] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (337.5,321.75) .. controls (337.5,319.82) and (339.18,318.25) .. (341.25,318.25) .. controls (343.32,318.25) and (345,319.82) .. (345,321.75) .. controls (345,323.68) and (343.32,325.25) .. (341.25,325.25) .. controls (339.18,325.25) and (337.5,323.68) .. (337.5,321.75) -- cycle ;
%Flowchart: Connector [id:dp5362529153415316] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (335,360.75) .. controls (335,358.82) and (336.68,357.25) .. (338.75,357.25) .. controls (340.82,357.25) and (342.5,358.82) .. (342.5,360.75) .. controls (342.5,362.68) and (340.82,364.25) .. (338.75,364.25) .. controls (336.68,364.25) and (335,362.68) .. (335,360.75) -- cycle ;
%Flowchart: Connector [id:dp23894986079832736] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (304,359.75) .. controls (304,357.82) and (305.68,356.25) .. (307.75,356.25) .. controls (309.82,356.25) and (311.5,357.82) .. (311.5,359.75) .. controls (311.5,361.68) and (309.82,363.25) .. (307.75,363.25) .. controls (305.68,363.25) and (304,361.68) .. (304,359.75) -- cycle ;
%Flowchart: Connector [id:dp49359867451163253] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (355.5,353.75) .. controls (355.5,351.82) and (357.18,350.25) .. (359.25,350.25) .. controls (361.32,350.25) and (363,351.82) .. (363,353.75) .. controls (363,355.68) and (361.32,357.25) .. (359.25,357.25) .. controls (357.18,357.25) and (355.5,355.68) .. (355.5,353.75) -- cycle ;
%Flowchart: Connector [id:dp07702104037194579] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (357,376.75) .. controls (357,374.82) and (358.68,373.25) .. (360.75,373.25) .. controls (362.82,373.25) and (364.5,374.82) .. (364.5,376.75) .. controls (364.5,378.68) and (362.82,380.25) .. (360.75,380.25) .. controls (358.68,380.25) and (357,378.68) .. (357,376.75) -- cycle ;
%Flowchart: Connector [id:dp6023625097578116] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (294,336.25) .. controls (294,334.32) and (295.68,332.75) .. (297.75,332.75) .. controls (299.82,332.75) and (301.5,334.32) .. (301.5,336.25) .. controls (301.5,338.18) and (299.82,339.75) .. (297.75,339.75) .. controls (295.68,339.75) and (294,338.18) .. (294,336.25) -- cycle ;
%Curve Lines [id:da27653143521692547] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (316.5,259.25) .. controls (321.26,259.68) and (323.21,268.35) .. (323.65,273.27) ;
\draw [shift={(323.75,275.25)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da10688910244031691] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (319.75,284.25) .. controls (317.7,284.25) and (310.07,290.05) .. (303.81,288.08) ;
\draw [shift={(302,287.25)}, rotate = 31.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da15405970574565342] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (297.25,278.25) .. controls (295.17,274.55) and (295.44,264.43) .. (302.22,260.96) ;
\draw [shift={(304,260.25)}, rotate = 163.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da6255408060061309] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (291.75,298.25) -- (297.3,288.01) ;
\draw [shift={(298.25,286.25)}, rotate = 118.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da02957493101984654] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (333.5,289.25) -- (328.36,283.72) ;
\draw [shift={(327,282.25)}, rotate = 47.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da3170140937851189] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (330.5,304.75) -- (335.08,298.37) ;
\draw [shift={(336.25,296.75)}, rotate = 125.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da22603445472602934] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (301.5,340.75) -- (307,354.4) ;
\draw [shift={(307.75,356.25)}, rotate = 248.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da14380387038330755] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (312,356.25) .. controls (316.6,349.81) and (330.09,352.26) .. (337.08,356.19) ;
\draw [shift={(338.75,357.25)}, rotate = 215.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da28041772300692336] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (338.75,364.25) .. controls (330.87,369.03) and (320.03,371.06) .. (309.27,364.27) ;
\draw [shift={(307.75,363.25)}, rotate = 35.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da21474889939572317] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (356.5,356.75) -- (344.42,360.2) ;
\draw [shift={(342.5,360.75)}, rotate = 344.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da4807822751536761] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (357.5,374.25) -- (343.17,364.85) ;
\draw [shift={(341.5,363.75)}, rotate = 33.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da6042475510668479] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (386,273.75) .. controls (395.1,271.93) and (395.92,277.15) .. (397.31,283.38) ;
\draw [shift={(397.75,285.25)}, rotate = 255.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da7052760521036412] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (397.75,292.25) .. controls (399.56,296.32) and (395.02,300.8) .. (389.7,304.21) ;
\draw [shift={(388,305.25)}, rotate = 329.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da7241353500939387] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (380.5,305.25) .. controls (370.79,306.18) and (371.34,302.82) .. (369.3,295.59) ;
\draw [shift={(368.75,293.75)}, rotate = 72.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da7223643907360482] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (368.75,286.75) .. controls (365.78,284.92) and (370.55,278.07) .. (376.74,274.62) ;
\draw [shift={(378.5,273.75)}, rotate = 156.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da6479717066636814] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (381.25,260.75) -- (382.04,268.26) ;
\draw [shift={(382.25,270.25)}, rotate = 263.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da5340902310409463] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (366,252.75) -- (376.53,254.43) ;
\draw [shift={(378.5,254.75)}, rotate = 189.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da8102980713392551] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (394,252.25) -- (386.75,256.28) ;
\draw [shift={(385,257.25)}, rotate = 330.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da27741980590745063] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (406.5,306.25) -- (401.69,293.13) ;
\draw [shift={(401,291.25)}, rotate = 69.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da5257929633104934] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (388.25,324.75) -- (384.74,310.69) ;
\draw [shift={(384.25,308.75)}, rotate = 75.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da42233177158628377] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (398.75,345.75) -- (389.45,333.35) ;
\draw [shift={(388.25,331.75)}, rotate = 53.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da9802477436428505] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (355.75,306.25) -- (364,291.98) ;
\draw [shift={(365,290.25)}, rotate = 120.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da43023216389623364] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (345,321.75) -- (354.42,311.24) ;
\draw [shift={(355.75,309.75)}, rotate = 131.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da8618231157053002] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (364,323.25) -- (356.79,311.46) ;
\draw [shift={(355.75,309.75)}, rotate = 58.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Rounded Rect [id:dp23186570864360334] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (439.4,268.85) .. controls (439.4,252.5) and (452.65,239.25) .. (469,239.25) -- (557.8,239.25) .. controls (574.15,239.25) and (587.4,252.5) .. (587.4,268.85) -- (587.4,359.65) .. controls (587.4,376) and (574.15,389.25) .. (557.8,389.25) -- (469,389.25) .. controls (452.65,389.25) and (439.4,376) .. (439.4,359.65) -- cycle ;
%Flowchart: Connector [id:dp1165844174756181] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (473.5,259.75) .. controls (473.5,257.82) and (475.18,256.25) .. (477.25,256.25) .. controls (479.32,256.25) and (481,257.82) .. (481,259.75) .. controls (481,261.68) and (479.32,263.25) .. (477.25,263.25) .. controls (475.18,263.25) and (473.5,261.68) .. (473.5,259.75) -- cycle ;
%Flowchart: Connector [id:dp027975217283752407] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (487,279.75) .. controls (487,277.82) and (488.68,276.25) .. (490.75,276.25) .. controls (492.82,276.25) and (494.5,277.82) .. (494.5,279.75) .. controls (494.5,281.68) and (492.82,283.25) .. (490.75,283.25) .. controls (488.68,283.25) and (487,281.68) .. (487,279.75) -- cycle ;
%Flowchart: Connector [id:dp6270215187495134] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (461.5,282.75) .. controls (461.5,280.82) and (463.18,279.25) .. (465.25,279.25) .. controls (467.32,279.25) and (469,280.82) .. (469,282.75) .. controls (469,284.68) and (467.32,286.25) .. (465.25,286.25) .. controls (463.18,286.25) and (461.5,284.68) .. (461.5,282.75) -- cycle ;
%Flowchart: Connector [id:dp497137051499674] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (455,301.75) .. controls (455,299.82) and (456.68,298.25) .. (458.75,298.25) .. controls (460.82,298.25) and (462.5,299.82) .. (462.5,301.75) .. controls (462.5,303.68) and (460.82,305.25) .. (458.75,305.25) .. controls (456.68,305.25) and (455,303.68) .. (455,301.75) -- cycle ;
%Flowchart: Connector [id:dp5043405736146092] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (499.5,293.25) .. controls (499.5,291.32) and (501.18,289.75) .. (503.25,289.75) .. controls (505.32,289.75) and (507,291.32) .. (507,293.25) .. controls (507,295.18) and (505.32,296.75) .. (503.25,296.75) .. controls (501.18,296.75) and (499.5,295.18) .. (499.5,293.25) -- cycle ;
%Flowchart: Connector [id:dp7679653754366536] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (489.5,308.25) .. controls (489.5,306.32) and (491.18,304.75) .. (493.25,304.75) .. controls (495.32,304.75) and (497,306.32) .. (497,308.25) .. controls (497,310.18) and (495.32,311.75) .. (493.25,311.75) .. controls (491.18,311.75) and (489.5,310.18) .. (489.5,308.25) -- cycle ;
%Flowchart: Connector [id:dp17103002628684738] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (545.5,273.75) .. controls (545.5,271.82) and (547.18,270.25) .. (549.25,270.25) .. controls (551.32,270.25) and (553,271.82) .. (553,273.75) .. controls (553,275.68) and (551.32,277.25) .. (549.25,277.25) .. controls (547.18,277.25) and (545.5,275.68) .. (545.5,273.75) -- cycle ;
%Flowchart: Connector [id:dp6631435484492725] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (532,290.25) .. controls (532,288.32) and (533.68,286.75) .. (535.75,286.75) .. controls (537.82,286.75) and (539.5,288.32) .. (539.5,290.25) .. controls (539.5,292.18) and (537.82,293.75) .. (535.75,293.75) .. controls (533.68,293.75) and (532,292.18) .. (532,290.25) -- cycle ;
%Flowchart: Connector [id:dp9179720175655941] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (547.5,305.25) .. controls (547.5,303.32) and (549.18,301.75) .. (551.25,301.75) .. controls (553.32,301.75) and (555,303.32) .. (555,305.25) .. controls (555,307.18) and (553.32,308.75) .. (551.25,308.75) .. controls (549.18,308.75) and (547.5,307.18) .. (547.5,305.25) -- cycle ;
%Flowchart: Connector [id:dp4871057562725658] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (561,288.75) .. controls (561,286.82) and (562.68,285.25) .. (564.75,285.25) .. controls (566.82,285.25) and (568.5,286.82) .. (568.5,288.75) .. controls (568.5,290.68) and (566.82,292.25) .. (564.75,292.25) .. controls (562.68,292.25) and (561,290.68) .. (561,288.75) -- cycle ;
%Flowchart: Connector [id:dp5441707507639912] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (544.5,257.25) .. controls (544.5,255.32) and (546.18,253.75) .. (548.25,253.75) .. controls (550.32,253.75) and (552,255.32) .. (552,257.25) .. controls (552,259.18) and (550.32,260.75) .. (548.25,260.75) .. controls (546.18,260.75) and (544.5,259.18) .. (544.5,257.25) -- cycle ;
%Flowchart: Connector [id:dp44455522587319196] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (525.5,252.75) .. controls (525.5,250.82) and (527.18,249.25) .. (529.25,249.25) .. controls (531.32,249.25) and (533,250.82) .. (533,252.75) .. controls (533,254.68) and (531.32,256.25) .. (529.25,256.25) .. controls (527.18,256.25) and (525.5,254.68) .. (525.5,252.75) -- cycle ;
%Flowchart: Connector [id:dp9350078207722294] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (560,249.75) .. controls (560,247.82) and (561.68,246.25) .. (563.75,246.25) .. controls (565.82,246.25) and (567.5,247.82) .. (567.5,249.75) .. controls (567.5,251.68) and (565.82,253.25) .. (563.75,253.25) .. controls (561.68,253.25) and (560,251.68) .. (560,249.75) -- cycle ;
%Flowchart: Connector [id:dp7182979776714262] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (573,309.75) .. controls (573,307.82) and (574.68,306.25) .. (576.75,306.25) .. controls (578.82,306.25) and (580.5,307.82) .. (580.5,309.75) .. controls (580.5,311.68) and (578.82,313.25) .. (576.75,313.25) .. controls (574.68,313.25) and (573,311.68) .. (573,309.75) -- cycle ;
%Flowchart: Connector [id:dp00205199058219363] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (551.5,328.25) .. controls (551.5,326.32) and (553.18,324.75) .. (555.25,324.75) .. controls (557.32,324.75) and (559,326.32) .. (559,328.25) .. controls (559,330.18) and (557.32,331.75) .. (555.25,331.75) .. controls (553.18,331.75) and (551.5,330.18) .. (551.5,328.25) -- cycle ;
%Flowchart: Connector [id:dp9690950286801423] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (562,349.25) .. controls (562,347.32) and (563.68,345.75) .. (565.75,345.75) .. controls (567.82,345.75) and (569.5,347.32) .. (569.5,349.25) .. controls (569.5,351.18) and (567.82,352.75) .. (565.75,352.75) .. controls (563.68,352.75) and (562,351.18) .. (562,349.25) -- cycle ;
%Flowchart: Connector [id:dp7362380348686401] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (519,306.25) .. controls (519,304.32) and (520.68,302.75) .. (522.75,302.75) .. controls (524.82,302.75) and (526.5,304.32) .. (526.5,306.25) .. controls (526.5,308.18) and (524.82,309.75) .. (522.75,309.75) .. controls (520.68,309.75) and (519,308.18) .. (519,306.25) -- cycle ;
%Flowchart: Connector [id:dp5462375654508347] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (523.5,323.25) .. controls (523.5,321.32) and (525.18,319.75) .. (527.25,319.75) .. controls (529.32,319.75) and (531,321.32) .. (531,323.25) .. controls (531,325.18) and (529.32,326.75) .. (527.25,326.75) .. controls (525.18,326.75) and (523.5,325.18) .. (523.5,323.25) -- cycle ;
%Flowchart: Connector [id:dp21251058662007605] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (504.5,321.75) .. controls (504.5,319.82) and (506.18,318.25) .. (508.25,318.25) .. controls (510.32,318.25) and (512,319.82) .. (512,321.75) .. controls (512,323.68) and (510.32,325.25) .. (508.25,325.25) .. controls (506.18,325.25) and (504.5,323.68) .. (504.5,321.75) -- cycle ;
%Flowchart: Connector [id:dp10014267455616732] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (502,360.75) .. controls (502,358.82) and (503.68,357.25) .. (505.75,357.25) .. controls (507.82,357.25) and (509.5,358.82) .. (509.5,360.75) .. controls (509.5,362.68) and (507.82,364.25) .. (505.75,364.25) .. controls (503.68,364.25) and (502,362.68) .. (502,360.75) -- cycle ;
%Flowchart: Connector [id:dp8446793518835083] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (471,359.75) .. controls (471,357.82) and (472.68,356.25) .. (474.75,356.25) .. controls (476.82,356.25) and (478.5,357.82) .. (478.5,359.75) .. controls (478.5,361.68) and (476.82,363.25) .. (474.75,363.25) .. controls (472.68,363.25) and (471,361.68) .. (471,359.75) -- cycle ;
%Flowchart: Connector [id:dp9240365238290167] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (522.5,353.75) .. controls (522.5,351.82) and (524.18,350.25) .. (526.25,350.25) .. controls (528.32,350.25) and (530,351.82) .. (530,353.75) .. controls (530,355.68) and (528.32,357.25) .. (526.25,357.25) .. controls (524.18,357.25) and (522.5,355.68) .. (522.5,353.75) -- cycle ;
%Flowchart: Connector [id:dp20199311106358553] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (524,376.75) .. controls (524,374.82) and (525.68,373.25) .. (527.75,373.25) .. controls (529.82,373.25) and (531.5,374.82) .. (531.5,376.75) .. controls (531.5,378.68) and (529.82,380.25) .. (527.75,380.25) .. controls (525.68,380.25) and (524,378.68) .. (524,376.75) -- cycle ;
%Flowchart: Connector [id:dp41725572473899786] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (461,336.25) .. controls (461,334.32) and (462.68,332.75) .. (464.75,332.75) .. controls (466.82,332.75) and (468.5,334.32) .. (468.5,336.25) .. controls (468.5,338.18) and (466.82,339.75) .. (464.75,339.75) .. controls (462.68,339.75) and (461,338.18) .. (461,336.25) -- cycle ;
%Curve Lines [id:da9556421850580574] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (483.5,259.25) .. controls (488.26,259.68) and (490.21,268.35) .. (490.65,273.27) ;
\draw [shift={(490.75,275.25)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da6109687099770951] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (486.75,284.25) .. controls (484.7,284.25) and (477.07,290.05) .. (470.81,288.08) ;
\draw [shift={(469,287.25)}, rotate = 31.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da7903935474378894] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (464.25,278.25) .. controls (462.17,274.55) and (462.44,264.43) .. (469.22,260.96) ;
\draw [shift={(471,260.25)}, rotate = 163.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da8959710241201224] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (479,356.25) .. controls (483.6,349.81) and (497.09,352.26) .. (504.08,356.19) ;
\draw [shift={(505.75,357.25)}, rotate = 215.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da24164439124637993] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (505.75,364.25) .. controls (497.87,369.03) and (487.03,371.06) .. (476.27,364.27) ;
\draw [shift={(474.75,363.25)}, rotate = 35.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da1365733120840742] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (553,273.75) .. controls (562.1,271.93) and (562.92,277.15) .. (564.31,283.38) ;
\draw [shift={(564.75,285.25)}, rotate = 255.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da4758335831468976] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (564.75,292.25) .. controls (566.56,296.32) and (562.02,300.8) .. (556.7,304.21) ;
\draw [shift={(555,305.25)}, rotate = 329.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da10428670122365835] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (547.5,305.25) .. controls (537.79,306.18) and (538.34,302.82) .. (536.3,295.59) ;
\draw [shift={(535.75,293.75)}, rotate = 72.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da4176358028938545] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (535.75,286.75) .. controls (532.78,284.92) and (537.55,278.07) .. (543.74,274.62) ;
\draw [shift={(545.5,273.75)}, rotate = 156.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da9572367096951215] 
\draw    (492.75,282.75) -- (503.25,293.25) ;
%Straight Lines [id:da28711758107169394] 
\draw    (503.25,293.25) -- (493.25,308.25) ;
%Straight Lines [id:da4309155730840879] 
\draw    (464.25,286.25) -- (458.75,301.75) ;
%Shape: Ellipse [id:dp1431782261783352] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (455.35,290.06) .. controls (458.81,279.57) and (464.58,272.04) .. (468.26,273.25) .. controls (471.93,274.46) and (472.1,283.95) .. (468.65,294.44) .. controls (465.19,304.93) and (459.42,312.46) .. (455.74,311.25) .. controls (452.07,310.04) and (451.9,300.55) .. (455.35,290.06) -- cycle ;
%Curve Lines [id:da0346981594756266] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (490,271) .. controls (500.5,274.25) and (509.5,287.75) .. (511.5,295.25) .. controls (513.5,302.75) and (502,320.75) .. (490.5,316.75) .. controls (479,312.75) and (490,299.25) .. (491.5,294.75) .. controls (493,290.25) and (480.5,281.25) .. (483,276.75) .. controls (485.5,272.25) and (486.5,270.25) .. (490,271) -- cycle ;
%Shape: Circle [id:dp4603106200526246] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (469.38,259.75) .. controls (469.38,255.4) and (472.9,251.88) .. (477.25,251.88) .. controls (481.6,251.88) and (485.13,255.4) .. (485.13,259.75) .. controls (485.13,264.1) and (481.6,267.63) .. (477.25,267.63) .. controls (472.9,267.63) and (469.38,264.1) .. (469.38,259.75) -- cycle ;
%Curve Lines [id:da5690916686304732] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (518.5,248.5) .. controls (525,239.75) and (539.5,245.75) .. (547.5,249.25) .. controls (555.5,252.75) and (557,244.25) .. (562,243.75) .. controls (567,243.25) and (573.5,245.75) .. (572.5,251.75) .. controls (571.5,257.75) and (559,256.75) .. (556.5,260.75) .. controls (554,264.75) and (559,267.25) .. (559,273.75) .. controls (559,280.25) and (553.5,282.25) .. (548.5,281.25) .. controls (543.5,280.25) and (542.5,275.25) .. (541.5,265.25) .. controls (540.5,255.25) and (523.5,270.75) .. (518.5,248.5) -- cycle ;
%Curve Lines [id:da39713710631555754] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (562,281.75) .. controls (586.5,284.25) and (587.5,316.25) .. (578.5,317.25) .. controls (569.5,318.25) and (549.5,288.75) .. (562,281.75) -- cycle ;
%Curve Lines [id:da2648902795237522] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (552,295.75) .. controls (558.5,292.75) and (577.5,348.25) .. (576.5,352.75) .. controls (575.5,357.25) and (567.5,358.75) .. (558,356.75) .. controls (548.5,354.75) and (534,294.25) .. (552,295.75) -- cycle ;
%Straight Lines [id:da18957699412762974] 
\draw    (529.25,252.75) -- (548.25,257.25) ;
%Straight Lines [id:da20199278041072266] 
\draw    (548.25,257.25) -- (563.75,249.75) ;
%Straight Lines [id:da08054376749230885] 
\draw    (548.25,257.25) -- (549.25,270.25) ;
%Straight Lines [id:da5051403820902638] 
\draw    (567,292.25) -- (576.75,309.75) ;
%Straight Lines [id:da48803280719147635] 
\draw    (555.25,328.25) -- (565.75,349.25) ;
%Straight Lines [id:da43288297365918615] 
\draw    (551.25,308.75) -- (555.25,328.25) ;
%Straight Lines [id:da8414630616694756] 
\draw    (533,292.75) -- (522.75,306.25) ;
%Straight Lines [id:da3962013557727173] 
\draw    (522.75,306.25) -- (527.25,323.25) ;
%Straight Lines [id:da8998566066624498] 
\draw    (522.75,306.25) -- (508.25,321.75) ;
%Curve Lines [id:da9896746270449219] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (529.5,285.5) .. controls (549,278.75) and (543.5,290.25) .. (542,292.75) .. controls (540.5,295.25) and (538,298.75) .. (532,306.75) .. controls (526,314.75) and (535,314.25) .. (536.5,320.25) .. controls (538,326.25) and (531.5,334.75) .. (524,330.75) .. controls (516.5,326.75) and (483,337.25) .. (508,312.25) .. controls (533,287.25) and (526.5,287.75) .. (529.5,285.5) -- cycle ;
%Straight Lines [id:da019773139635673065] 
\draw    (464.75,336.25) -- (473.75,356.25) ;
%Straight Lines [id:da6167995211187938] 
\draw    (509.5,360.75) -- (527.75,376.75) ;
%Straight Lines [id:da5540673831680503] 
\draw    (509.5,360.75) -- (526.25,353.75) ;
%Shape: Ellipse [id:dp7235970092231236] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (462.81,327.67) .. controls (468.46,325.41) and (476.72,332.74) .. (481.26,344.06) .. controls (485.79,355.37) and (484.88,366.38) .. (479.23,368.65) .. controls (473.58,370.91) and (465.32,363.58) .. (460.79,352.26) .. controls (456.25,340.95) and (457.16,329.94) .. (462.81,327.67) -- cycle ;
%Curve Lines [id:da21930909753113226] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (499.5,354.5) .. controls (518,339.75) and (535,346.75) .. (536,352.75) .. controls (537,358.75) and (539.5,360.25) .. (533.5,365.75) .. controls (527.5,371.25) and (535.5,370.25) .. (537,376.25) .. controls (538.5,382.25) and (525,389.25) .. (515.5,374.75) .. controls (506,360.25) and (495.5,373.75) .. (499.5,355.5) ;

% Text Node
\draw (422.5,298) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,470); %set diagram left start at 0, and has height of 470

%Rounded Rect [id:dp6952510928168008] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (10.25,34.48) .. controls (10.25,21.16) and (21.04,10.38) .. (34.35,10.38) -- (126.15,10.38) .. controls (139.46,10.38) and (150.25,21.16) .. (150.25,34.48) -- (150.25,106.78) .. controls (150.25,120.09) and (139.46,130.88) .. (126.15,130.88) -- (34.35,130.88) .. controls (21.04,130.88) and (10.25,120.09) .. (10.25,106.78) -- cycle ;
%Shape: Circle [id:dp6733284029102684] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (16.25,70.63) .. controls (16.25,68.07) and (18.32,66) .. (20.88,66) .. controls (23.43,66) and (25.5,68.07) .. (25.5,70.63) .. controls (25.5,73.18) and (23.43,75.25) .. (20.88,75.25) .. controls (18.32,75.25) and (16.25,73.18) .. (16.25,70.63) -- cycle ;
%Shape: Circle [id:dp3619118039550222] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (36.25,90.63) .. controls (36.25,88.07) and (38.32,86) .. (40.88,86) .. controls (43.43,86) and (45.5,88.07) .. (45.5,90.63) .. controls (45.5,93.18) and (43.43,95.25) .. (40.88,95.25) .. controls (38.32,95.25) and (36.25,93.18) .. (36.25,90.63) -- cycle ;
%Shape: Circle [id:dp12263356876349873] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (36.25,50.63) .. controls (36.25,48.07) and (38.32,46) .. (40.88,46) .. controls (43.43,46) and (45.5,48.07) .. (45.5,50.63) .. controls (45.5,53.18) and (43.43,55.25) .. (40.88,55.25) .. controls (38.32,55.25) and (36.25,53.18) .. (36.25,50.63) -- cycle ;
%Shape: Circle [id:dp6892222108769299] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (59.75,79.63) .. controls (59.75,77.07) and (61.82,75) .. (64.38,75) .. controls (66.93,75) and (69,77.07) .. (69,79.63) .. controls (69,82.18) and (66.93,84.25) .. (64.38,84.25) .. controls (61.82,84.25) and (59.75,82.18) .. (59.75,79.63) -- cycle ;
%Shape: Circle [id:dp26502775251850785] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (59.75,106.63) .. controls (59.75,104.07) and (61.82,102) .. (64.38,102) .. controls (66.93,102) and (69,104.07) .. (69,106.63) .. controls (69,109.18) and (66.93,111.25) .. (64.38,111.25) .. controls (61.82,111.25) and (59.75,109.18) .. (59.75,106.63) -- cycle ;
%Shape: Circle [id:dp46972603145611136] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (80.25,67.63) .. controls (80.25,65.07) and (82.32,63) .. (84.88,63) .. controls (87.43,63) and (89.5,65.07) .. (89.5,67.63) .. controls (89.5,70.18) and (87.43,72.25) .. (84.88,72.25) .. controls (82.32,72.25) and (80.25,70.18) .. (80.25,67.63) -- cycle ;
%Shape: Circle [id:dp9154810690011352] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (104.75,79.13) .. controls (104.75,76.57) and (106.82,74.5) .. (109.38,74.5) .. controls (111.93,74.5) and (114,76.57) .. (114,79.13) .. controls (114,81.68) and (111.93,83.75) .. (109.38,83.75) .. controls (106.82,83.75) and (104.75,81.68) .. (104.75,79.13) -- cycle ;
%Shape: Circle [id:dp9224962584194092] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (80.25,91.63) .. controls (80.25,89.07) and (82.32,87) .. (84.88,87) .. controls (87.43,87) and (89.5,89.07) .. (89.5,91.63) .. controls (89.5,94.18) and (87.43,96.25) .. (84.88,96.25) .. controls (82.32,96.25) and (80.25,94.18) .. (80.25,91.63) -- cycle ;
%Shape: Circle [id:dp49370926250407376] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (80.75,118.13) .. controls (80.75,115.57) and (82.82,113.5) .. (85.38,113.5) .. controls (87.93,113.5) and (90,115.57) .. (90,118.13) .. controls (90,120.68) and (87.93,122.75) .. (85.38,122.75) .. controls (82.82,122.75) and (80.75,120.68) .. (80.75,118.13) -- cycle ;
%Shape: Circle [id:dp503112324747669] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (104.75,101.63) .. controls (104.75,99.07) and (106.82,97) .. (109.38,97) .. controls (111.93,97) and (114,99.07) .. (114,101.63) .. controls (114,104.18) and (111.93,106.25) .. (109.38,106.25) .. controls (106.82,106.25) and (104.75,104.18) .. (104.75,101.63) -- cycle ;
%Shape: Circle [id:dp3227262106776363] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (59.75,34.63) .. controls (59.75,32.07) and (61.82,30) .. (64.38,30) .. controls (66.93,30) and (69,32.07) .. (69,34.63) .. controls (69,37.18) and (66.93,39.25) .. (64.38,39.25) .. controls (61.82,39.25) and (59.75,37.18) .. (59.75,34.63) -- cycle ;
%Shape: Circle [id:dp5686304884811388] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (80.25,49.63) .. controls (80.25,47.07) and (82.32,45) .. (84.88,45) .. controls (87.43,45) and (89.5,47.07) .. (89.5,49.63) .. controls (89.5,52.18) and (87.43,54.25) .. (84.88,54.25) .. controls (82.32,54.25) and (80.25,52.18) .. (80.25,49.63) -- cycle ;
%Shape: Circle [id:dp1372035593091121] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (80.75,21.13) .. controls (80.75,18.57) and (82.82,16.5) .. (85.38,16.5) .. controls (87.93,16.5) and (90,18.57) .. (90,21.13) .. controls (90,23.68) and (87.93,25.75) .. (85.38,25.75) .. controls (82.82,25.75) and (80.75,23.68) .. (80.75,21.13) -- cycle ;
%Shape: Circle [id:dp3696646598037874] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (104.75,59.13) .. controls (104.75,56.57) and (106.82,54.5) .. (109.38,54.5) .. controls (111.93,54.5) and (114,56.57) .. (114,59.13) .. controls (114,61.68) and (111.93,63.75) .. (109.38,63.75) .. controls (106.82,63.75) and (104.75,61.68) .. (104.75,59.13) -- cycle ;
%Shape: Circle [id:dp49334442800044664] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (104.75,31.13) .. controls (104.75,28.57) and (106.82,26.5) .. (109.38,26.5) .. controls (111.93,26.5) and (114,28.57) .. (114,31.13) .. controls (114,33.68) and (111.93,35.75) .. (109.38,35.75) .. controls (106.82,35.75) and (104.75,33.68) .. (104.75,31.13) -- cycle ;
%Shape: Circle [id:dp7656280868280196] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (126.25,41.75) .. controls (126.25,39.2) and (128.32,37.13) .. (130.88,37.13) .. controls (133.43,37.13) and (135.5,39.2) .. (135.5,41.75) .. controls (135.5,44.3) and (133.43,46.38) .. (130.88,46.38) .. controls (128.32,46.38) and (126.25,44.3) .. (126.25,41.75) -- cycle ;
%Straight Lines [id:da8846257143839609] 
\draw    (25.5,70.63) -- (40.88,90.63) ;
%Straight Lines [id:da071391964419107] 
\draw    (25,68.75) -- (40.88,50.63) ;
%Straight Lines [id:da8476041745389336] 
\draw    (43.5,93.5) -- (64.38,106.63) ;
%Straight Lines [id:da0988048109885038] 
\draw    (40.88,90.63) -- (64.38,79.63) ;
%Straight Lines [id:da250837147936964] 
\draw    (69,106.63) -- (85.38,118.13) ;
%Straight Lines [id:da6416251646519409] 
\draw    (84.88,91.63) -- (109.38,101.63) ;
%Straight Lines [id:da7398184952682694] 
\draw    (84.88,91.63) -- (109.38,79.13) ;
%Straight Lines [id:da43484061511946304] 
\draw    (64.38,79.63) -- (84.88,91.63) ;
%Straight Lines [id:da27401096563145044] 
\draw    (64.38,79.63) -- (84.88,67.63) ;
%Straight Lines [id:da564024296166864] 
\draw    (109.38,31.13) -- (130.88,41.75) ;
%Straight Lines [id:da7263998313343158] 
\draw    (84.88,49.63) -- (109.38,59.13) ;
%Straight Lines [id:da1374321033807131] 
\draw    (85.38,21.13) -- (109.38,31.13) ;
%Straight Lines [id:da772091075538079] 
\draw    (40.88,50.63) -- (64.38,34.63) ;
%Straight Lines [id:da8089866831736681] 
\draw    (64.38,34.63) -- (84.88,49.63) ;
%Straight Lines [id:da6358370373349147] 
\draw    (64.38,34.63) -- (85.38,21.13) ;
%Rounded Rect [id:dp7689127517091277] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (170.25,34.48) .. controls (170.25,21.16) and (181.04,10.38) .. (194.35,10.38) -- (286.15,10.38) .. controls (299.46,10.38) and (310.25,21.16) .. (310.25,34.48) -- (310.25,106.78) .. controls (310.25,120.09) and (299.46,130.88) .. (286.15,130.88) -- (194.35,130.88) .. controls (181.04,130.88) and (170.25,120.09) .. (170.25,106.78) -- cycle ;
%Shape: Circle [id:dp752221423435731] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.25,70.63) .. controls (176.25,68.07) and (178.32,66) .. (180.88,66) .. controls (183.43,66) and (185.5,68.07) .. (185.5,70.63) .. controls (185.5,73.18) and (183.43,75.25) .. (180.88,75.25) .. controls (178.32,75.25) and (176.25,73.18) .. (176.25,70.63) -- cycle ;
%Shape: Circle [id:dp6809387999035248] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (196.25,90.63) .. controls (196.25,88.07) and (198.32,86) .. (200.88,86) .. controls (203.43,86) and (205.5,88.07) .. (205.5,90.63) .. controls (205.5,93.18) and (203.43,95.25) .. (200.88,95.25) .. controls (198.32,95.25) and (196.25,93.18) .. (196.25,90.63) -- cycle ;
%Shape: Circle [id:dp15850356515161823] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (196.25,50.63) .. controls (196.25,48.07) and (198.32,46) .. (200.88,46) .. controls (203.43,46) and (205.5,48.07) .. (205.5,50.63) .. controls (205.5,53.18) and (203.43,55.25) .. (200.88,55.25) .. controls (198.32,55.25) and (196.25,53.18) .. (196.25,50.63) -- cycle ;
%Shape: Circle [id:dp8690773661840581] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (219.75,79.63) .. controls (219.75,77.07) and (221.82,75) .. (224.38,75) .. controls (226.93,75) and (229,77.07) .. (229,79.63) .. controls (229,82.18) and (226.93,84.25) .. (224.38,84.25) .. controls (221.82,84.25) and (219.75,82.18) .. (219.75,79.63) -- cycle ;
%Shape: Circle [id:dp7692727083469826] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (219.75,106.63) .. controls (219.75,104.07) and (221.82,102) .. (224.38,102) .. controls (226.93,102) and (229,104.07) .. (229,106.63) .. controls (229,109.18) and (226.93,111.25) .. (224.38,111.25) .. controls (221.82,111.25) and (219.75,109.18) .. (219.75,106.63) -- cycle ;
%Shape: Circle [id:dp3861678206871868] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (240.25,67.63) .. controls (240.25,65.07) and (242.32,63) .. (244.88,63) .. controls (247.43,63) and (249.5,65.07) .. (249.5,67.63) .. controls (249.5,70.18) and (247.43,72.25) .. (244.88,72.25) .. controls (242.32,72.25) and (240.25,70.18) .. (240.25,67.63) -- cycle ;
%Shape: Circle [id:dp8093415987782127] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (264.75,79.13) .. controls (264.75,76.57) and (266.82,74.5) .. (269.38,74.5) .. controls (271.93,74.5) and (274,76.57) .. (274,79.13) .. controls (274,81.68) and (271.93,83.75) .. (269.38,83.75) .. controls (266.82,83.75) and (264.75,81.68) .. (264.75,79.13) -- cycle ;
%Shape: Circle [id:dp49823663495566883] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (240.25,91.63) .. controls (240.25,89.07) and (242.32,87) .. (244.88,87) .. controls (247.43,87) and (249.5,89.07) .. (249.5,91.63) .. controls (249.5,94.18) and (247.43,96.25) .. (244.88,96.25) .. controls (242.32,96.25) and (240.25,94.18) .. (240.25,91.63) -- cycle ;
%Shape: Circle [id:dp14296824677993025] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (240.75,118.13) .. controls (240.75,115.57) and (242.82,113.5) .. (245.38,113.5) .. controls (247.93,113.5) and (250,115.57) .. (250,118.13) .. controls (250,120.68) and (247.93,122.75) .. (245.38,122.75) .. controls (242.82,122.75) and (240.75,120.68) .. (240.75,118.13) -- cycle ;
%Shape: Circle [id:dp49170428108969033] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (264.75,101.63) .. controls (264.75,99.07) and (266.82,97) .. (269.38,97) .. controls (271.93,97) and (274,99.07) .. (274,101.63) .. controls (274,104.18) and (271.93,106.25) .. (269.38,106.25) .. controls (266.82,106.25) and (264.75,104.18) .. (264.75,101.63) -- cycle ;
%Shape: Circle [id:dp3129962807196671] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (219.75,34.63) .. controls (219.75,32.07) and (221.82,30) .. (224.38,30) .. controls (226.93,30) and (229,32.07) .. (229,34.63) .. controls (229,37.18) and (226.93,39.25) .. (224.38,39.25) .. controls (221.82,39.25) and (219.75,37.18) .. (219.75,34.63) -- cycle ;
%Shape: Circle [id:dp6507877760355087] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (240.25,49.63) .. controls (240.25,47.07) and (242.32,45) .. (244.88,45) .. controls (247.43,45) and (249.5,47.07) .. (249.5,49.63) .. controls (249.5,52.18) and (247.43,54.25) .. (244.88,54.25) .. controls (242.32,54.25) and (240.25,52.18) .. (240.25,49.63) -- cycle ;
%Shape: Circle [id:dp264371479437864] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (240.75,21.13) .. controls (240.75,18.57) and (242.82,16.5) .. (245.38,16.5) .. controls (247.93,16.5) and (250,18.57) .. (250,21.13) .. controls (250,23.68) and (247.93,25.75) .. (245.38,25.75) .. controls (242.82,25.75) and (240.75,23.68) .. (240.75,21.13) -- cycle ;
%Shape: Circle [id:dp9945494065421396] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (264.75,59.13) .. controls (264.75,56.57) and (266.82,54.5) .. (269.38,54.5) .. controls (271.93,54.5) and (274,56.57) .. (274,59.13) .. controls (274,61.68) and (271.93,63.75) .. (269.38,63.75) .. controls (266.82,63.75) and (264.75,61.68) .. (264.75,59.13) -- cycle ;
%Shape: Circle [id:dp19734091297802703] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (264.75,31.13) .. controls (264.75,28.57) and (266.82,26.5) .. (269.38,26.5) .. controls (271.93,26.5) and (274,28.57) .. (274,31.13) .. controls (274,33.68) and (271.93,35.75) .. (269.38,35.75) .. controls (266.82,35.75) and (264.75,33.68) .. (264.75,31.13) -- cycle ;
%Shape: Circle [id:dp8003778462222269] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (286.25,41.75) .. controls (286.25,39.2) and (288.32,37.13) .. (290.88,37.13) .. controls (293.43,37.13) and (295.5,39.2) .. (295.5,41.75) .. controls (295.5,44.3) and (293.43,46.38) .. (290.88,46.38) .. controls (288.32,46.38) and (286.25,44.3) .. (286.25,41.75) -- cycle ;
%Straight Lines [id:da7029879454458161] 
\draw    (205,93.75) -- (224.38,106.63) ;
%Straight Lines [id:da5673839963614631] 
\draw    (205.88,89.63) -- (224.38,79.63) ;
%Straight Lines [id:da23031557736055697] 
\draw    (229,106.63) -- (245.38,118.13) ;
%Straight Lines [id:da6626820573878278] 
\draw    (244.88,91.63) -- (269.38,101.63) ;
%Straight Lines [id:da034204674683824265] 
\draw    (244.88,91.63) -- (269.38,79.13) ;
%Straight Lines [id:da4239465956993065] 
\draw    (224.38,79.63) -- (244.88,91.63) ;
%Straight Lines [id:da7756177944987841] 
\draw    (224.38,79.63) -- (244.88,67.63) ;
%Straight Lines [id:da9014603257227196] 
\draw    (269.38,31.13) -- (290.88,41.75) ;
%Straight Lines [id:da006729380202028068] 
\draw    (244.88,49.63) -- (269.38,59.13) ;
%Straight Lines [id:da8645185503091501] 
\draw    (245.38,21.13) -- (269.38,31.13) ;
%Straight Lines [id:da3223469920579405] 
\draw    (205.5,47.75) -- (224.38,34.63) ;
%Straight Lines [id:da42686616004196276] 
\draw    (224.38,34.63) -- (244.88,49.63) ;
%Straight Lines [id:da3723686191112838] 
\draw    (224.38,34.63) -- (245.38,21.13) ;
%Straight Lines [id:da5974498590930273] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (190,10.5) .. controls (191.67,12.16) and (191.68,13.83) .. (190.02,15.5) .. controls (188.36,17.17) and (188.37,18.84) .. (190.04,20.5) .. controls (191.71,22.16) and (191.72,23.83) .. (190.06,25.5) .. controls (188.4,27.17) and (188.41,28.84) .. (190.08,30.5) .. controls (191.75,32.16) and (191.76,33.83) .. (190.1,35.5) .. controls (188.45,37.17) and (188.46,38.84) .. (190.13,40.5) .. controls (191.8,42.16) and (191.81,43.83) .. (190.15,45.5) .. controls (188.49,47.17) and (188.5,48.84) .. (190.17,50.5) .. controls (191.84,52.16) and (191.85,53.83) .. (190.19,55.5) .. controls (188.53,57.17) and (188.54,58.84) .. (190.21,60.5) .. controls (191.88,62.16) and (191.89,63.83) .. (190.23,65.5) .. controls (188.57,67.17) and (188.58,68.84) .. (190.25,70.5) .. controls (191.92,72.16) and (191.93,73.83) .. (190.27,75.5) .. controls (188.61,77.17) and (188.62,78.84) .. (190.29,80.5) .. controls (191.96,82.16) and (191.97,83.83) .. (190.31,85.5) .. controls (188.65,87.17) and (188.66,88.84) .. (190.33,90.5) .. controls (192,92.16) and (192.01,93.83) .. (190.35,95.5) .. controls (188.7,97.17) and (188.71,98.84) .. (190.38,100.5) .. controls (192.05,102.16) and (192.06,103.83) .. (190.4,105.5) .. controls (188.74,107.17) and (188.75,108.84) .. (190.42,110.5) .. controls (192.09,112.16) and (192.1,113.83) .. (190.44,115.5) .. controls (188.78,117.17) and (188.79,118.84) .. (190.46,120.5) .. controls (192.13,122.16) and (192.14,123.83) .. (190.48,125.5) -- (190.5,130.25) -- (190.5,130.25) ;

% Text Node
\draw (153,58) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};

\end{tikzpicture}

==> (inline-8) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,470); %set diagram left start at 0, and has height of 470

%Rounded Rect [id:dp7476438426488383] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (10.5,181) .. controls (10.5,170.51) and (19.01,162) .. (29.5,162) -- (132,162) .. controls (142.49,162) and (151,170.51) .. (151,181) -- (151,241.75) .. controls (151,252.24) and (142.49,260.75) .. (132,260.75) -- (29.5,260.75) .. controls (19.01,260.75) and (10.5,252.24) .. (10.5,241.75) -- cycle ;
%Shape: Circle [id:dp7975156296228019] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (33.08,181.46) .. controls (33.08,178.9) and (35.15,176.83) .. (37.71,176.83) .. controls (40.26,176.83) and (42.33,178.9) .. (42.33,181.46) .. controls (42.33,184.01) and (40.26,186.08) .. (37.71,186.08) .. controls (35.15,186.08) and (33.08,184.01) .. (33.08,181.46) -- cycle ;
%Shape: Circle [id:dp8126346633153436] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (53.08,201.46) .. controls (53.08,198.9) and (55.15,196.83) .. (57.71,196.83) .. controls (60.26,196.83) and (62.33,198.9) .. (62.33,201.46) .. controls (62.33,204.01) and (60.26,206.08) .. (57.71,206.08) .. controls (55.15,206.08) and (53.08,204.01) .. (53.08,201.46) -- cycle ;
%Shape: Circle [id:dp32151333169818486] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (81.08,181.46) .. controls (81.08,178.9) and (83.15,176.83) .. (85.71,176.83) .. controls (88.26,176.83) and (90.33,178.9) .. (90.33,181.46) .. controls (90.33,184.01) and (88.26,186.08) .. (85.71,186.08) .. controls (83.15,186.08) and (81.08,184.01) .. (81.08,181.46) -- cycle ;
%Shape: Circle [id:dp9373225484496159] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (100.08,201.46) .. controls (100.08,198.9) and (102.15,196.83) .. (104.71,196.83) .. controls (107.26,196.83) and (109.33,198.9) .. (109.33,201.46) .. controls (109.33,204.01) and (107.26,206.08) .. (104.71,206.08) .. controls (102.15,206.08) and (100.08,204.01) .. (100.08,201.46) -- cycle ;
%Shape: Circle [id:dp2301327620285296] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (120.08,178.46) .. controls (120.08,175.9) and (122.15,173.83) .. (124.71,173.83) .. controls (127.26,173.83) and (129.33,175.9) .. (129.33,178.46) .. controls (129.33,181.01) and (127.26,183.08) .. (124.71,183.08) .. controls (122.15,183.08) and (120.08,181.01) .. (120.08,178.46) -- cycle ;
%Shape: Circle [id:dp6886455292530911] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (40.08,231.13) .. controls (40.08,228.57) and (42.15,226.5) .. (44.71,226.5) .. controls (47.26,226.5) and (49.33,228.57) .. (49.33,231.13) .. controls (49.33,233.68) and (47.26,235.75) .. (44.71,235.75) .. controls (42.15,235.75) and (40.08,233.68) .. (40.08,231.13) -- cycle ;
%Shape: Circle [id:dp7933991261499516] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (69.75,240.79) .. controls (69.75,238.24) and (71.82,236.17) .. (74.38,236.17) .. controls (76.93,236.17) and (79,238.24) .. (79,240.79) .. controls (79,243.35) and (76.93,245.42) .. (74.38,245.42) .. controls (71.82,245.42) and (69.75,243.35) .. (69.75,240.79) -- cycle ;
%Shape: Circle [id:dp10498695155450166] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (110.75,222.13) .. controls (110.75,219.57) and (112.82,217.5) .. (115.38,217.5) .. controls (117.93,217.5) and (120,219.57) .. (120,222.13) .. controls (120,224.68) and (117.93,226.75) .. (115.38,226.75) .. controls (112.82,226.75) and (110.75,224.68) .. (110.75,222.13) -- cycle ;
%Shape: Circle [id:dp761768111491709] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (101.08,240.79) .. controls (101.08,238.24) and (103.15,236.17) .. (105.71,236.17) .. controls (108.26,236.17) and (110.33,238.24) .. (110.33,240.79) .. controls (110.33,243.35) and (108.26,245.42) .. (105.71,245.42) .. controls (103.15,245.42) and (101.08,243.35) .. (101.08,240.79) -- cycle ;
%Rounded Rect [id:dp21390020061714643] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (170.5,181) .. controls (170.5,170.51) and (179.01,162) .. (189.5,162) -- (292,162) .. controls (302.49,162) and (311,170.51) .. (311,181) -- (311,241.75) .. controls (311,252.24) and (302.49,260.75) .. (292,260.75) -- (189.5,260.75) .. controls (179.01,260.75) and (170.5,252.24) .. (170.5,241.75) -- cycle ;
%Shape: Chord [id:dp7189450768665311] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (226.71,161.83) .. controls (226.18,160.21) and (225.9,158.48) .. (225.91,156.67) .. controls (225.96,148.05) and (232.72,141.1) .. (241,141.16) .. controls (249.29,141.21) and (255.96,148.24) .. (255.9,156.86) .. controls (255.89,158.66) and (255.59,160.4) .. (255.03,162.01) -- cycle ;
%Shape: Circle [id:dp09883220517009361] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (193.08,181.46) .. controls (193.08,178.9) and (195.15,176.83) .. (197.71,176.83) .. controls (200.26,176.83) and (202.33,178.9) .. (202.33,181.46) .. controls (202.33,184.01) and (200.26,186.08) .. (197.71,186.08) .. controls (195.15,186.08) and (193.08,184.01) .. (193.08,181.46) -- cycle ;
%Shape: Circle [id:dp6754914585845535] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (213.08,201.46) .. controls (213.08,198.9) and (215.15,196.83) .. (217.71,196.83) .. controls (220.26,196.83) and (222.33,198.9) .. (222.33,201.46) .. controls (222.33,204.01) and (220.26,206.08) .. (217.71,206.08) .. controls (215.15,206.08) and (213.08,204.01) .. (213.08,201.46) -- cycle ;
%Shape: Circle [id:dp4838053949549861] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (241.08,181.46) .. controls (241.08,178.9) and (243.15,176.83) .. (245.71,176.83) .. controls (248.26,176.83) and (250.33,178.9) .. (250.33,181.46) .. controls (250.33,184.01) and (248.26,186.08) .. (245.71,186.08) .. controls (243.15,186.08) and (241.08,184.01) .. (241.08,181.46) -- cycle ;
%Shape: Circle [id:dp7034529909192084] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (260.08,201.46) .. controls (260.08,198.9) and (262.15,196.83) .. (264.71,196.83) .. controls (267.26,196.83) and (269.33,198.9) .. (269.33,201.46) .. controls (269.33,204.01) and (267.26,206.08) .. (264.71,206.08) .. controls (262.15,206.08) and (260.08,204.01) .. (260.08,201.46) -- cycle ;
%Shape: Circle [id:dp10281227045622088] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (280.08,178.46) .. controls (280.08,175.9) and (282.15,173.83) .. (284.71,173.83) .. controls (287.26,173.83) and (289.33,175.9) .. (289.33,178.46) .. controls (289.33,181.01) and (287.26,183.08) .. (284.71,183.08) .. controls (282.15,183.08) and (280.08,181.01) .. (280.08,178.46) -- cycle ;
%Shape: Circle [id:dp24494225575522965] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (200.08,231.13) .. controls (200.08,228.57) and (202.15,226.5) .. (204.71,226.5) .. controls (207.26,226.5) and (209.33,228.57) .. (209.33,231.13) .. controls (209.33,233.68) and (207.26,235.75) .. (204.71,235.75) .. controls (202.15,235.75) and (200.08,233.68) .. (200.08,231.13) -- cycle ;
%Shape: Circle [id:dp11496367749940717] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (229.75,240.79) .. controls (229.75,238.24) and (231.82,236.17) .. (234.38,236.17) .. controls (236.93,236.17) and (239,238.24) .. (239,240.79) .. controls (239,243.35) and (236.93,245.42) .. (234.38,245.42) .. controls (231.82,245.42) and (229.75,243.35) .. (229.75,240.79) -- cycle ;
%Shape: Circle [id:dp7141993739917294] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (270.75,222.13) .. controls (270.75,219.57) and (272.82,217.5) .. (275.38,217.5) .. controls (277.93,217.5) and (280,219.57) .. (280,222.13) .. controls (280,224.68) and (277.93,226.75) .. (275.38,226.75) .. controls (272.82,226.75) and (270.75,224.68) .. (270.75,222.13) -- cycle ;
%Shape: Circle [id:dp04784210376365561] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (261.08,240.79) .. controls (261.08,238.24) and (263.15,236.17) .. (265.71,236.17) .. controls (268.26,236.17) and (270.33,238.24) .. (270.33,240.79) .. controls (270.33,243.35) and (268.26,245.42) .. (265.71,245.42) .. controls (263.15,245.42) and (261.08,243.35) .. (261.08,240.79) -- cycle ;
%Shape: Rectangle [id:dp4430082791987253] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (227.67,160.17) -- (254.33,160.17) -- (254.33,164.17) -- (227.67,164.17) -- cycle ;

% Text Node
\draw (72.33,196.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle F'$};
% Text Node
\draw (232.33,196.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle F$};
% Text Node
\draw (235,142.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle *$};
% Text Node
\draw (153,198.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};

\end{tikzpicture}

==> (inline-9) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,484); %set diagram left start at 0, and has height of 484

%Shape: Boxed Bezier Curve [id:dp09491400442905706] 
\draw    (13.67,322) .. controls (31.17,327) and (34.17,374) .. (13.17,387) ;
%Flowchart: Connector [id:dp3655301918355416] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (67,309) .. controls (67,307.07) and (68.68,305.5) .. (70.75,305.5) .. controls (72.82,305.5) and (74.5,307.07) .. (74.5,309) .. controls (74.5,310.93) and (72.82,312.5) .. (70.75,312.5) .. controls (68.68,312.5) and (67,310.93) .. (67,309) -- cycle ;
%Flowchart: Connector [id:dp5477964903860377] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (74.67,329.67) .. controls (74.67,327.73) and (76.35,326.17) .. (78.42,326.17) .. controls (80.49,326.17) and (82.17,327.73) .. (82.17,329.67) .. controls (82.17,331.6) and (80.49,333.17) .. (78.42,333.17) .. controls (76.35,333.17) and (74.67,331.6) .. (74.67,329.67) -- cycle ;
%Flowchart: Connector [id:dp9791511497583678] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (92.67,341.58) .. controls (92.67,339.65) and (94.35,338.08) .. (96.42,338.08) .. controls (98.49,338.08) and (100.17,339.65) .. (100.17,341.58) .. controls (100.17,343.52) and (98.49,345.08) .. (96.42,345.08) .. controls (94.35,345.08) and (92.67,343.52) .. (92.67,341.58) -- cycle ;
%Straight Lines [id:da7562697786181349] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (12.67,344.75) -- (51.17,332.25) ;
%Straight Lines [id:da08151163902707581] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (13.17,355.25) -- (72.17,354.25) ;
%Straight Lines [id:da5895551758192927] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (13.17,363.75) -- (52.67,376.75) ;
%Straight Lines [id:da3593517364040246] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (51.17,332.25) -- (66.33,312.33) ;
%Straight Lines [id:da3389679919156563] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (51.17,332.25) -- (73.67,329.67) ;
%Straight Lines [id:da38838546645614835] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (72.17,354.25) -- (91.67,343.67) ;
%Straight Lines [id:da9259239251894269] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (72.17,354.25) -- (95.67,357.67) ;
%Straight Lines [id:da5776735681689498] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (72.17,354.25) -- (87,371) ;
%Straight Lines [id:da6964928864733171] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (52.67,376.75) -- (67,376.33) ;
%Straight Lines [id:da5704310776943957] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (52.67,376.75) -- (59,390.33) ;
%Flowchart: Connector [id:dp4432491883136984] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (86.67,374.58) .. controls (86.67,372.65) and (88.35,371.08) .. (90.42,371.08) .. controls (92.49,371.08) and (94.17,372.65) .. (94.17,374.58) .. controls (94.17,376.52) and (92.49,378.08) .. (90.42,378.08) .. controls (88.35,378.08) and (86.67,376.52) .. (86.67,374.58) -- cycle ;
%Flowchart: Connector [id:dp26713579590456216] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (68.67,376.58) .. controls (68.67,374.65) and (70.35,373.08) .. (72.42,373.08) .. controls (74.49,373.08) and (76.17,374.65) .. (76.17,376.58) .. controls (76.17,378.52) and (74.49,380.08) .. (72.42,380.08) .. controls (70.35,380.08) and (68.67,378.52) .. (68.67,376.58) -- cycle ;
%Flowchart: Connector [id:dp592682198915742] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (58.67,394.58) .. controls (58.67,392.65) and (60.35,391.08) .. (62.42,391.08) .. controls (64.49,391.08) and (66.17,392.65) .. (66.17,394.58) .. controls (66.17,396.52) and (64.49,398.08) .. (62.42,398.08) .. controls (60.35,398.08) and (58.67,396.52) .. (58.67,394.58) -- cycle ;
%Shape: Boxed Bezier Curve [id:dp678307234536792] 
\draw    (50.53,326.17) .. controls (57.31,325.87) and (59.71,333.23) .. (52.07,336.64) ;
%Shape: Boxed Bezier Curve [id:dp013065007179938748] 
\draw    (72.99,348.4) .. controls (79.6,349.99) and (79.86,357.72) .. (71.57,358.89) ;
%Shape: Boxed Bezier Curve [id:dp8033762440754173] 
\draw    (54.73,372.05) .. controls (60.56,375.52) and (58.53,382.99) .. (50.27,381.65) ;
%Shape: Boxed Bezier Curve [id:dp2449897099711249] 
\draw    (140.67,322) .. controls (158.17,327) and (161.17,374) .. (140.17,387) ;
%Flowchart: Connector [id:dp6225423565709312] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (194,309) .. controls (194,307.07) and (195.68,305.5) .. (197.75,305.5) .. controls (199.82,305.5) and (201.5,307.07) .. (201.5,309) .. controls (201.5,310.93) and (199.82,312.5) .. (197.75,312.5) .. controls (195.68,312.5) and (194,310.93) .. (194,309) -- cycle ;
%Flowchart: Connector [id:dp2912940883455082] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (201.67,329.67) .. controls (201.67,327.73) and (203.35,326.17) .. (205.42,326.17) .. controls (207.49,326.17) and (209.17,327.73) .. (209.17,329.67) .. controls (209.17,331.6) and (207.49,333.17) .. (205.42,333.17) .. controls (203.35,333.17) and (201.67,331.6) .. (201.67,329.67) -- cycle ;
%Straight Lines [id:da03801713364963466] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (139.67,344.75) -- (178.17,332.25) ;
%Straight Lines [id:da03642816427324025] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (140.17,355.25) -- (199.17,354.25) ;
%Straight Lines [id:da3427422453347784] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (140.17,363.75) -- (179.67,376.75) ;
%Straight Lines [id:da6176786128465848] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (178.17,332.25) -- (193.33,312.33) ;
%Straight Lines [id:da5037759884340383] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (178.17,332.25) -- (200.67,329.67) ;
%Straight Lines [id:da018753113435560964] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (179.67,376.75) -- (194,376.33) ;
%Straight Lines [id:da4042344008607459] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (179.67,376.75) -- (186,390.33) ;
%Flowchart: Connector [id:dp6561368227381374] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (195.67,376.58) .. controls (195.67,374.65) and (197.35,373.08) .. (199.42,373.08) .. controls (201.49,373.08) and (203.17,374.65) .. (203.17,376.58) .. controls (203.17,378.52) and (201.49,380.08) .. (199.42,380.08) .. controls (197.35,380.08) and (195.67,378.52) .. (195.67,376.58) -- cycle ;
%Flowchart: Connector [id:dp5986013484936146] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (185.67,394.58) .. controls (185.67,392.65) and (187.35,391.08) .. (189.42,391.08) .. controls (191.49,391.08) and (193.17,392.65) .. (193.17,394.58) .. controls (193.17,396.52) and (191.49,398.08) .. (189.42,398.08) .. controls (187.35,398.08) and (185.67,396.52) .. (185.67,394.58) -- cycle ;
%Shape: Boxed Bezier Curve [id:dp5250565673620791] 
\draw    (177.53,326.17) .. controls (184.31,325.87) and (186.71,333.23) .. (179.07,336.64) ;
%Shape: Boxed Bezier Curve [id:dp5496270682519067] 
\draw    (181.73,372.05) .. controls (187.56,375.52) and (185.53,382.99) .. (177.27,381.65) ;
%Flowchart: Connector [id:dp37636327884946064] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (270.67,341.58) .. controls (270.67,339.65) and (272.35,338.08) .. (274.42,338.08) .. controls (276.49,338.08) and (278.17,339.65) .. (278.17,341.58) .. controls (278.17,343.52) and (276.49,345.08) .. (274.42,345.08) .. controls (272.35,345.08) and (270.67,343.52) .. (270.67,341.58) -- cycle ;
%Straight Lines [id:da3896801814519477] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (250.17,354.25) -- (269.67,343.67) ;
%Straight Lines [id:da20506204558757002] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (250.17,354.25) -- (273.67,357.67) ;
%Straight Lines [id:da32033384113614316] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (250.17,354.25) -- (265,371) ;
%Flowchart: Connector [id:dp1447920934861897] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (264.67,374.58) .. controls (264.67,372.65) and (266.35,371.08) .. (268.42,371.08) .. controls (270.49,371.08) and (272.17,372.65) .. (272.17,374.58) .. controls (272.17,376.52) and (270.49,378.08) .. (268.42,378.08) .. controls (266.35,378.08) and (264.67,376.52) .. (264.67,374.58) -- cycle ;
%Shape: Boxed Bezier Curve [id:dp5049056667414984] 
\draw    (250.99,348.4) .. controls (257.6,349.99) and (257.86,357.72) .. (249.57,358.89) ;
%Rounded Rect [id:dp4903853501022468] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (8.42,318.18) .. controls (8.42,306.85) and (17.6,297.67) .. (28.93,297.67) -- (90.48,297.67) .. controls (101.81,297.67) and (111,306.85) .. (111,318.18) -- (111,385.73) .. controls (111,397.06) and (101.81,406.25) .. (90.48,406.25) -- (28.93,406.25) .. controls (17.6,406.25) and (8.42,397.06) .. (8.42,385.73) -- cycle ;
%Rounded Rect [id:dp07454276131335313] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (134.42,319.38) .. controls (134.42,307.39) and (144.14,297.67) .. (156.13,297.67) -- (266.78,297.67) .. controls (278.78,297.67) and (288.5,307.39) .. (288.5,319.38) -- (288.5,384.53) .. controls (288.5,396.53) and (278.78,406.25) .. (266.78,406.25) -- (156.13,406.25) .. controls (144.14,406.25) and (134.42,396.53) .. (134.42,384.53) -- cycle ;
%Straight Lines [id:da003218821274232786] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (226.5,298.25) .. controls (228.17,299.92) and (228.17,301.58) .. (226.5,303.25) .. controls (224.83,304.92) and (224.83,306.58) .. (226.5,308.25) .. controls (228.17,309.92) and (228.17,311.58) .. (226.5,313.25) .. controls (224.83,314.92) and (224.83,316.58) .. (226.5,318.25) .. controls (228.17,319.92) and (228.17,321.58) .. (226.5,323.25) .. controls (224.83,324.92) and (224.83,326.58) .. (226.5,328.25) .. controls (228.17,329.92) and (228.17,331.58) .. (226.5,333.25) .. controls (224.83,334.92) and (224.83,336.58) .. (226.5,338.25) .. controls (228.17,339.92) and (228.17,341.58) .. (226.5,343.25) .. controls (224.83,344.92) and (224.83,346.58) .. (226.5,348.25) .. controls (228.17,349.92) and (228.17,351.58) .. (226.5,353.25) .. controls (224.83,354.92) and (224.83,356.58) .. (226.5,358.25) .. controls (228.17,359.92) and (228.17,361.58) .. (226.5,363.25) .. controls (224.83,364.92) and (224.83,366.58) .. (226.5,368.25) .. controls (228.17,369.92) and (228.17,371.58) .. (226.5,373.25) .. controls (224.83,374.92) and (224.83,376.58) .. (226.5,378.25) .. controls (228.17,379.92) and (228.17,381.58) .. (226.5,383.25) .. controls (224.83,384.92) and (224.83,386.58) .. (226.5,388.25) .. controls (228.17,389.92) and (228.17,391.58) .. (226.5,393.25) .. controls (224.83,394.92) and (224.83,396.58) .. (226.5,398.25) .. controls (228.17,399.92) and (228.17,401.58) .. (226.5,403.25) -- (226.5,406.25) -- (226.5,406.25) ;

% Text Node
\draw (21.67,382) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle F$};
% Text Node
\draw (54.67,330.67) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle G$};
% Text Node
\draw (64,356.67) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle G$};
% Text Node
\draw (44,382) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle G$};
% Text Node
\draw (94,351) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle *$};
% Text Node
\draw (148.67,382) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle F$};
% Text Node
\draw (181.67,330.67) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle G$};
% Text Node
\draw (171,382) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle G$};
% Text Node
\draw (198,348.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle *$};
% Text Node
\draw (242,356.67) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle G$};
% Text Node
\draw (272,351) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle *$};
% Text Node
\draw (114.5,344.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};

\end{tikzpicture}

==> (inline-10) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,470); %set diagram left start at 0, and has height of 470

%Rounded Rect [id:dp37873320216337003] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (10.5,319) .. controls (10.5,308.51) and (19.01,300) .. (29.5,300) -- (132,300) .. controls (142.49,300) and (151,308.51) .. (151,319) -- (151,379.75) .. controls (151,390.24) and (142.49,398.75) .. (132,398.75) -- (29.5,398.75) .. controls (19.01,398.75) and (10.5,390.24) .. (10.5,379.75) -- cycle ;
%Shape: Circle [id:dp7027885921017853] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (30.58,374.63) .. controls (30.58,372.07) and (32.65,370) .. (35.21,370) .. controls (37.76,370) and (39.83,372.07) .. (39.83,374.63) .. controls (39.83,377.18) and (37.76,379.25) .. (35.21,379.25) .. controls (32.65,379.25) and (30.58,377.18) .. (30.58,374.63) -- cycle ;
%Shape: Circle [id:dp09007892202200596] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (41.08,349.13) .. controls (41.08,346.57) and (43.15,344.5) .. (45.71,344.5) .. controls (48.26,344.5) and (50.33,346.57) .. (50.33,349.13) .. controls (50.33,351.68) and (48.26,353.75) .. (45.71,353.75) .. controls (43.15,353.75) and (41.08,351.68) .. (41.08,349.13) -- cycle ;
%Shape: Circle [id:dp034654578299186944] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (33.58,324.13) .. controls (33.58,321.57) and (35.65,319.5) .. (38.21,319.5) .. controls (40.76,319.5) and (42.83,321.57) .. (42.83,324.13) .. controls (42.83,326.68) and (40.76,328.75) .. (38.21,328.75) .. controls (35.65,328.75) and (33.58,326.68) .. (33.58,324.13) -- cycle ;
%Shape: Circle [id:dp14140465664127988] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (61.58,318.63) .. controls (61.58,316.07) and (63.65,314) .. (66.21,314) .. controls (68.76,314) and (70.83,316.07) .. (70.83,318.63) .. controls (70.83,321.18) and (68.76,323.25) .. (66.21,323.25) .. controls (63.65,323.25) and (61.58,321.18) .. (61.58,318.63) -- cycle ;
%Shape: Circle [id:dp8821959259139958] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (116.58,321.63) .. controls (116.58,319.07) and (118.65,317) .. (121.21,317) .. controls (123.76,317) and (125.83,319.07) .. (125.83,321.63) .. controls (125.83,324.18) and (123.76,326.25) .. (121.21,326.25) .. controls (118.65,326.25) and (116.58,324.18) .. (116.58,321.63) -- cycle ;
%Shape: Circle [id:dp10308371462335653] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (123.58,353.13) .. controls (123.58,350.57) and (125.65,348.5) .. (128.21,348.5) .. controls (130.76,348.5) and (132.83,350.57) .. (132.83,353.13) .. controls (132.83,355.68) and (130.76,357.75) .. (128.21,357.75) .. controls (125.65,357.75) and (123.58,355.68) .. (123.58,353.13) -- cycle ;
%Shape: Circle [id:dp04704725358000461] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (107.08,376.13) .. controls (107.08,373.57) and (109.15,371.5) .. (111.71,371.5) .. controls (114.26,371.5) and (116.33,373.57) .. (116.33,376.13) .. controls (116.33,378.68) and (114.26,380.75) .. (111.71,380.75) .. controls (109.15,380.75) and (107.08,378.68) .. (107.08,376.13) -- cycle ;
%Straight Lines [id:da614777391330779] 
\draw    (35.21,374.63) -- (44.81,355.54) ;
\draw [shift={(45.71,353.75)}, rotate = 116.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da06313294230579491] 
\draw    (45.71,349.13) -- (38.9,330.63) ;
\draw [shift={(38.21,328.75)}, rotate = 69.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da2952840062144675] 
\draw    (42.83,324.13) -- (59.66,319.19) ;
\draw [shift={(61.58,318.63)}, rotate = 163.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da2466310731212753] 
\draw    (70.83,318.63) -- (87,318.74) ;
\draw [shift={(89,318.75)}, rotate = 180.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da9180415420277239] 
\draw    (95.5,319) -- (114.6,321.38) ;
\draw [shift={(116.58,321.63)}, rotate = 187.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da31389421433555365] 
\draw    (121.21,326.25) -- (127.61,346.59) ;
\draw [shift={(128.21,348.5)}, rotate = 252.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da4864270425636903] 
\draw    (128.21,353.13) -- (116.63,370.1) ;
\draw [shift={(115.5,371.75)}, rotate = 304.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Rounded Rect [id:dp35603683812956954] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (172,320) .. controls (172,309.51) and (180.51,301) .. (191,301) -- (293.5,301) .. controls (303.99,301) and (312.5,309.51) .. (312.5,320) -- (312.5,380.75) .. controls (312.5,391.24) and (303.99,399.75) .. (293.5,399.75) -- (191,399.75) .. controls (180.51,399.75) and (172,391.24) .. (172,380.75) -- cycle ;
%Shape: Circle [id:dp20236063955004036] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (192.08,375.63) .. controls (192.08,373.07) and (194.15,371) .. (196.71,371) .. controls (199.26,371) and (201.33,373.07) .. (201.33,375.63) .. controls (201.33,378.18) and (199.26,380.25) .. (196.71,380.25) .. controls (194.15,380.25) and (192.08,378.18) .. (192.08,375.63) -- cycle ;
%Shape: Circle [id:dp0445179210753428] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (202.58,350.13) .. controls (202.58,347.57) and (204.65,345.5) .. (207.21,345.5) .. controls (209.76,345.5) and (211.83,347.57) .. (211.83,350.13) .. controls (211.83,352.68) and (209.76,354.75) .. (207.21,354.75) .. controls (204.65,354.75) and (202.58,352.68) .. (202.58,350.13) -- cycle ;
%Shape: Circle [id:dp3403314872257708] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (195.08,325.13) .. controls (195.08,322.57) and (197.15,320.5) .. (199.71,320.5) .. controls (202.26,320.5) and (204.33,322.57) .. (204.33,325.13) .. controls (204.33,327.68) and (202.26,329.75) .. (199.71,329.75) .. controls (197.15,329.75) and (195.08,327.68) .. (195.08,325.13) -- cycle ;
%Shape: Circle [id:dp20739798684797162] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (223.08,319.63) .. controls (223.08,317.07) and (225.15,315) .. (227.71,315) .. controls (230.26,315) and (232.33,317.07) .. (232.33,319.63) .. controls (232.33,322.18) and (230.26,324.25) .. (227.71,324.25) .. controls (225.15,324.25) and (223.08,322.18) .. (223.08,319.63) -- cycle ;
%Shape: Circle [id:dp3042428716527421] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (278.08,322.63) .. controls (278.08,320.07) and (280.15,318) .. (282.71,318) .. controls (285.26,318) and (287.33,320.07) .. (287.33,322.63) .. controls (287.33,325.18) and (285.26,327.25) .. (282.71,327.25) .. controls (280.15,327.25) and (278.08,325.18) .. (278.08,322.63) -- cycle ;
%Shape: Circle [id:dp45120323238534565] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (285.08,354.13) .. controls (285.08,351.57) and (287.15,349.5) .. (289.71,349.5) .. controls (292.26,349.5) and (294.33,351.57) .. (294.33,354.13) .. controls (294.33,356.68) and (292.26,358.75) .. (289.71,358.75) .. controls (287.15,358.75) and (285.08,356.68) .. (285.08,354.13) -- cycle ;
%Shape: Circle [id:dp05840494510525929] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (268.58,377.13) .. controls (268.58,374.57) and (270.65,372.5) .. (273.21,372.5) .. controls (275.76,372.5) and (277.83,374.57) .. (277.83,377.13) .. controls (277.83,379.68) and (275.76,381.75) .. (273.21,381.75) .. controls (270.65,381.75) and (268.58,379.68) .. (268.58,377.13) -- cycle ;
%Straight Lines [id:da44515014277712917] 
\draw    (196.71,375.63) -- (206.31,356.54) ;
\draw [shift={(207.21,354.75)}, rotate = 116.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da2653188989155779] 
\draw    (207.21,350.13) -- (200.4,331.63) ;
\draw [shift={(199.71,329.75)}, rotate = 69.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da7575175706044674] 
\draw    (204.33,325.13) -- (221.16,320.19) ;
\draw [shift={(223.08,319.63)}, rotate = 163.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da3150411632988368] 
\draw    (282.71,327.25) -- (289.11,347.59) ;
\draw [shift={(289.71,349.5)}, rotate = 252.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da8035551742643767] 
\draw    (289.71,354.13) -- (278.13,371.1) ;
\draw [shift={(277,372.75)}, rotate = 304.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da5555447429271929] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (244,301.5) .. controls (245.68,303.15) and (245.7,304.82) .. (244.05,306.5) .. controls (242.4,308.18) and (242.42,309.85) .. (244.1,311.5) .. controls (245.78,313.15) and (245.8,314.82) .. (244.15,316.5) .. controls (242.5,318.18) and (242.52,319.85) .. (244.2,321.5) .. controls (245.88,323.15) and (245.9,324.82) .. (244.25,326.5) .. controls (242.6,328.18) and (242.62,329.85) .. (244.3,331.5) .. controls (245.98,333.15) and (246,334.82) .. (244.35,336.5) .. controls (242.7,338.19) and (242.72,339.85) .. (244.41,341.5) .. controls (246.09,343.15) and (246.11,344.82) .. (244.46,346.5) .. controls (242.81,348.18) and (242.83,349.85) .. (244.51,351.5) .. controls (246.19,353.15) and (246.21,354.82) .. (244.56,356.5) .. controls (242.91,358.18) and (242.93,359.85) .. (244.61,361.5) .. controls (246.29,363.15) and (246.31,364.82) .. (244.66,366.5) .. controls (243.01,368.18) and (243.03,369.85) .. (244.71,371.5) .. controls (246.39,373.15) and (246.41,374.82) .. (244.76,376.5) .. controls (243.11,378.18) and (243.13,379.85) .. (244.81,381.5) .. controls (246.49,383.15) and (246.51,384.82) .. (244.86,386.5) .. controls (243.21,388.18) and (243.23,389.85) .. (244.91,391.5) .. controls (246.59,393.15) and (246.61,394.82) .. (244.96,396.5) -- (245,400.25) -- (245,400.25) ;

% Text Node
\draw (85.11,315.9) node [anchor=north west][inner sep=0.75pt]  [rotate=-344.74] [align=left] {$\displaystyle *$};
% Text Node
\draw (153,338) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,470); %set diagram left start at 0, and has height of 470

%Rounded Rect [id:dp048681114887732635] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (10.25,34.48) .. controls (10.25,21.16) and (21.04,10.38) .. (34.35,10.38) -- (126.15,10.38) .. controls (139.46,10.38) and (150.25,21.16) .. (150.25,34.48) -- (150.25,106.78) .. controls (150.25,120.09) and (139.46,130.88) .. (126.15,130.88) -- (34.35,130.88) .. controls (21.04,130.88) and (10.25,120.09) .. (10.25,106.78) -- cycle ;
%Shape: Circle [id:dp6722799677936457] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (36.25,90.63) .. controls (36.25,88.07) and (38.32,86) .. (40.88,86) .. controls (43.43,86) and (45.5,88.07) .. (45.5,90.63) .. controls (45.5,93.18) and (43.43,95.25) .. (40.88,95.25) .. controls (38.32,95.25) and (36.25,93.18) .. (36.25,90.63) -- cycle ;
%Shape: Circle [id:dp8112659298056755] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (36.25,50.63) .. controls (36.25,48.07) and (38.32,46) .. (40.88,46) .. controls (43.43,46) and (45.5,48.07) .. (45.5,50.63) .. controls (45.5,53.18) and (43.43,55.25) .. (40.88,55.25) .. controls (38.32,55.25) and (36.25,53.18) .. (36.25,50.63) -- cycle ;
%Shape: Circle [id:dp44923485103329797] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (59.75,79.63) .. controls (59.75,77.07) and (61.82,75) .. (64.38,75) .. controls (66.93,75) and (69,77.07) .. (69,79.63) .. controls (69,82.18) and (66.93,84.25) .. (64.38,84.25) .. controls (61.82,84.25) and (59.75,82.18) .. (59.75,79.63) -- cycle ;
%Shape: Circle [id:dp08314688964914652] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (59.75,106.63) .. controls (59.75,104.07) and (61.82,102) .. (64.38,102) .. controls (66.93,102) and (69,104.07) .. (69,106.63) .. controls (69,109.18) and (66.93,111.25) .. (64.38,111.25) .. controls (61.82,111.25) and (59.75,109.18) .. (59.75,106.63) -- cycle ;
%Shape: Circle [id:dp5118932599494854] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (80.25,67.63) .. controls (80.25,65.07) and (82.32,63) .. (84.88,63) .. controls (87.43,63) and (89.5,65.07) .. (89.5,67.63) .. controls (89.5,70.18) and (87.43,72.25) .. (84.88,72.25) .. controls (82.32,72.25) and (80.25,70.18) .. (80.25,67.63) -- cycle ;
%Shape: Circle [id:dp22696967997869955] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (104.75,79.13) .. controls (104.75,76.57) and (106.82,74.5) .. (109.38,74.5) .. controls (111.93,74.5) and (114,76.57) .. (114,79.13) .. controls (114,81.68) and (111.93,83.75) .. (109.38,83.75) .. controls (106.82,83.75) and (104.75,81.68) .. (104.75,79.13) -- cycle ;
%Shape: Circle [id:dp3980306223762231] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (80.25,91.63) .. controls (80.25,89.07) and (82.32,87) .. (84.88,87) .. controls (87.43,87) and (89.5,89.07) .. (89.5,91.63) .. controls (89.5,94.18) and (87.43,96.25) .. (84.88,96.25) .. controls (82.32,96.25) and (80.25,94.18) .. (80.25,91.63) -- cycle ;
%Shape: Circle [id:dp7819996587039963] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (80.75,118.13) .. controls (80.75,115.57) and (82.82,113.5) .. (85.38,113.5) .. controls (87.93,113.5) and (90,115.57) .. (90,118.13) .. controls (90,120.68) and (87.93,122.75) .. (85.38,122.75) .. controls (82.82,122.75) and (80.75,120.68) .. (80.75,118.13) -- cycle ;
%Shape: Circle [id:dp5931992801193517] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (104.75,101.63) .. controls (104.75,99.07) and (106.82,97) .. (109.38,97) .. controls (111.93,97) and (114,99.07) .. (114,101.63) .. controls (114,104.18) and (111.93,106.25) .. (109.38,106.25) .. controls (106.82,106.25) and (104.75,104.18) .. (104.75,101.63) -- cycle ;
%Shape: Circle [id:dp9560627542275728] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (59.75,34.63) .. controls (59.75,32.07) and (61.82,30) .. (64.38,30) .. controls (66.93,30) and (69,32.07) .. (69,34.63) .. controls (69,37.18) and (66.93,39.25) .. (64.38,39.25) .. controls (61.82,39.25) and (59.75,37.18) .. (59.75,34.63) -- cycle ;
%Shape: Circle [id:dp9609528282205682] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (80.25,49.63) .. controls (80.25,47.07) and (82.32,45) .. (84.88,45) .. controls (87.43,45) and (89.5,47.07) .. (89.5,49.63) .. controls (89.5,52.18) and (87.43,54.25) .. (84.88,54.25) .. controls (82.32,54.25) and (80.25,52.18) .. (80.25,49.63) -- cycle ;
%Shape: Circle [id:dp5873919225393112] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (80.75,21.13) .. controls (80.75,18.57) and (82.82,16.5) .. (85.38,16.5) .. controls (87.93,16.5) and (90,18.57) .. (90,21.13) .. controls (90,23.68) and (87.93,25.75) .. (85.38,25.75) .. controls (82.82,25.75) and (80.75,23.68) .. (80.75,21.13) -- cycle ;
%Shape: Circle [id:dp6083642225196539] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (104.75,59.13) .. controls (104.75,56.57) and (106.82,54.5) .. (109.38,54.5) .. controls (111.93,54.5) and (114,56.57) .. (114,59.13) .. controls (114,61.68) and (111.93,63.75) .. (109.38,63.75) .. controls (106.82,63.75) and (104.75,61.68) .. (104.75,59.13) -- cycle ;
%Shape: Circle [id:dp7767503015848944] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (104.75,31.13) .. controls (104.75,28.57) and (106.82,26.5) .. (109.38,26.5) .. controls (111.93,26.5) and (114,28.57) .. (114,31.13) .. controls (114,33.68) and (111.93,35.75) .. (109.38,35.75) .. controls (106.82,35.75) and (104.75,33.68) .. (104.75,31.13) -- cycle ;
%Shape: Circle [id:dp9143106599598776] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (126.25,41.75) .. controls (126.25,39.2) and (128.32,37.13) .. (130.88,37.13) .. controls (133.43,37.13) and (135.5,39.2) .. (135.5,41.75) .. controls (135.5,44.3) and (133.43,46.38) .. (130.88,46.38) .. controls (128.32,46.38) and (126.25,44.3) .. (126.25,41.75) -- cycle ;
%Straight Lines [id:da5898717324173206] 
\draw    (25.5,70.63) -- (40.88,90.63) ;
%Straight Lines [id:da8244144535228479] 
\draw    (25,68.75) -- (40.88,50.63) ;
%Straight Lines [id:da37038565932877643] 
\draw    (43.5,93.5) -- (64.38,106.63) ;
%Straight Lines [id:da19898399672377498] 
\draw    (40.88,90.63) -- (64.38,79.63) ;
%Straight Lines [id:da12446851727955766] 
\draw    (69,106.63) -- (85.38,118.13) ;
%Straight Lines [id:da021943535656936852] 
\draw    (84.88,91.63) -- (109.38,101.63) ;
%Straight Lines [id:da5438265285829846] 
\draw    (84.88,91.63) -- (109.38,79.13) ;
%Straight Lines [id:da3666157515197064] 
\draw    (64.38,79.63) -- (84.88,91.63) ;
%Straight Lines [id:da4898274743601312] 
\draw    (64.38,79.63) -- (84.88,67.63) ;
%Straight Lines [id:da11239877179088453] 
\draw    (109.38,31.13) -- (130.88,41.75) ;
%Straight Lines [id:da16255298640747218] 
\draw    (84.88,49.63) -- (109.38,59.13) ;
%Straight Lines [id:da017897033044876] 
\draw    (85.38,21.13) -- (109.38,31.13) ;
%Straight Lines [id:da07894864363350962] 
\draw    (40.88,50.63) -- (64.38,34.63) ;
%Straight Lines [id:da05466689047115714] 
\draw    (64.38,34.63) -- (84.88,49.63) ;
%Straight Lines [id:da8211329933230134] 
\draw    (64.38,34.63) -- (85.38,21.13) ;
%Rounded Rect [id:dp5709426765720371] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (170.25,34.48) .. controls (170.25,21.16) and (181.04,10.38) .. (194.35,10.38) -- (286.15,10.38) .. controls (299.46,10.38) and (310.25,21.16) .. (310.25,34.48) -- (310.25,106.78) .. controls (310.25,120.09) and (299.46,130.88) .. (286.15,130.88) -- (194.35,130.88) .. controls (181.04,130.88) and (170.25,120.09) .. (170.25,106.78) -- cycle ;
%Shape: Circle [id:dp07471175865659418] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (196.25,90.63) .. controls (196.25,88.07) and (198.32,86) .. (200.88,86) .. controls (203.43,86) and (205.5,88.07) .. (205.5,90.63) .. controls (205.5,93.18) and (203.43,95.25) .. (200.88,95.25) .. controls (198.32,95.25) and (196.25,93.18) .. (196.25,90.63) -- cycle ;
%Shape: Circle [id:dp020238190423888414] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (196.25,50.63) .. controls (196.25,48.07) and (198.32,46) .. (200.88,46) .. controls (203.43,46) and (205.5,48.07) .. (205.5,50.63) .. controls (205.5,53.18) and (203.43,55.25) .. (200.88,55.25) .. controls (198.32,55.25) and (196.25,53.18) .. (196.25,50.63) -- cycle ;
%Shape: Circle [id:dp48281531668880673] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (219.75,79.63) .. controls (219.75,77.07) and (221.82,75) .. (224.38,75) .. controls (226.93,75) and (229,77.07) .. (229,79.63) .. controls (229,82.18) and (226.93,84.25) .. (224.38,84.25) .. controls (221.82,84.25) and (219.75,82.18) .. (219.75,79.63) -- cycle ;
%Shape: Circle [id:dp056070380343975046] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (219.75,106.63) .. controls (219.75,104.07) and (221.82,102) .. (224.38,102) .. controls (226.93,102) and (229,104.07) .. (229,106.63) .. controls (229,109.18) and (226.93,111.25) .. (224.38,111.25) .. controls (221.82,111.25) and (219.75,109.18) .. (219.75,106.63) -- cycle ;
%Shape: Circle [id:dp9673754584050147] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (240.25,67.63) .. controls (240.25,65.07) and (242.32,63) .. (244.88,63) .. controls (247.43,63) and (249.5,65.07) .. (249.5,67.63) .. controls (249.5,70.18) and (247.43,72.25) .. (244.88,72.25) .. controls (242.32,72.25) and (240.25,70.18) .. (240.25,67.63) -- cycle ;
%Shape: Circle [id:dp34497411627499996] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (264.75,79.13) .. controls (264.75,76.57) and (266.82,74.5) .. (269.38,74.5) .. controls (271.93,74.5) and (274,76.57) .. (274,79.13) .. controls (274,81.68) and (271.93,83.75) .. (269.38,83.75) .. controls (266.82,83.75) and (264.75,81.68) .. (264.75,79.13) -- cycle ;
%Shape: Circle [id:dp35465049243039637] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (240.25,91.63) .. controls (240.25,89.07) and (242.32,87) .. (244.88,87) .. controls (247.43,87) and (249.5,89.07) .. (249.5,91.63) .. controls (249.5,94.18) and (247.43,96.25) .. (244.88,96.25) .. controls (242.32,96.25) and (240.25,94.18) .. (240.25,91.63) -- cycle ;
%Shape: Circle [id:dp26546886630174127] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (240.75,118.13) .. controls (240.75,115.57) and (242.82,113.5) .. (245.38,113.5) .. controls (247.93,113.5) and (250,115.57) .. (250,118.13) .. controls (250,120.68) and (247.93,122.75) .. (245.38,122.75) .. controls (242.82,122.75) and (240.75,120.68) .. (240.75,118.13) -- cycle ;
%Shape: Circle [id:dp7840223096031327] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (264.75,101.63) .. controls (264.75,99.07) and (266.82,97) .. (269.38,97) .. controls (271.93,97) and (274,99.07) .. (274,101.63) .. controls (274,104.18) and (271.93,106.25) .. (269.38,106.25) .. controls (266.82,106.25) and (264.75,104.18) .. (264.75,101.63) -- cycle ;
%Shape: Circle [id:dp8001659249848829] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (219.75,34.63) .. controls (219.75,32.07) and (221.82,30) .. (224.38,30) .. controls (226.93,30) and (229,32.07) .. (229,34.63) .. controls (229,37.18) and (226.93,39.25) .. (224.38,39.25) .. controls (221.82,39.25) and (219.75,37.18) .. (219.75,34.63) -- cycle ;
%Shape: Circle [id:dp6502803126836938] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (240.25,49.63) .. controls (240.25,47.07) and (242.32,45) .. (244.88,45) .. controls (247.43,45) and (249.5,47.07) .. (249.5,49.63) .. controls (249.5,52.18) and (247.43,54.25) .. (244.88,54.25) .. controls (242.32,54.25) and (240.25,52.18) .. (240.25,49.63) -- cycle ;
%Shape: Circle [id:dp9153966312154842] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (240.75,21.13) .. controls (240.75,18.57) and (242.82,16.5) .. (245.38,16.5) .. controls (247.93,16.5) and (250,18.57) .. (250,21.13) .. controls (250,23.68) and (247.93,25.75) .. (245.38,25.75) .. controls (242.82,25.75) and (240.75,23.68) .. (240.75,21.13) -- cycle ;
%Shape: Circle [id:dp4601295263937579] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (264.75,59.13) .. controls (264.75,56.57) and (266.82,54.5) .. (269.38,54.5) .. controls (271.93,54.5) and (274,56.57) .. (274,59.13) .. controls (274,61.68) and (271.93,63.75) .. (269.38,63.75) .. controls (266.82,63.75) and (264.75,61.68) .. (264.75,59.13) -- cycle ;
%Shape: Circle [id:dp9548658635144025] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (264.75,31.13) .. controls (264.75,28.57) and (266.82,26.5) .. (269.38,26.5) .. controls (271.93,26.5) and (274,28.57) .. (274,31.13) .. controls (274,33.68) and (271.93,35.75) .. (269.38,35.75) .. controls (266.82,35.75) and (264.75,33.68) .. (264.75,31.13) -- cycle ;
%Shape: Circle [id:dp29840014029953355] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (286.25,41.75) .. controls (286.25,39.2) and (288.32,37.13) .. (290.88,37.13) .. controls (293.43,37.13) and (295.5,39.2) .. (295.5,41.75) .. controls (295.5,44.3) and (293.43,46.38) .. (290.88,46.38) .. controls (288.32,46.38) and (286.25,44.3) .. (286.25,41.75) -- cycle ;
%Straight Lines [id:da04532250182086406] 
\draw    (205,93.75) -- (224.38,106.63) ;
%Straight Lines [id:da46114017905501736] 
\draw    (205.88,89.63) -- (224.38,79.63) ;
%Straight Lines [id:da9020087250923785] 
\draw    (229,106.63) -- (245.38,118.13) ;
%Straight Lines [id:da5438676010196783] 
\draw    (244.88,91.63) -- (269.38,101.63) ;
%Straight Lines [id:da5688537342661006] 
\draw    (244.88,91.63) -- (269.38,79.13) ;
%Straight Lines [id:da3348650108732032] 
\draw    (224.38,79.63) -- (244.88,91.63) ;
%Straight Lines [id:da9603098862852384] 
\draw    (224.38,79.63) -- (244.88,67.63) ;
%Straight Lines [id:da28802918355267426] 
\draw    (269.38,31.13) -- (290.88,41.75) ;
%Straight Lines [id:da9388729688712163] 
\draw    (244.88,49.63) -- (269.38,59.13) ;
%Straight Lines [id:da3899725499520357] 
\draw    (245.38,21.13) -- (269.38,31.13) ;
%Straight Lines [id:da9693062806781692] 
\draw    (205.5,47.75) -- (224.38,34.63) ;
%Straight Lines [id:da22424347819652635] 
\draw    (224.38,34.63) -- (244.88,49.63) ;
%Straight Lines [id:da6742613826944952] 
\draw    (224.38,34.63) -- (245.38,21.13) ;

% Text Node
\draw (153,58) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};
% Text Node
\draw (14.5,67.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle *$};

\end{tikzpicture}

==> (inline-11) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,484); %set diagram left start at 0, and has height of 484

%Shape: Boxed Bezier Curve [id:dp8394492890553145] 
\draw    (13,12) .. controls (30.5,17) and (33.5,64) .. (12.5,77) ;
%Flowchart: Connector [id:dp775467651064981] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (53.5,19.25) .. controls (53.5,17.32) and (55.18,15.75) .. (57.25,15.75) .. controls (59.32,15.75) and (61,17.32) .. (61,19.25) .. controls (61,21.18) and (59.32,22.75) .. (57.25,22.75) .. controls (55.18,22.75) and (53.5,21.18) .. (53.5,19.25) -- cycle ;
%Flowchart: Connector [id:dp4067358339615672] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (66.5,30.25) .. controls (66.5,28.32) and (68.18,26.75) .. (70.25,26.75) .. controls (72.32,26.75) and (74,28.32) .. (74,30.25) .. controls (74,32.18) and (72.32,33.75) .. (70.25,33.75) .. controls (68.18,33.75) and (66.5,32.18) .. (66.5,30.25) -- cycle ;
%Flowchart: Connector [id:dp23943633763928163] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (73.5,44.25) .. controls (73.5,42.32) and (75.18,40.75) .. (77.25,40.75) .. controls (79.32,40.75) and (81,42.32) .. (81,44.25) .. controls (81,46.18) and (79.32,47.75) .. (77.25,47.75) .. controls (75.18,47.75) and (73.5,46.18) .. (73.5,44.25) -- cycle ;
%Flowchart: Connector [id:dp6488485277197964] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (67.5,58.75) .. controls (67.5,56.82) and (69.18,55.25) .. (71.25,55.25) .. controls (73.32,55.25) and (75,56.82) .. (75,58.75) .. controls (75,60.68) and (73.32,62.25) .. (71.25,62.25) .. controls (69.18,62.25) and (67.5,60.68) .. (67.5,58.75) -- cycle ;
%Flowchart: Connector [id:dp927353079529124] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (54,69.25) .. controls (54,67.32) and (55.68,65.75) .. (57.75,65.75) .. controls (59.82,65.75) and (61.5,67.32) .. (61.5,69.25) .. controls (61.5,71.18) and (59.82,72.75) .. (57.75,72.75) .. controls (55.68,72.75) and (54,71.18) .. (54,69.25) -- cycle ;
%Straight Lines [id:da3436007632625482] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (12,34.75) -- (50.5,22.25) ;
%Straight Lines [id:da4635067937070265] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (12,40.75) -- (64,32.75) ;
%Straight Lines [id:da6222719839197339] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (12.5,45.25) -- (71.5,44.25) ;
%Straight Lines [id:da608363204796794] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (12.5,49.75) -- (65.5,56.25) ;
%Straight Lines [id:da45253651922743043] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (12.5,53.75) -- (52,66.75) ;
%Shape: Boxed Bezier Curve [id:dp8869527135446975] 
\draw    (103,12) .. controls (120.5,17) and (123.5,64) .. (102.5,77) ;
%Flowchart: Connector [id:dp5625346114219347] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (143.5,19.25) .. controls (143.5,17.32) and (145.18,15.75) .. (147.25,15.75) .. controls (149.32,15.75) and (151,17.32) .. (151,19.25) .. controls (151,21.18) and (149.32,22.75) .. (147.25,22.75) .. controls (145.18,22.75) and (143.5,21.18) .. (143.5,19.25) -- cycle ;
%Flowchart: Connector [id:dp8201477094409813] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (156.5,30.25) .. controls (156.5,28.32) and (158.18,26.75) .. (160.25,26.75) .. controls (162.32,26.75) and (164,28.32) .. (164,30.25) .. controls (164,32.18) and (162.32,33.75) .. (160.25,33.75) .. controls (158.18,33.75) and (156.5,32.18) .. (156.5,30.25) -- cycle ;
%Flowchart: Connector [id:dp23336487742673606] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (163.5,44.25) .. controls (163.5,42.32) and (165.18,40.75) .. (167.25,40.75) .. controls (169.32,40.75) and (171,42.32) .. (171,44.25) .. controls (171,46.18) and (169.32,47.75) .. (167.25,47.75) .. controls (165.18,47.75) and (163.5,46.18) .. (163.5,44.25) -- cycle ;
%Flowchart: Connector [id:dp488416026929142] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (159,59) .. controls (159,57.48) and (160.12,56.25) .. (161.5,56.25) .. controls (162.88,56.25) and (164,57.48) .. (164,59) .. controls (164,60.52) and (162.88,61.75) .. (161.5,61.75) .. controls (160.12,61.75) and (159,60.52) .. (159,59) -- cycle ;
%Flowchart: Connector [id:dp5641825007541654] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (144,69.25) .. controls (144,67.32) and (145.68,65.75) .. (147.75,65.75) .. controls (149.82,65.75) and (151.5,67.32) .. (151.5,69.25) .. controls (151.5,71.18) and (149.82,72.75) .. (147.75,72.75) .. controls (145.68,72.75) and (144,71.18) .. (144,69.25) -- cycle ;
%Straight Lines [id:da08472132349319761] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (102,34.75) -- (140.5,22.25) ;
%Straight Lines [id:da7518041458251206] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (102,40.75) -- (154,32.75) ;
%Straight Lines [id:da09425625852452546] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (102.5,45.25) -- (161.5,44.25) ;
%Straight Lines [id:da24178801742286948] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (102.5,49.75) -- (155.5,56.25) ;
%Straight Lines [id:da6922096707572334] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (102.5,53.75) -- (142,66.75) ;
%Shape: Circle [id:dp9967243086457533] 
\draw   (156.38,59) .. controls (156.38,56.17) and (158.67,53.88) .. (161.5,53.88) .. controls (164.33,53.88) and (166.63,56.17) .. (166.63,59) .. controls (166.63,61.83) and (164.33,64.13) .. (161.5,64.13) .. controls (158.67,64.13) and (156.38,61.83) .. (156.38,59) -- cycle ;

% Text Node
\draw (21,72) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle F^{\bullet }$};
% Text Node
\draw (111,72) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle F$};
% Text Node
\draw (85,34) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};

\end{tikzpicture}

==> (inline-12) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,484); %set diagram left start at 0, and has height of 484

%Shape: Boxed Bezier Curve [id:dp6847872999494724] 
\draw    (11.5,109) .. controls (29,114) and (32,161) .. (11,174) ;
%Flowchart: Connector [id:dp507637739493487] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (52,116.25) .. controls (52,114.32) and (53.68,112.75) .. (55.75,112.75) .. controls (57.82,112.75) and (59.5,114.32) .. (59.5,116.25) .. controls (59.5,118.18) and (57.82,119.75) .. (55.75,119.75) .. controls (53.68,119.75) and (52,118.18) .. (52,116.25) -- cycle ;
%Flowchart: Connector [id:dp7385036441049817] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (65,127.25) .. controls (65,125.32) and (66.68,123.75) .. (68.75,123.75) .. controls (70.82,123.75) and (72.5,125.32) .. (72.5,127.25) .. controls (72.5,129.18) and (70.82,130.75) .. (68.75,130.75) .. controls (66.68,130.75) and (65,129.18) .. (65,127.25) -- cycle ;
%Flowchart: Connector [id:dp9690246306927219] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (72,141.25) .. controls (72,139.32) and (73.68,137.75) .. (75.75,137.75) .. controls (77.82,137.75) and (79.5,139.32) .. (79.5,141.25) .. controls (79.5,143.18) and (77.82,144.75) .. (75.75,144.75) .. controls (73.68,144.75) and (72,143.18) .. (72,141.25) -- cycle ;
%Flowchart: Connector [id:dp2273288365349151] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (67.5,156) .. controls (67.5,154.48) and (68.62,153.25) .. (70,153.25) .. controls (71.38,153.25) and (72.5,154.48) .. (72.5,156) .. controls (72.5,157.52) and (71.38,158.75) .. (70,158.75) .. controls (68.62,158.75) and (67.5,157.52) .. (67.5,156) -- cycle ;
%Flowchart: Connector [id:dp42793198660243936] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (52.5,166.25) .. controls (52.5,164.32) and (54.18,162.75) .. (56.25,162.75) .. controls (58.32,162.75) and (60,164.32) .. (60,166.25) .. controls (60,168.18) and (58.32,169.75) .. (56.25,169.75) .. controls (54.18,169.75) and (52.5,168.18) .. (52.5,166.25) -- cycle ;
%Straight Lines [id:da09882382254435362] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (10.5,131.75) -- (49,119.25) ;
%Straight Lines [id:da5672000525306118] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (10.5,137.75) -- (62.5,129.75) ;
%Straight Lines [id:da985385591271549] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (11,142.25) -- (70,141.25) ;
%Straight Lines [id:da02214150543495519] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (11,146.75) -- (64,153.25) ;
%Straight Lines [id:da4806309355844276] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (11,150.75) -- (50.5,163.75) ;
%Shape: Circle [id:dp20012775696906715] 
\draw   (64.88,156) .. controls (64.88,153.17) and (67.17,150.88) .. (70,150.88) .. controls (72.83,150.88) and (75.13,153.17) .. (75.13,156) .. controls (75.13,158.83) and (72.83,161.13) .. (70,161.13) .. controls (67.17,161.13) and (64.88,158.83) .. (64.88,156) -- cycle ;
%Rounded Rect [id:dp43116516236027014] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (5.75,115.9) .. controls (5.75,107.26) and (12.76,100.25) .. (21.4,100.25) -- (68.35,100.25) .. controls (76.99,100.25) and (84,107.26) .. (84,115.9) -- (84,173.6) .. controls (84,182.24) and (76.99,189.25) .. (68.35,189.25) -- (21.4,189.25) .. controls (12.76,189.25) and (5.75,182.24) .. (5.75,173.6) -- cycle ;
%Shape: Boxed Bezier Curve [id:dp08142876360958162] 
\draw    (134.5,108.5) .. controls (152,113.5) and (155,160.5) .. (134,173.5) ;
%Flowchart: Connector [id:dp9510709190616564] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (175,115.75) .. controls (175,113.82) and (176.68,112.25) .. (178.75,112.25) .. controls (180.82,112.25) and (182.5,113.82) .. (182.5,115.75) .. controls (182.5,117.68) and (180.82,119.25) .. (178.75,119.25) .. controls (176.68,119.25) and (175,117.68) .. (175,115.75) -- cycle ;
%Flowchart: Connector [id:dp17456540980813662] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (188,126.75) .. controls (188,124.82) and (189.68,123.25) .. (191.75,123.25) .. controls (193.82,123.25) and (195.5,124.82) .. (195.5,126.75) .. controls (195.5,128.68) and (193.82,130.25) .. (191.75,130.25) .. controls (189.68,130.25) and (188,128.68) .. (188,126.75) -- cycle ;
%Flowchart: Connector [id:dp7675126919983373] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (195,140.75) .. controls (195,138.82) and (196.68,137.25) .. (198.75,137.25) .. controls (200.82,137.25) and (202.5,138.82) .. (202.5,140.75) .. controls (202.5,142.68) and (200.82,144.25) .. (198.75,144.25) .. controls (196.68,144.25) and (195,142.68) .. (195,140.75) -- cycle ;
%Flowchart: Connector [id:dp3698540598356128] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (175.5,165.75) .. controls (175.5,163.82) and (177.18,162.25) .. (179.25,162.25) .. controls (181.32,162.25) and (183,163.82) .. (183,165.75) .. controls (183,167.68) and (181.32,169.25) .. (179.25,169.25) .. controls (177.18,169.25) and (175.5,167.68) .. (175.5,165.75) -- cycle ;
%Straight Lines [id:da4879878764978123] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (133.5,131.25) -- (172,118.75) ;
%Straight Lines [id:da14970207403705338] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (133.5,137.25) -- (185.5,129.25) ;
%Straight Lines [id:da25827397062713975] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (134,141.75) -- (193,140.75) ;
%Straight Lines [id:da9053522960926375] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (134,146.25) -- (187,152.75) ;
%Straight Lines [id:da5861077549933462] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (134,150.25) -- (173.5,163.25) ;
%Shape: Circle [id:dp14737502692950266] 
\draw   (187.88,155.5) .. controls (187.88,152.67) and (190.17,150.38) .. (193,150.38) .. controls (195.83,150.38) and (198.13,152.67) .. (198.13,155.5) .. controls (198.13,158.33) and (195.83,160.63) .. (193,160.63) .. controls (190.17,160.63) and (187.88,158.33) .. (187.88,155.5) -- cycle ;
%Rounded Rect [id:dp2810693924639547] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (100,117.55) .. controls (100,107.72) and (107.97,99.75) .. (117.8,99.75) -- (189.2,99.75) .. controls (199.03,99.75) and (207,107.72) .. (207,117.55) -- (207,170.95) .. controls (207,180.78) and (199.03,188.75) .. (189.2,188.75) -- (117.8,188.75) .. controls (107.97,188.75) and (100,180.78) .. (100,170.95) -- cycle ;
%Flowchart: Connector [id:dp5970723057952338] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (109.5,142.25) .. controls (109.5,140.32) and (111.18,138.75) .. (113.25,138.75) .. controls (115.32,138.75) and (117,140.32) .. (117,142.25) .. controls (117,144.18) and (115.32,145.75) .. (113.25,145.75) .. controls (111.18,145.75) and (109.5,144.18) .. (109.5,142.25) -- cycle ;
%Straight Lines [id:da8533544293703939] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (125.5,100.5) .. controls (127.17,102.17) and (127.17,103.83) .. (125.5,105.5) .. controls (123.83,107.17) and (123.83,108.83) .. (125.5,110.5) .. controls (127.17,112.17) and (127.17,113.83) .. (125.5,115.5) .. controls (123.83,117.17) and (123.83,118.83) .. (125.5,120.5) .. controls (127.17,122.17) and (127.17,123.83) .. (125.5,125.5) .. controls (123.83,127.17) and (123.83,128.83) .. (125.5,130.5) .. controls (127.17,132.17) and (127.17,133.83) .. (125.5,135.5) .. controls (123.83,137.17) and (123.83,138.83) .. (125.5,140.5) .. controls (127.17,142.17) and (127.17,143.83) .. (125.5,145.5) .. controls (123.83,147.17) and (123.83,148.83) .. (125.5,150.5) .. controls (127.17,152.17) and (127.17,153.83) .. (125.5,155.5) .. controls (123.83,157.17) and (123.83,158.83) .. (125.5,160.5) .. controls (127.17,162.17) and (127.17,163.83) .. (125.5,165.5) .. controls (123.83,167.17) and (123.83,168.83) .. (125.5,170.5) .. controls (127.17,172.17) and (127.17,173.83) .. (125.5,175.5) .. controls (123.83,177.17) and (123.83,178.83) .. (125.5,180.5) .. controls (127.17,182.17) and (127.17,183.83) .. (125.5,185.5) -- (125.5,188.25) -- (125.5,188.25) ;

% Text Node
\draw (19.5,169) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle F$};
% Text Node
\draw (85,128.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};
% Text Node
\draw (142.5,168.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle F$};

\end{tikzpicture}

==> (inline-13) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,484); %set diagram left start at 0, and has height of 484

%Rounded Rect [id:dp523150994861941] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (19.25,41.7) .. controls (19.25,27.16) and (31.04,15.38) .. (45.58,15.38) -- (140.9,15.38) .. controls (155.44,15.38) and (167.23,27.16) .. (167.23,41.7) -- (167.23,120.68) .. controls (167.23,135.21) and (155.44,147) .. (140.9,147) -- (45.58,147) .. controls (31.04,147) and (19.25,135.21) .. (19.25,120.68) -- cycle ;
%Shape: Ellipse [id:dp03221100184629] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (43.56,57.7) .. controls (43.56,54.91) and (45.75,52.65) .. (48.45,52.65) .. controls (51.15,52.65) and (53.34,54.91) .. (53.34,57.7) .. controls (53.34,60.49) and (51.15,62.75) .. (48.45,62.75) .. controls (45.75,62.75) and (43.56,60.49) .. (43.56,57.7) -- cycle ;
%Shape: Ellipse [id:dp45121151287413386] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (71.57,91.02) .. controls (71.57,88.23) and (73.76,85.97) .. (76.46,85.97) .. controls (79.16,85.97) and (81.35,88.23) .. (81.35,91.02) .. controls (81.35,93.81) and (79.16,96.07) .. (76.46,96.07) .. controls (73.76,96.07) and (71.57,93.81) .. (71.57,91.02) -- cycle ;
%Shape: Ellipse [id:dp29448892961953477] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (71.57,120.51) .. controls (71.57,117.72) and (73.76,115.46) .. (76.46,115.46) .. controls (79.16,115.46) and (81.35,117.72) .. (81.35,120.51) .. controls (81.35,123.3) and (79.16,125.56) .. (76.46,125.56) .. controls (73.76,125.56) and (71.57,123.3) .. (71.57,120.51) -- cycle ;
%Shape: Ellipse [id:dp1294392467312604] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (93.24,77.91) .. controls (93.24,75.12) and (95.43,72.86) .. (98.13,72.86) .. controls (100.83,72.86) and (103.02,75.12) .. (103.02,77.91) .. controls (103.02,80.7) and (100.83,82.96) .. (98.13,82.96) .. controls (95.43,82.96) and (93.24,80.7) .. (93.24,77.91) -- cycle ;
%Shape: Ellipse [id:dp8279274374698817] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (119.13,90.47) .. controls (119.13,87.68) and (121.32,85.42) .. (124.02,85.42) .. controls (126.72,85.42) and (128.91,87.68) .. (128.91,90.47) .. controls (128.91,93.26) and (126.72,95.52) .. (124.02,95.52) .. controls (121.32,95.52) and (119.13,93.26) .. (119.13,90.47) -- cycle ;
%Shape: Ellipse [id:dp17422877172768114] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (93.24,104.13) .. controls (93.24,101.34) and (95.43,99.07) .. (98.13,99.07) .. controls (100.83,99.07) and (103.02,101.34) .. (103.02,104.13) .. controls (103.02,106.92) and (100.83,109.18) .. (98.13,109.18) .. controls (95.43,109.18) and (93.24,106.92) .. (93.24,104.13) -- cycle ;
%Shape: Ellipse [id:dp5077864521144415] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (93.77,133.07) .. controls (93.77,130.28) and (95.96,128.02) .. (98.66,128.02) .. controls (101.36,128.02) and (103.54,130.28) .. (103.54,133.07) .. controls (103.54,135.86) and (101.36,138.12) .. (98.66,138.12) .. controls (95.96,138.12) and (93.77,135.86) .. (93.77,133.07) -- cycle ;
%Shape: Ellipse [id:dp5032731507433221] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (119.13,115.05) .. controls (119.13,112.26) and (121.32,110) .. (124.02,110) .. controls (126.72,110) and (128.91,112.26) .. (128.91,115.05) .. controls (128.91,117.84) and (126.72,120.1) .. (124.02,120.1) .. controls (121.32,120.1) and (119.13,117.84) .. (119.13,115.05) -- cycle ;
%Shape: Ellipse [id:dp4227444441352388] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (71.57,41.86) .. controls (71.57,39.07) and (73.76,36.81) .. (76.46,36.81) .. controls (79.16,36.81) and (81.35,39.07) .. (81.35,41.86) .. controls (81.35,44.65) and (79.16,46.92) .. (76.46,46.92) .. controls (73.76,46.92) and (71.57,44.65) .. (71.57,41.86) -- cycle ;
%Shape: Ellipse [id:dp242729642802326] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (93.24,58.25) .. controls (93.24,55.46) and (95.43,53.2) .. (98.13,53.2) .. controls (100.83,53.2) and (103.02,55.46) .. (103.02,58.25) .. controls (103.02,61.04) and (100.83,63.3) .. (98.13,63.3) .. controls (95.43,63.3) and (93.24,61.04) .. (93.24,58.25) -- cycle ;
%Shape: Ellipse [id:dp4075364115313125] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (119.13,68.63) .. controls (119.13,65.84) and (121.32,63.57) .. (124.02,63.57) .. controls (126.72,63.57) and (128.91,65.84) .. (128.91,68.63) .. controls (128.91,71.42) and (126.72,73.68) .. (124.02,73.68) .. controls (121.32,73.68) and (119.13,71.42) .. (119.13,68.63) -- cycle ;
%Shape: Ellipse [id:dp4118808977815296] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (119.13,38.04) .. controls (119.13,35.25) and (121.32,32.99) .. (124.02,32.99) .. controls (126.72,32.99) and (128.91,35.25) .. (128.91,38.04) .. controls (128.91,40.83) and (126.72,43.09) .. (124.02,43.09) .. controls (121.32,43.09) and (119.13,40.83) .. (119.13,38.04) -- cycle ;
%Shape: Ellipse [id:dp6224486373785332] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (141.86,49.65) .. controls (141.86,46.86) and (144.05,44.59) .. (146.75,44.59) .. controls (149.45,44.59) and (151.64,46.86) .. (151.64,49.65) .. controls (151.64,52.44) and (149.45,54.7) .. (146.75,54.7) .. controls (144.05,54.7) and (141.86,52.44) .. (141.86,49.65) -- cycle ;
%Straight Lines [id:da3931171384372609] 
\draw    (57.57,108.63) -- (76.46,120.51) ;
%Straight Lines [id:da9273389683184221] 
\draw    (59.22,103.58) -- (76.46,91.02) ;
%Straight Lines [id:da1429997297793799] 
\draw    (81.35,120.51) -- (98.66,133.07) ;
%Straight Lines [id:da7221921016976536] 
\draw    (98.13,104.13) -- (124.02,115.05) ;
%Straight Lines [id:da5118944791356594] 
\draw    (98.13,104.13) -- (124.02,90.47) ;
%Straight Lines [id:da644047215133996] 
\draw    (76.46,91.02) -- (98.13,104.13) ;
%Straight Lines [id:da436761532044857] 
\draw    (76.46,91.02) -- (98.13,77.91) ;
%Straight Lines [id:da0033876653501159204] 
\draw    (124.02,38.04) -- (146.75,49.65) ;
%Straight Lines [id:da016864588135961922] 
\draw    (98.13,58.25) -- (124.02,68.63) ;
%Straight Lines [id:da25460735225862785] 
\draw    (103.02,30.53) -- (124.02,38.04) ;
%Straight Lines [id:da5065948687495128] 
\draw    (53.34,57.7) -- (76.46,41.86) ;
%Straight Lines [id:da7236583800332539] 
\draw    (76.46,41.86) -- (98.13,58.25) ;
%Straight Lines [id:da5205907512953183] 
\draw    (76.46,41.86) -- (95.09,31.08) ;
%Straight Lines [id:da8077845520958358] 
\draw    (48.45,57.7) -- (53.21,97.37) ;
%Shape: Ellipse [id:dp8015600304973483] 
\draw   (92.64,27.12) .. controls (92.64,23.69) and (95.34,20.9) .. (98.66,20.9) .. controls (101.98,20.9) and (104.67,23.69) .. (104.67,27.12) .. controls (104.67,30.55) and (101.98,33.33) .. (98.66,33.33) .. controls (95.34,33.33) and (92.64,30.55) .. (92.64,27.12) -- cycle ;
%Shape: Ellipse [id:dp9864252446304522] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (95.29,27.12) .. controls (95.29,25.19) and (96.79,23.64) .. (98.66,23.64) .. controls (100.52,23.64) and (102.02,25.19) .. (102.02,27.12) .. controls (102.02,29.04) and (100.52,30.6) .. (98.66,30.6) .. controls (96.79,30.6) and (95.29,29.04) .. (95.29,27.12) -- cycle ;
%Shape: Ellipse [id:dp2393758383841924] 
\draw   (47.19,103.58) .. controls (47.19,100.15) and (49.89,97.37) .. (53.21,97.37) .. controls (56.53,97.37) and (59.22,100.15) .. (59.22,103.58) .. controls (59.22,107.01) and (56.53,109.79) .. (53.21,109.79) .. controls (49.89,109.79) and (47.19,107.01) .. (47.19,103.58) -- cycle ;
%Shape: Ellipse [id:dp9591324463272326] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (49.84,103.58) .. controls (49.84,101.66) and (51.34,100.1) .. (53.21,100.1) .. controls (55.07,100.1) and (56.57,101.66) .. (56.57,103.58) .. controls (56.57,105.5) and (55.07,107.06) .. (53.21,107.06) .. controls (51.34,107.06) and (49.84,105.5) .. (49.84,103.58) -- cycle ;
%Rounded Rect [id:dp5700668472777666] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (189.42,41.7) .. controls (189.42,27.16) and (201.21,15.38) .. (215.75,15.38) -- (311.08,15.38) .. controls (325.61,15.38) and (337.4,27.16) .. (337.4,41.7) -- (337.4,120.68) .. controls (337.4,135.21) and (325.61,147) .. (311.08,147) -- (215.75,147) .. controls (201.21,147) and (189.42,135.21) .. (189.42,120.68) -- cycle ;
%Shape: Ellipse [id:dp6343904253772474] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (241.74,91.02) .. controls (241.74,88.23) and (243.93,85.97) .. (246.63,85.97) .. controls (249.33,85.97) and (251.52,88.23) .. (251.52,91.02) .. controls (251.52,93.81) and (249.33,96.07) .. (246.63,96.07) .. controls (243.93,96.07) and (241.74,93.81) .. (241.74,91.02) -- cycle ;
%Shape: Ellipse [id:dp9391566484435669] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (241.74,120.51) .. controls (241.74,117.72) and (243.93,115.46) .. (246.63,115.46) .. controls (249.33,115.46) and (251.52,117.72) .. (251.52,120.51) .. controls (251.52,123.3) and (249.33,125.56) .. (246.63,125.56) .. controls (243.93,125.56) and (241.74,123.3) .. (241.74,120.51) -- cycle ;
%Shape: Ellipse [id:dp6416523411326271] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (263.41,77.91) .. controls (263.41,75.12) and (265.6,72.86) .. (268.3,72.86) .. controls (271,72.86) and (273.19,75.12) .. (273.19,77.91) .. controls (273.19,80.7) and (271,82.96) .. (268.3,82.96) .. controls (265.6,82.96) and (263.41,80.7) .. (263.41,77.91) -- cycle ;
%Shape: Ellipse [id:dp8174688245240642] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (289.31,90.47) .. controls (289.31,87.68) and (291.5,85.42) .. (294.2,85.42) .. controls (296.9,85.42) and (299.08,87.68) .. (299.08,90.47) .. controls (299.08,93.26) and (296.9,95.52) .. (294.2,95.52) .. controls (291.5,95.52) and (289.31,93.26) .. (289.31,90.47) -- cycle ;
%Shape: Ellipse [id:dp8641798087558712] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (263.41,104.13) .. controls (263.41,101.34) and (265.6,99.07) .. (268.3,99.07) .. controls (271,99.07) and (273.19,101.34) .. (273.19,104.13) .. controls (273.19,106.92) and (271,109.18) .. (268.3,109.18) .. controls (265.6,109.18) and (263.41,106.92) .. (263.41,104.13) -- cycle ;
%Shape: Ellipse [id:dp3040759869193921] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (263.94,133.07) .. controls (263.94,130.28) and (266.13,128.02) .. (268.83,128.02) .. controls (271.53,128.02) and (273.72,130.28) .. (273.72,133.07) .. controls (273.72,135.86) and (271.53,138.12) .. (268.83,138.12) .. controls (266.13,138.12) and (263.94,135.86) .. (263.94,133.07) -- cycle ;
%Shape: Ellipse [id:dp7043430975801639] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (289.31,115.05) .. controls (289.31,112.26) and (291.5,110) .. (294.2,110) .. controls (296.9,110) and (299.08,112.26) .. (299.08,115.05) .. controls (299.08,117.84) and (296.9,120.1) .. (294.2,120.1) .. controls (291.5,120.1) and (289.31,117.84) .. (289.31,115.05) -- cycle ;
%Shape: Ellipse [id:dp10377728457214208] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (263.41,58.25) .. controls (263.41,55.46) and (265.6,53.2) .. (268.3,53.2) .. controls (271,53.2) and (273.19,55.46) .. (273.19,58.25) .. controls (273.19,61.04) and (271,63.3) .. (268.3,63.3) .. controls (265.6,63.3) and (263.41,61.04) .. (263.41,58.25) -- cycle ;
%Shape: Ellipse [id:dp7447086569403725] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (289.31,68.63) .. controls (289.31,65.84) and (291.5,63.57) .. (294.2,63.57) .. controls (296.9,63.57) and (299.08,65.84) .. (299.08,68.63) .. controls (299.08,71.42) and (296.9,73.68) .. (294.2,73.68) .. controls (291.5,73.68) and (289.31,71.42) .. (289.31,68.63) -- cycle ;
%Shape: Ellipse [id:dp26926587561835813] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (289.31,38.04) .. controls (289.31,35.25) and (291.5,32.99) .. (294.2,32.99) .. controls (296.9,32.99) and (299.08,35.25) .. (299.08,38.04) .. controls (299.08,40.83) and (296.9,43.09) .. (294.2,43.09) .. controls (291.5,43.09) and (289.31,40.83) .. (289.31,38.04) -- cycle ;
%Shape: Ellipse [id:dp6151835206973555] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (312.03,49.65) .. controls (312.03,46.86) and (314.22,44.59) .. (316.92,44.59) .. controls (319.62,44.59) and (321.81,46.86) .. (321.81,49.65) .. controls (321.81,52.44) and (319.62,54.7) .. (316.92,54.7) .. controls (314.22,54.7) and (312.03,52.44) .. (312.03,49.65) -- cycle ;
%Straight Lines [id:da6359835245485574] 
\draw    (227.74,108.63) -- (246.63,120.51) ;
%Straight Lines [id:da5309499168637382] 
\draw    (229.39,103.58) -- (246.63,91.02) ;
%Straight Lines [id:da9714611608400967] 
\draw    (251.52,120.51) -- (268.83,133.07) ;
%Straight Lines [id:da47562682937025125] 
\draw    (268.3,104.13) -- (294.2,115.05) ;
%Straight Lines [id:da24036416270930094] 
\draw    (268.3,104.13) -- (294.2,90.47) ;
%Straight Lines [id:da7112294371930596] 
\draw    (246.63,91.02) -- (268.3,104.13) ;
%Straight Lines [id:da8913221879453603] 
\draw    (246.63,91.02) -- (268.3,77.91) ;
%Straight Lines [id:da4223470977163428] 
\draw    (294.2,38.04) -- (316.92,49.65) ;
%Straight Lines [id:da046175898927995895] 
\draw    (268.3,58.25) -- (294.2,68.63) ;
%Straight Lines [id:da8589161318614194] 
\draw    (273.19,30.53) -- (294.2,38.04) ;
%Straight Lines [id:da10090122087970421] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (222.32,54.77) -- (240.29,43.84) ;
\draw [shift={(227.38,51.69)}, rotate = 328.7] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Straight Lines [id:da3627023244901777] 
\draw    (249.41,47.46) -- (268.3,58.25) ;
%Straight Lines [id:da8811590245989538] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (250.46,38.18) -- (265.26,31.08) ;
\draw [shift={(253.72,36.62)}, rotate = 334.37] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Straight Lines [id:da17260653590713404] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (222.32,67.19) -- (223.38,97.37) ;
\draw [shift={(222.98,85.88)}, rotate = 267.99] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Shape: Ellipse [id:dp011409856073364644] 
\draw   (262.82,27.12) .. controls (262.82,23.69) and (265.51,20.9) .. (268.83,20.9) .. controls (272.15,20.9) and (274.84,23.69) .. (274.84,27.12) .. controls (274.84,30.55) and (272.15,33.33) .. (268.83,33.33) .. controls (265.51,33.33) and (262.82,30.55) .. (262.82,27.12) -- cycle ;
%Shape: Ellipse [id:dp45475952079727766] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (265.46,27.12) .. controls (265.46,25.19) and (266.97,23.64) .. (268.83,23.64) .. controls (270.69,23.64) and (272.2,25.19) .. (272.2,27.12) .. controls (272.2,29.04) and (270.69,30.6) .. (268.83,30.6) .. controls (266.97,30.6) and (265.46,29.04) .. (265.46,27.12) -- cycle ;
%Shape: Ellipse [id:dp3138936938988921] 
\draw   (217.37,103.58) .. controls (217.37,100.15) and (220.06,97.37) .. (223.38,97.37) .. controls (226.7,97.37) and (229.39,100.15) .. (229.39,103.58) .. controls (229.39,107.01) and (226.7,109.79) .. (223.38,109.79) .. controls (220.06,109.79) and (217.37,107.01) .. (217.37,103.58) -- cycle ;
%Shape: Ellipse [id:dp033325573764817706] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (220.01,103.58) .. controls (220.01,101.66) and (221.52,100.1) .. (223.38,100.1) .. controls (225.24,100.1) and (226.75,101.66) .. (226.75,103.58) .. controls (226.75,105.5) and (225.24,107.06) .. (223.38,107.06) .. controls (221.52,107.06) and (220.01,105.5) .. (220.01,103.58) -- cycle ;
%Shape: Ellipse [id:dp40277269751543865] 
\draw   (216.31,60.98) .. controls (216.31,57.55) and (219,54.77) .. (222.32,54.77) .. controls (225.64,54.77) and (228.33,57.55) .. (228.33,60.98) .. controls (228.33,64.41) and (225.64,67.19) .. (222.32,67.19) .. controls (219,67.19) and (216.31,64.41) .. (216.31,60.98) -- cycle ;
%Shape: Ellipse [id:dp8968258714629154] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (218.95,60.98) .. controls (218.95,59.06) and (220.46,57.5) .. (222.32,57.5) .. controls (224.18,57.5) and (225.69,59.06) .. (225.69,60.98) .. controls (225.69,62.9) and (224.18,64.46) .. (222.32,64.46) .. controls (220.46,64.46) and (218.95,62.9) .. (218.95,60.98) -- cycle ;
%Shape: Ellipse [id:dp1928931444570503] 
\draw   (240.62,41.32) .. controls (240.62,37.89) and (243.31,35.11) .. (246.63,35.11) .. controls (249.95,35.11) and (252.64,37.89) .. (252.64,41.32) .. controls (252.64,44.75) and (249.95,47.53) .. (246.63,47.53) .. controls (243.31,47.53) and (240.62,44.75) .. (240.62,41.32) -- cycle ;
%Shape: Ellipse [id:dp8329414842968084] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (243.26,41.32) .. controls (243.26,39.39) and (244.77,37.84) .. (246.63,37.84) .. controls (248.49,37.84) and (250,39.39) .. (250,41.32) .. controls (250,43.24) and (248.49,44.8) .. (246.63,44.8) .. controls (244.77,44.8) and (243.26,43.24) .. (243.26,41.32) -- cycle ;
%Curve Lines [id:da5487219075564849] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (257.86,23.98) .. controls (267.9,0.49) and (328.68,43.09) .. (326.04,50.74) .. controls (323.4,58.39) and (322.87,62.21) .. (313.88,59.48) .. controls (304.9,56.75) and (258.39,43.09) .. (257.86,23.98) -- cycle ;
%Curve Lines [id:da06721865655534076] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (237.57,41.84) .. controls (238.63,33.92) and (242.96,27.69) .. (259.87,37.52) .. controls (276.78,47.35) and (304.37,64.99) .. (304.79,68.93) .. controls (305.22,72.86) and (300.14,80.72) .. (293.38,78.54) .. controls (286.61,76.35) and (235.03,49.7) .. (237.57,41.84) -- cycle ;
%Shape: Ellipse [id:dp9265214288126118] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (212.49,60.98) .. controls (212.49,55.37) and (216.89,50.82) .. (222.32,50.82) .. controls (227.75,50.82) and (232.15,55.37) .. (232.15,60.98) .. controls (232.15,66.59) and (227.75,71.14) .. (222.32,71.14) .. controls (216.89,71.14) and (212.49,66.59) .. (212.49,60.98) -- cycle ;
%Curve Lines [id:da934619262653803] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (213.89,99.29) .. controls (216.53,94.16) and (222.59,93.26) .. (227,91.86) .. controls (231.41,90.47) and (248.98,78.76) .. (256.17,73.95) .. controls (263.36,69.14) and (274.35,67.4) .. (277.31,76.57) .. controls (280.27,85.75) and (292.11,80.94) .. (299.3,83.56) .. controls (306.48,86.18) and (310.71,127.26) .. (301.41,132.5) .. controls (292.11,137.74) and (265.47,148.67) .. (255.75,136.87) .. controls (246.02,125.07) and (236.3,135.56) .. (223.19,125.95) .. controls (210.09,116.33) and (213.47,112.84) .. (213.89,99.29) -- cycle ;

% Text Node
\draw (105.56,22.12) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {1};
% Text Node
\draw (39.5,114.42) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {2};
% Text Node
\draw (171.09,69) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};

\end{tikzpicture}

==> (inline-14) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,656); %set diagram left start at 0, and has height of 656

%Shape: Boxed Bezier Curve [id:dp7125836061642528] 
\draw    (21,428.5) .. controls (38.5,433.5) and (41.5,480.5) .. (20.5,493.5) ;
%Flowchart: Connector [id:dp48921867722032353] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (81.5,435.75) .. controls (81.5,433.82) and (83.18,432.25) .. (85.25,432.25) .. controls (87.32,432.25) and (89,433.82) .. (89,435.75) .. controls (89,437.68) and (87.32,439.25) .. (85.25,439.25) .. controls (83.18,439.25) and (81.5,437.68) .. (81.5,435.75) -- cycle ;
%Flowchart: Connector [id:dp020318961886831577] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (81.5,448.75) .. controls (81.5,446.82) and (83.18,445.25) .. (85.25,445.25) .. controls (87.32,445.25) and (89,446.82) .. (89,448.75) .. controls (89,450.68) and (87.32,452.25) .. (85.25,452.25) .. controls (83.18,452.25) and (81.5,450.68) .. (81.5,448.75) -- cycle ;
%Flowchart: Connector [id:dp7799577413343537] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (81.5,460.75) .. controls (81.5,458.82) and (83.18,457.25) .. (85.25,457.25) .. controls (87.32,457.25) and (89,458.82) .. (89,460.75) .. controls (89,462.68) and (87.32,464.25) .. (85.25,464.25) .. controls (83.18,464.25) and (81.5,462.68) .. (81.5,460.75) -- cycle ;
%Straight Lines [id:da2603226296607306] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (20,451.25) -- (78,437.75) ;
%Straight Lines [id:da8228883130834002] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (20.5,461.75) -- (79.5,460.75) ;
%Straight Lines [id:da28688226337018463] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (20.5,470.25) -- (79,486.25) ;
%Shape: Boxed Bezier Curve [id:dp0575273732602255] 
\draw    (149,428.5) .. controls (131.5,433.5) and (128.5,480.5) .. (149.5,493.5) ;
%Flowchart: Connector [id:dp9033112083348287] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (89.5,460.75) .. controls (89.5,458.82) and (87.82,457.25) .. (85.75,457.25) .. controls (83.68,457.25) and (82,458.82) .. (82,460.75) .. controls (82,462.68) and (83.68,464.25) .. (85.75,464.25) .. controls (87.82,464.25) and (89.5,462.68) .. (89.5,460.75) -- cycle ;
%Straight Lines [id:da03740702573588317] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (150,457.25) -- (92,449.25) ;
%Straight Lines [id:da0731410961994794] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (149.5,466.25) -- (92,472.25) ;
%Straight Lines [id:da7135746094973068] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (20.5,456.25) -- (78.5,449.25) ;
%Straight Lines [id:da18918103933530728] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (20.5,466.25) -- (78.5,472.25) ;
%Straight Lines [id:da7637069547799311] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (92.5,486.25) -- (149,471.25) ;
%Straight Lines [id:da5250289987385666] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (92,461.25) -- (150,461.25) ;
%Straight Lines [id:da985555854464577] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (92,435.75) -- (149,452.25) ;
%Shape: Square [id:dp14747923821174336] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (82.25,469.75) -- (89.25,469.75) -- (89.25,476.75) -- (82.25,476.75) -- cycle ;
%Shape: Square [id:dp08970719848424924] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (82.25,483.75) -- (89.25,483.75) -- (89.25,490.75) -- (82.25,490.75) -- cycle ;

% Text Node
\draw (29,488.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle F$};
% Text Node
\draw (126,488.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle G$};

\end{tikzpicture}

==> (inline-15) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,484); %set diagram left start at 0, and has height of 484

%Shape: Circle [id:dp7760503247153592] 
\draw   (20.5,274) .. controls (20.5,238.38) and (49.38,209.5) .. (85,209.5) .. controls (120.62,209.5) and (149.5,238.38) .. (149.5,274) .. controls (149.5,309.62) and (120.62,338.5) .. (85,338.5) .. controls (49.38,338.5) and (20.5,309.62) .. (20.5,274) -- cycle ;
%Flowchart: Connector [id:dp9392664750307034] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (81.25,209.5) .. controls (81.25,207.57) and (82.93,206) .. (85,206) .. controls (87.07,206) and (88.75,207.57) .. (88.75,209.5) .. controls (88.75,211.43) and (87.07,213) .. (85,213) .. controls (82.93,213) and (81.25,211.43) .. (81.25,209.5) -- cycle ;
%Flowchart: Connector [id:dp6018859281107025] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (108.75,217) .. controls (108.75,215.07) and (110.43,213.5) .. (112.5,213.5) .. controls (114.57,213.5) and (116.25,215.07) .. (116.25,217) .. controls (116.25,218.93) and (114.57,220.5) .. (112.5,220.5) .. controls (110.43,220.5) and (108.75,218.93) .. (108.75,217) -- cycle ;
%Flowchart: Connector [id:dp9850527377211251] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (130.25,232.5) .. controls (130.25,230.57) and (131.93,229) .. (134,229) .. controls (136.07,229) and (137.75,230.57) .. (137.75,232.5) .. controls (137.75,234.43) and (136.07,236) .. (134,236) .. controls (131.93,236) and (130.25,234.43) .. (130.25,232.5) -- cycle ;
%Flowchart: Connector [id:dp9878000457007943] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (142.75,255) .. controls (142.75,253.07) and (144.43,251.5) .. (146.5,251.5) .. controls (148.57,251.5) and (150.25,253.07) .. (150.25,255) .. controls (150.25,256.93) and (148.57,258.5) .. (146.5,258.5) .. controls (144.43,258.5) and (142.75,256.93) .. (142.75,255) -- cycle ;
%Flowchart: Connector [id:dp1297559705472524] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (145.75,277.5) .. controls (145.75,275.57) and (147.43,274) .. (149.5,274) .. controls (151.57,274) and (153.25,275.57) .. (153.25,277.5) .. controls (153.25,279.43) and (151.57,281) .. (149.5,281) .. controls (147.43,281) and (145.75,279.43) .. (145.75,277.5) -- cycle ;
%Flowchart: Connector [id:dp7136901183597311] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (139.25,301) .. controls (139.25,299.07) and (140.93,297.5) .. (143,297.5) .. controls (145.07,297.5) and (146.75,299.07) .. (146.75,301) .. controls (146.75,302.93) and (145.07,304.5) .. (143,304.5) .. controls (140.93,304.5) and (139.25,302.93) .. (139.25,301) -- cycle ;
%Flowchart: Connector [id:dp21526915575537986] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (125.75,320) .. controls (125.75,318.07) and (127.43,316.5) .. (129.5,316.5) .. controls (131.57,316.5) and (133.25,318.07) .. (133.25,320) .. controls (133.25,321.93) and (131.57,323.5) .. (129.5,323.5) .. controls (127.43,323.5) and (125.75,321.93) .. (125.75,320) -- cycle ;
%Flowchart: Connector [id:dp573503469390211] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (107.25,333) .. controls (107.25,331.07) and (108.93,329.5) .. (111,329.5) .. controls (113.07,329.5) and (114.75,331.07) .. (114.75,333) .. controls (114.75,334.93) and (113.07,336.5) .. (111,336.5) .. controls (108.93,336.5) and (107.25,334.93) .. (107.25,333) -- cycle ;
%Flowchart: Connector [id:dp9695037106464477] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (81.25,338.5) .. controls (81.25,336.57) and (82.93,335) .. (85,335) .. controls (87.07,335) and (88.75,336.57) .. (88.75,338.5) .. controls (88.75,340.43) and (87.07,342) .. (85,342) .. controls (82.93,342) and (81.25,340.43) .. (81.25,338.5) -- cycle ;
%Flowchart: Connector [id:dp7126963813443308] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (57.25,333) .. controls (57.25,331.07) and (58.93,329.5) .. (61,329.5) .. controls (63.07,329.5) and (64.75,331.07) .. (64.75,333) .. controls (64.75,334.93) and (63.07,336.5) .. (61,336.5) .. controls (58.93,336.5) and (57.25,334.93) .. (57.25,333) -- cycle ;
%Flowchart: Connector [id:dp2408554464076751] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (36.75,321.5) .. controls (36.75,319.57) and (38.43,318) .. (40.5,318) .. controls (42.57,318) and (44.25,319.57) .. (44.25,321.5) .. controls (44.25,323.43) and (42.57,325) .. (40.5,325) .. controls (38.43,325) and (36.75,323.43) .. (36.75,321.5) -- cycle ;
%Flowchart: Connector [id:dp6707098459669047] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (22.75,300.5) .. controls (22.75,298.57) and (24.43,297) .. (26.5,297) .. controls (28.57,297) and (30.25,298.57) .. (30.25,300.5) .. controls (30.25,302.43) and (28.57,304) .. (26.5,304) .. controls (24.43,304) and (22.75,302.43) .. (22.75,300.5) -- cycle ;
%Flowchart: Connector [id:dp42735734330259634] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (16.75,277) .. controls (16.75,275.07) and (18.43,273.5) .. (20.5,273.5) .. controls (22.57,273.5) and (24.25,275.07) .. (24.25,277) .. controls (24.25,278.93) and (22.57,280.5) .. (20.5,280.5) .. controls (18.43,280.5) and (16.75,278.93) .. (16.75,277) -- cycle ;
%Flowchart: Connector [id:dp11316760239664747] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (21.25,249.5) .. controls (21.25,247.57) and (22.93,246) .. (25,246) .. controls (27.07,246) and (28.75,247.57) .. (28.75,249.5) .. controls (28.75,251.43) and (27.07,253) .. (25,253) .. controls (22.93,253) and (21.25,251.43) .. (21.25,249.5) -- cycle ;
%Flowchart: Connector [id:dp3532263077092197] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (33.75,230) .. controls (33.75,228.07) and (35.43,226.5) .. (37.5,226.5) .. controls (39.57,226.5) and (41.25,228.07) .. (41.25,230) .. controls (41.25,231.93) and (39.57,233.5) .. (37.5,233.5) .. controls (35.43,233.5) and (33.75,231.93) .. (33.75,230) -- cycle ;
%Flowchart: Connector [id:dp6341759650765897] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (54.75,216) .. controls (54.75,214.07) and (56.43,212.5) .. (58.5,212.5) .. controls (60.57,212.5) and (62.25,214.07) .. (62.25,216) .. controls (62.25,217.93) and (60.57,219.5) .. (58.5,219.5) .. controls (56.43,219.5) and (54.75,217.93) .. (54.75,216) -- cycle ;
%Curve Lines [id:da06111632686629864] 
\draw    (85.5,222.5) .. controls (121.27,226.18) and (136.87,248.34) .. (139.36,277.46) ;
\draw [shift={(139.5,279.25)}, rotate = 266.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp376892953432028] 
\draw   (182.5,274) .. controls (182.5,238.38) and (211.38,209.5) .. (247,209.5) .. controls (282.62,209.5) and (311.5,238.38) .. (311.5,274) .. controls (311.5,309.62) and (282.62,338.5) .. (247,338.5) .. controls (211.38,338.5) and (182.5,309.62) .. (182.5,274) -- cycle ;
%Flowchart: Connector [id:dp7331041693446991] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (243.25,209.5) .. controls (243.25,207.57) and (244.93,206) .. (247,206) .. controls (249.07,206) and (250.75,207.57) .. (250.75,209.5) .. controls (250.75,211.43) and (249.07,213) .. (247,213) .. controls (244.93,213) and (243.25,211.43) .. (243.25,209.5) -- cycle ;
%Flowchart: Connector [id:dp025401576102715984] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (270.75,217) .. controls (270.75,215.07) and (272.43,213.5) .. (274.5,213.5) .. controls (276.57,213.5) and (278.25,215.07) .. (278.25,217) .. controls (278.25,218.93) and (276.57,220.5) .. (274.5,220.5) .. controls (272.43,220.5) and (270.75,218.93) .. (270.75,217) -- cycle ;
%Flowchart: Connector [id:dp4071171659794326] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (292.25,232.5) .. controls (292.25,230.57) and (293.93,229) .. (296,229) .. controls (298.07,229) and (299.75,230.57) .. (299.75,232.5) .. controls (299.75,234.43) and (298.07,236) .. (296,236) .. controls (293.93,236) and (292.25,234.43) .. (292.25,232.5) -- cycle ;
%Flowchart: Connector [id:dp05463000146864805] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (304.75,255) .. controls (304.75,253.07) and (306.43,251.5) .. (308.5,251.5) .. controls (310.57,251.5) and (312.25,253.07) .. (312.25,255) .. controls (312.25,256.93) and (310.57,258.5) .. (308.5,258.5) .. controls (306.43,258.5) and (304.75,256.93) .. (304.75,255) -- cycle ;
%Flowchart: Connector [id:dp053013492533123596] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (307.75,277.5) .. controls (307.75,275.57) and (309.43,274) .. (311.5,274) .. controls (313.57,274) and (315.25,275.57) .. (315.25,277.5) .. controls (315.25,279.43) and (313.57,281) .. (311.5,281) .. controls (309.43,281) and (307.75,279.43) .. (307.75,277.5) -- cycle ;
%Flowchart: Connector [id:dp037549619538677526] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (301.25,301) .. controls (301.25,299.07) and (302.93,297.5) .. (305,297.5) .. controls (307.07,297.5) and (308.75,299.07) .. (308.75,301) .. controls (308.75,302.93) and (307.07,304.5) .. (305,304.5) .. controls (302.93,304.5) and (301.25,302.93) .. (301.25,301) -- cycle ;
%Flowchart: Connector [id:dp22388866421231568] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (287.75,320) .. controls (287.75,318.07) and (289.43,316.5) .. (291.5,316.5) .. controls (293.57,316.5) and (295.25,318.07) .. (295.25,320) .. controls (295.25,321.93) and (293.57,323.5) .. (291.5,323.5) .. controls (289.43,323.5) and (287.75,321.93) .. (287.75,320) -- cycle ;
%Flowchart: Connector [id:dp8477575675545226] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (269.25,333) .. controls (269.25,331.07) and (270.93,329.5) .. (273,329.5) .. controls (275.07,329.5) and (276.75,331.07) .. (276.75,333) .. controls (276.75,334.93) and (275.07,336.5) .. (273,336.5) .. controls (270.93,336.5) and (269.25,334.93) .. (269.25,333) -- cycle ;
%Flowchart: Connector [id:dp23456750640350799] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (243.25,338.5) .. controls (243.25,336.57) and (244.93,335) .. (247,335) .. controls (249.07,335) and (250.75,336.57) .. (250.75,338.5) .. controls (250.75,340.43) and (249.07,342) .. (247,342) .. controls (244.93,342) and (243.25,340.43) .. (243.25,338.5) -- cycle ;
%Flowchart: Connector [id:dp5059209338183177] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (219.25,333) .. controls (219.25,331.07) and (220.93,329.5) .. (223,329.5) .. controls (225.07,329.5) and (226.75,331.07) .. (226.75,333) .. controls (226.75,334.93) and (225.07,336.5) .. (223,336.5) .. controls (220.93,336.5) and (219.25,334.93) .. (219.25,333) -- cycle ;
%Flowchart: Connector [id:dp35941515934685464] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (198.75,321.5) .. controls (198.75,319.57) and (200.43,318) .. (202.5,318) .. controls (204.57,318) and (206.25,319.57) .. (206.25,321.5) .. controls (206.25,323.43) and (204.57,325) .. (202.5,325) .. controls (200.43,325) and (198.75,323.43) .. (198.75,321.5) -- cycle ;
%Flowchart: Connector [id:dp8620802169744894] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (184.75,300.5) .. controls (184.75,298.57) and (186.43,297) .. (188.5,297) .. controls (190.57,297) and (192.25,298.57) .. (192.25,300.5) .. controls (192.25,302.43) and (190.57,304) .. (188.5,304) .. controls (186.43,304) and (184.75,302.43) .. (184.75,300.5) -- cycle ;
%Flowchart: Connector [id:dp7588471485949324] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (178.75,277) .. controls (178.75,275.07) and (180.43,273.5) .. (182.5,273.5) .. controls (184.57,273.5) and (186.25,275.07) .. (186.25,277) .. controls (186.25,278.93) and (184.57,280.5) .. (182.5,280.5) .. controls (180.43,280.5) and (178.75,278.93) .. (178.75,277) -- cycle ;
%Flowchart: Connector [id:dp6324792798125336] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (183.25,249.5) .. controls (183.25,247.57) and (184.93,246) .. (187,246) .. controls (189.07,246) and (190.75,247.57) .. (190.75,249.5) .. controls (190.75,251.43) and (189.07,253) .. (187,253) .. controls (184.93,253) and (183.25,251.43) .. (183.25,249.5) -- cycle ;
%Flowchart: Connector [id:dp8239529958359766] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (195.75,230) .. controls (195.75,228.07) and (197.43,226.5) .. (199.5,226.5) .. controls (201.57,226.5) and (203.25,228.07) .. (203.25,230) .. controls (203.25,231.93) and (201.57,233.5) .. (199.5,233.5) .. controls (197.43,233.5) and (195.75,231.93) .. (195.75,230) -- cycle ;
%Flowchart: Connector [id:dp32049347509628423] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (216.75,216) .. controls (216.75,214.07) and (218.43,212.5) .. (220.5,212.5) .. controls (222.57,212.5) and (224.25,214.07) .. (224.25,216) .. controls (224.25,217.93) and (222.57,219.5) .. (220.5,219.5) .. controls (218.43,219.5) and (216.75,217.93) .. (216.75,216) -- cycle ;
%Curve Lines [id:da45130502592235633] 
\draw    (247.5,222.5) .. controls (283.27,226.18) and (298.87,248.34) .. (301.36,277.46) ;
\draw [shift={(301.5,279.25)}, rotate = 266.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da5220368512801761] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (265.5,211.5) .. controls (292,200.25) and (299,217.75) .. (305.5,227.25) .. controls (312,236.75) and (315,243.25) .. (320,254.25) .. controls (325,265.25) and (319.5,264.25) .. (312,266.75) .. controls (304.5,269.25) and (300.88,250.47) .. (289.5,237.25) .. controls (278.13,224.03) and (266,222.25) .. (265,219.25) .. controls (264,216.25) and (262,217.25) .. (265.5,211.5) -- cycle ;
%Curve Lines [id:da7595472153730205] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (310,271) .. controls (329.5,268.75) and (315.5,294.75) .. (313.5,300.75) .. controls (311.5,306.75) and (292,336.25) .. (278.5,342.75) .. controls (265,349.25) and (257,327.25) .. (268.5,321.25) .. controls (280,315.25) and (288.5,304.25) .. (297,297.25) .. controls (305.5,290.25) and (300,275.75) .. (310,271) -- cycle ;
%Curve Lines [id:da7713329695775042] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (219,323.25) .. controls (226,320) and (231.81,323.16) .. (236,326.25) .. controls (240.19,329.34) and (242.75,332.38) .. (252.5,328) .. controls (262.25,323.63) and (262.5,344.75) .. (255.5,346.25) .. controls (248.5,347.75) and (216.5,345.25) .. (213.5,335.25) .. controls (210.5,325.25) and (215,331.25) .. (219,323.25) -- cycle ;
%Curve Lines [id:da7895332976882647] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (196,295.25) .. controls (196.5,301.5) and (199.13,304.88) .. (202.06,307.28) .. controls (205,309.69) and (208.25,311.13) .. (210,313.5) .. controls (211.75,315.88) and (208.5,330.25) .. (202,331.75) .. controls (195.5,333.25) and (180,318.75) .. (177.5,297.75) .. controls (175,276.75) and (171,251.75) .. (180.5,241.25) .. controls (190,230.75) and (203,245.75) .. (199.5,249.75) .. controls (196,253.75) and (196,288.25) .. (196,295.25) -- cycle ;
%Curve Lines [id:da5404314663191945] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (193,224) .. controls (233,194) and (230.5,201.25) .. (244.5,199.25) .. controls (258.5,197.25) and (261.5,209.25) .. (259,212.75) .. controls (256.5,216.25) and (241,222.25) .. (226,224.25) .. controls (211,226.25) and (214,235.75) .. (204,238.25) .. controls (194,240.75) and (187,232.75) .. (193,224) -- cycle ;

% Text Node
\draw (158,263.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};

\end{tikzpicture}

==> (inline-16) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,470); %set diagram left start at 0, and has height of 470

%Rounded Rect [id:dp18326407505112519] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (355.75,52.65) .. controls (355.75,29.85) and (374.23,11.38) .. (397.03,11.38) -- (578.23,11.38) .. controls (601.02,11.38) and (619.5,29.85) .. (619.5,52.65) -- (619.5,176.48) .. controls (619.5,199.27) and (601.02,217.75) .. (578.23,217.75) -- (397.03,217.75) .. controls (374.23,217.75) and (355.75,199.27) .. (355.75,176.48) -- cycle ;
%Shape: Ellipse [id:dp4642884357176056] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (404.73,148.82) .. controls (404.73,144.44) and (408.63,140.89) .. (413.45,140.89) .. controls (418.26,140.89) and (422.16,144.44) .. (422.16,148.82) .. controls (422.16,153.19) and (418.26,156.74) .. (413.45,156.74) .. controls (408.63,156.74) and (404.73,153.19) .. (404.73,148.82) -- cycle ;
%Shape: Ellipse [id:dp27738322280360417] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (404.73,80.31) .. controls (404.73,75.93) and (408.63,72.39) .. (413.45,72.39) .. controls (418.26,72.39) and (422.16,75.93) .. (422.16,80.31) .. controls (422.16,84.68) and (418.26,88.23) .. (413.45,88.23) .. controls (408.63,88.23) and (404.73,84.68) .. (404.73,80.31) -- cycle ;
%Shape: Ellipse [id:dp130540021087709] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (449,129.98) .. controls (449,125.6) and (452.91,122.06) .. (457.72,122.06) .. controls (462.53,122.06) and (466.43,125.6) .. (466.43,129.98) .. controls (466.43,134.35) and (462.53,137.9) .. (457.72,137.9) .. controls (452.91,137.9) and (449,134.35) .. (449,129.98) -- cycle ;
%Shape: Ellipse [id:dp7072238714411618] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (449,176.22) .. controls (449,171.84) and (452.91,168.3) .. (457.72,168.3) .. controls (462.53,168.3) and (466.43,171.84) .. (466.43,176.22) .. controls (466.43,180.59) and (462.53,184.14) .. (457.72,184.14) .. controls (452.91,184.14) and (449,180.59) .. (449,176.22) -- cycle ;
%Shape: Ellipse [id:dp12284261504347094] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (487.63,109.42) .. controls (487.63,105.05) and (491.53,101.5) .. (496.34,101.5) .. controls (501.15,101.5) and (505.05,105.05) .. (505.05,109.42) .. controls (505.05,113.8) and (501.15,117.35) .. (496.34,117.35) .. controls (491.53,117.35) and (487.63,113.8) .. (487.63,109.42) -- cycle ;
%Shape: Ellipse [id:dp721940287707665] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (533.78,129.12) .. controls (533.78,124.75) and (537.68,121.2) .. (542.49,121.2) .. controls (547.31,121.2) and (551.21,124.75) .. (551.21,129.12) .. controls (551.21,133.49) and (547.31,137.04) .. (542.49,137.04) .. controls (537.68,137.04) and (533.78,133.49) .. (533.78,129.12) -- cycle ;
%Shape: Ellipse [id:dp5281382950921094] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (487.63,150.53) .. controls (487.63,146.15) and (491.53,142.61) .. (496.34,142.61) .. controls (501.15,142.61) and (505.05,146.15) .. (505.05,150.53) .. controls (505.05,154.9) and (501.15,158.45) .. (496.34,158.45) .. controls (491.53,158.45) and (487.63,154.9) .. (487.63,150.53) -- cycle ;
%Shape: Ellipse [id:dp7112348722119224] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (488.57,195.91) .. controls (488.57,191.54) and (492.47,187.99) .. (497.28,187.99) .. controls (502.09,187.99) and (505.99,191.54) .. (505.99,195.91) .. controls (505.99,200.29) and (502.09,203.83) .. (497.28,203.83) .. controls (492.47,203.83) and (488.57,200.29) .. (488.57,195.91) -- cycle ;
%Shape: Ellipse [id:dp6143617240626944] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (533.78,167.65) .. controls (533.78,163.28) and (537.68,159.73) .. (542.49,159.73) .. controls (547.31,159.73) and (551.21,163.28) .. (551.21,167.65) .. controls (551.21,172.03) and (547.31,175.58) .. (542.49,175.58) .. controls (537.68,175.58) and (533.78,172.03) .. (533.78,167.65) -- cycle ;
%Shape: Ellipse [id:dp8760349504126759] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (449,52.91) .. controls (449,48.53) and (452.91,44.99) .. (457.72,44.99) .. controls (462.53,44.99) and (466.43,48.53) .. (466.43,52.91) .. controls (466.43,57.28) and (462.53,60.83) .. (457.72,60.83) .. controls (452.91,60.83) and (449,57.28) .. (449,52.91) -- cycle ;
%Shape: Ellipse [id:dp5069128259786704] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (487.63,78.6) .. controls (487.63,74.22) and (491.53,70.68) .. (496.34,70.68) .. controls (501.15,70.68) and (505.05,74.22) .. (505.05,78.6) .. controls (505.05,82.97) and (501.15,86.52) .. (496.34,86.52) .. controls (491.53,86.52) and (487.63,82.97) .. (487.63,78.6) -- cycle ;
%Shape: Ellipse [id:dp765296415623409] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (488.57,29.79) .. controls (488.57,25.41) and (492.47,21.87) .. (497.28,21.87) .. controls (502.09,21.87) and (505.99,25.41) .. (505.99,29.79) .. controls (505.99,34.16) and (502.09,37.71) .. (497.28,37.71) .. controls (492.47,37.71) and (488.57,34.16) .. (488.57,29.79) -- cycle ;
%Shape: Ellipse [id:dp5944291176344774] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (533.78,94.87) .. controls (533.78,90.49) and (537.68,86.95) .. (542.49,86.95) .. controls (547.31,86.95) and (551.21,90.49) .. (551.21,94.87) .. controls (551.21,99.24) and (547.31,102.79) .. (542.49,102.79) .. controls (537.68,102.79) and (533.78,99.24) .. (533.78,94.87) -- cycle ;
%Shape: Ellipse [id:dp6186526742073875] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (533.78,46.91) .. controls (533.78,42.54) and (537.68,38.99) .. (542.49,38.99) .. controls (547.31,38.99) and (551.21,42.54) .. (551.21,46.91) .. controls (551.21,51.29) and (547.31,54.83) .. (542.49,54.83) .. controls (537.68,54.83) and (533.78,51.29) .. (533.78,46.91) -- cycle ;
%Shape: Ellipse [id:dp35931830000629006] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (574.29,65.11) .. controls (574.29,60.73) and (578.19,57.19) .. (583,57.19) .. controls (587.81,57.19) and (591.71,60.73) .. (591.71,65.11) .. controls (591.71,69.48) and (587.81,73.03) .. (583,73.03) .. controls (578.19,73.03) and (574.29,69.48) .. (574.29,65.11) -- cycle ;
%Straight Lines [id:da2473458027491382] 
\draw    (391.07,122.48) -- (413.45,148.82) ;
%Straight Lines [id:da24586288368784626] 
\draw    (392.02,106.21) -- (413.45,80.31) ;
%Straight Lines [id:da01741242680867261] 
\draw    (418.39,153.74) -- (457.72,176.22) ;
%Straight Lines [id:da0028401884479019035] 
\draw    (413.45,148.82) -- (457.72,129.98) ;
%Straight Lines [id:da1807701785763831] 
\draw    (466.43,176.22) -- (497.28,195.91) ;
%Straight Lines [id:da6903495333508431] 
\draw    (496.34,150.53) -- (542.49,167.65) ;
%Straight Lines [id:da07872885971226506] 
\draw    (496.34,150.53) -- (542.49,129.12) ;
%Straight Lines [id:da7360718107427768] 
\draw    (457.72,129.98) -- (496.34,150.53) ;
%Straight Lines [id:da8737439669062905] 
\draw    (457.72,129.98) -- (496.34,109.42) ;
%Straight Lines [id:da5840097620439673] 
\draw    (542.49,46.91) -- (583,65.11) ;
%Straight Lines [id:da9477764035352358] 
\draw    (496.34,78.6) -- (542.49,94.87) ;
%Straight Lines [id:da4180468377416926] 
\draw    (497.28,29.79) -- (542.49,46.91) ;
%Straight Lines [id:da47974823576246006] 
\draw    (413.45,80.31) -- (457.72,52.91) ;
%Straight Lines [id:da0005732858267253338] 
\draw    (457.72,52.91) -- (496.34,78.6) ;
%Straight Lines [id:da33848299660117753] 
\draw    (457.72,52.91) -- (497.28,29.79) ;
%Shape: Ellipse [id:dp9988293679020879] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (378.24,114.56) .. controls (378.24,111.43) and (381.03,108.89) .. (384.48,108.89) .. controls (387.93,108.89) and (390.72,111.43) .. (390.72,114.56) .. controls (390.72,117.7) and (387.93,120.24) .. (384.48,120.24) .. controls (381.03,120.24) and (378.24,117.7) .. (378.24,114.56) -- cycle ;
%Shape: Ellipse [id:dp037570056630402915] 
\draw   (373.18,114.56) .. controls (373.18,108.89) and (378.24,104.29) .. (384.48,104.29) .. controls (390.72,104.29) and (395.78,108.89) .. (395.78,114.56) .. controls (395.78,120.24) and (390.72,124.84) .. (384.48,124.84) .. controls (378.24,124.84) and (373.18,120.24) .. (373.18,114.56) -- cycle ;
%Shape: Arc [id:dp677031518292009] 
\draw  [draw opacity=0] (389.31,99.32) .. controls (389.32,99.32) and (389.33,99.32) .. (389.34,99.32) .. controls (397.16,99.36) and (403.47,106.38) .. (403.43,115) .. controls (403.39,123.61) and (397.03,130.57) .. (389.22,130.54) -- (389.26,114.93) -- cycle ; \draw   (389.31,99.32) .. controls (389.32,99.32) and (389.33,99.32) .. (389.34,99.32) .. controls (397.16,99.36) and (403.47,106.38) .. (403.43,115) .. controls (403.39,123.61) and (397.03,130.57) .. (389.22,130.54) ;  
%Shape: Arc [id:dp6428555286117534] 
\draw  [draw opacity=0] (413.31,134.82) .. controls (413.32,134.82) and (413.33,134.82) .. (413.34,134.82) .. controls (421.16,134.86) and (427.47,141.88) .. (427.43,150.5) .. controls (427.39,159.11) and (421.03,166.07) .. (413.22,166.04) -- (413.26,150.43) -- cycle ; \draw   (413.31,134.82) .. controls (413.32,134.82) and (413.33,134.82) .. (413.34,134.82) .. controls (421.16,134.86) and (427.47,141.88) .. (427.43,150.5) .. controls (427.39,159.11) and (421.03,166.07) .. (413.22,166.04) ;  
%Shape: Arc [id:dp9620235377860626] 
\draw  [draw opacity=0] (459.81,163.32) .. controls (459.82,163.32) and (459.83,163.32) .. (459.84,163.32) .. controls (467.66,163.36) and (473.97,170.38) .. (473.93,179) .. controls (473.89,187.61) and (467.53,194.57) .. (459.72,194.54) -- (459.76,178.93) -- cycle ; \draw   (459.81,163.32) .. controls (459.82,163.32) and (459.83,163.32) .. (459.84,163.32) .. controls (467.66,163.36) and (473.97,170.38) .. (473.93,179) .. controls (473.89,187.61) and (467.53,194.57) .. (459.72,194.54) ;  
%Shape: Arc [id:dp8627733446727359] 
\draw  [draw opacity=0] (498.31,180.32) .. controls (498.32,180.32) and (498.33,180.32) .. (498.34,180.32) .. controls (506.16,180.36) and (512.47,187.38) .. (512.43,196) .. controls (512.39,204.61) and (506.03,211.57) .. (498.22,211.54) -- (498.26,195.93) -- cycle ; \draw   (498.31,180.32) .. controls (498.32,180.32) and (498.33,180.32) .. (498.34,180.32) .. controls (506.16,180.36) and (512.47,187.38) .. (512.43,196) .. controls (512.39,204.61) and (506.03,211.57) .. (498.22,211.54) ;  
%Shape: Arc [id:dp9746206626364067] 
\draw  [draw opacity=0] (543.81,152.32) .. controls (543.82,152.32) and (543.83,152.32) .. (543.84,152.32) .. controls (551.66,152.36) and (557.97,159.38) .. (557.93,168) .. controls (557.89,176.61) and (551.53,183.57) .. (543.72,183.54) -- (543.76,167.93) -- cycle ; \draw   (543.81,152.32) .. controls (543.82,152.32) and (543.83,152.32) .. (543.84,152.32) .. controls (551.66,152.36) and (557.97,159.38) .. (557.93,168) .. controls (557.89,176.61) and (551.53,183.57) .. (543.72,183.54) ;  
%Shape: Arc [id:dp4842892126339202] 
\draw  [draw opacity=0] (544.31,114.82) .. controls (544.32,114.82) and (544.33,114.82) .. (544.34,114.82) .. controls (552.16,114.86) and (558.47,121.88) .. (558.43,130.5) .. controls (558.39,139.11) and (552.03,146.07) .. (544.22,146.04) -- (544.26,130.43) -- cycle ; \draw   (544.31,114.82) .. controls (544.32,114.82) and (544.33,114.82) .. (544.34,114.82) .. controls (552.16,114.86) and (558.47,121.88) .. (558.43,130.5) .. controls (558.39,139.11) and (552.03,146.07) .. (544.22,146.04) ;  
%Shape: Arc [id:dp15257426223576043] 
\draw  [draw opacity=0] (498.81,136.32) .. controls (498.82,136.32) and (498.83,136.32) .. (498.84,136.32) .. controls (506.66,136.36) and (512.97,143.38) .. (512.93,152) .. controls (512.89,160.61) and (506.53,167.57) .. (498.72,167.54) -- (498.76,151.93) -- cycle ; \draw   (498.81,136.32) .. controls (498.82,136.32) and (498.83,136.32) .. (498.84,136.32) .. controls (506.66,136.36) and (512.97,143.38) .. (512.93,152) .. controls (512.89,160.61) and (506.53,167.57) .. (498.72,167.54) ;  
%Shape: Arc [id:dp42825436685364604] 
\draw  [draw opacity=0] (496.31,93.32) .. controls (496.32,93.32) and (496.33,93.32) .. (496.34,93.32) .. controls (504.16,93.36) and (510.47,100.38) .. (510.43,109) .. controls (510.39,117.61) and (504.03,124.57) .. (496.22,124.54) -- (496.26,108.93) -- cycle ; \draw   (496.31,93.32) .. controls (496.32,93.32) and (496.33,93.32) .. (496.34,93.32) .. controls (504.16,93.36) and (510.47,100.38) .. (510.43,109) .. controls (510.39,117.61) and (504.03,124.57) .. (496.22,124.54) ;  
%Shape: Arc [id:dp3861163972269448] 
\draw  [draw opacity=0] (458.31,115.32) .. controls (458.32,115.32) and (458.33,115.32) .. (458.34,115.32) .. controls (466.16,115.36) and (472.47,122.38) .. (472.43,131) .. controls (472.39,139.61) and (466.03,146.57) .. (458.22,146.54) -- (458.26,130.93) -- cycle ; \draw   (458.31,115.32) .. controls (458.32,115.32) and (458.33,115.32) .. (458.34,115.32) .. controls (466.16,115.36) and (472.47,122.38) .. (472.43,131) .. controls (472.39,139.61) and (466.03,146.57) .. (458.22,146.54) ;  
%Shape: Arc [id:dp4852628118883915] 
\draw  [draw opacity=0] (413.81,63.32) .. controls (413.82,63.32) and (413.83,63.32) .. (413.84,63.32) .. controls (421.66,63.36) and (427.97,70.38) .. (427.93,79) .. controls (427.89,87.61) and (421.53,94.57) .. (413.72,94.54) -- (413.76,78.93) -- cycle ; \draw   (413.81,63.32) .. controls (413.82,63.32) and (413.83,63.32) .. (413.84,63.32) .. controls (421.66,63.36) and (427.97,70.38) .. (427.93,79) .. controls (427.89,87.61) and (421.53,94.57) .. (413.72,94.54) ;  
%Shape: Arc [id:dp1999043383850705] 
\draw  [draw opacity=0] (458.31,38.32) .. controls (458.32,38.32) and (458.33,38.32) .. (458.34,38.32) .. controls (466.16,38.36) and (472.47,45.38) .. (472.43,54) .. controls (472.39,62.61) and (466.03,69.57) .. (458.22,69.54) -- (458.26,53.93) -- cycle ; \draw   (458.31,38.32) .. controls (458.32,38.32) and (458.33,38.32) .. (458.34,38.32) .. controls (466.16,38.36) and (472.47,45.38) .. (472.43,54) .. controls (472.39,62.61) and (466.03,69.57) .. (458.22,69.54) ;  
%Shape: Arc [id:dp30693198122325405] 
\draw  [draw opacity=0] (501.86,64.83) .. controls (507.97,66.58) and (512.46,72.72) .. (512.43,80) .. controls (512.4,85.94) and (509.37,91.09) .. (504.93,93.71) -- (498.26,79.93) -- cycle ; \draw   (501.86,64.83) .. controls (507.97,66.58) and (512.46,72.72) .. (512.43,80) .. controls (512.4,85.94) and (509.37,91.09) .. (504.93,93.71) ;  
%Shape: Arc [id:dp7452973548168533] 
\draw  [draw opacity=0] (545.81,78.82) .. controls (545.82,78.82) and (545.83,78.82) .. (545.84,78.82) .. controls (553.66,78.86) and (559.97,85.88) .. (559.93,94.5) .. controls (559.89,103.11) and (553.53,110.07) .. (545.72,110.04) -- (545.76,94.43) -- cycle ; \draw   (545.81,78.82) .. controls (545.82,78.82) and (545.83,78.82) .. (545.84,78.82) .. controls (553.66,78.86) and (559.97,85.88) .. (559.93,94.5) .. controls (559.89,103.11) and (553.53,110.07) .. (545.72,110.04) ;  
%Shape: Arc [id:dp9383173460501697] 
\draw  [draw opacity=0] (501.31,16.82) .. controls (501.32,16.82) and (501.33,16.82) .. (501.34,16.82) .. controls (509.16,16.86) and (515.47,23.88) .. (515.43,32.5) .. controls (515.39,41.11) and (509.03,48.07) .. (501.22,48.04) -- (501.26,32.43) -- cycle ; \draw   (501.31,16.82) .. controls (501.32,16.82) and (501.33,16.82) .. (501.34,16.82) .. controls (509.16,16.86) and (515.47,23.88) .. (515.43,32.5) .. controls (515.39,41.11) and (509.03,48.07) .. (501.22,48.04) ;  
%Shape: Arc [id:dp33172689869615435] 
\draw  [draw opacity=0] (546.81,34.32) .. controls (546.82,34.32) and (546.83,34.32) .. (546.84,34.32) .. controls (554.66,34.36) and (560.97,41.38) .. (560.93,50) .. controls (560.89,58.61) and (554.53,65.57) .. (546.72,65.54) -- (546.76,49.93) -- cycle ; \draw   (546.81,34.32) .. controls (546.82,34.32) and (546.83,34.32) .. (546.84,34.32) .. controls (554.66,34.36) and (560.97,41.38) .. (560.93,50) .. controls (560.89,58.61) and (554.53,65.57) .. (546.72,65.54) ;  
%Shape: Arc [id:dp7141540874860655] 
\draw  [draw opacity=0] (583.81,49.82) .. controls (583.82,49.82) and (583.83,49.82) .. (583.84,49.82) .. controls (591.66,49.86) and (597.97,56.88) .. (597.93,65.5) .. controls (597.89,74.11) and (591.53,81.07) .. (583.72,81.04) -- (583.76,65.43) -- cycle ; \draw   (583.81,49.82) .. controls (583.82,49.82) and (583.83,49.82) .. (583.84,49.82) .. controls (591.66,49.86) and (597.97,56.88) .. (597.93,65.5) .. controls (597.89,74.11) and (591.53,81.07) .. (583.72,81.04) ;  

% Text Node
\draw (387.72,131.54) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle R$};
% Text Node
\draw (416.22,166.54) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle R$};
% Text Node
\draw (459.72,194.54) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle R$};
% Text Node
\draw (510.22,205.04) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle R$};
% Text Node
\draw (557.72,179.04) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle R$};
% Text Node
\draw (558.22,141.54) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle R$};
% Text Node
\draw (505.72,163.04) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle R$};
% Text Node
\draw (506.22,121.04) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle R$};
% Text Node
\draw (462.72,144.04) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle R$};
% Text Node
\draw (424.72,90.04) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle R$};
% Text Node
\draw (460.22,67.54) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle R$};
% Text Node
\draw (508.72,87.54) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle R$};
% Text Node
\draw (555.22,102.04) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle R$};
% Text Node
\draw (503.22,45.04) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle R$};
% Text Node
\draw (549.22,63.54) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle R$};
% Text Node
\draw (587.22,79.04) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle R$};

\end{tikzpicture}

==> (inline-17) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,484); %set diagram left start at 0, and has height of 484

%Rounded Rect [id:dp7802985413176249] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (374.16,42.28) .. controls (374.16,26.33) and (387.09,13.4) .. (403.04,13.4) -- (517.29,13.4) .. controls (533.23,13.4) and (546.16,26.33) .. (546.16,42.28) -- (546.16,128.9) .. controls (546.16,144.85) and (533.23,157.78) .. (517.29,157.78) -- (403.04,157.78) .. controls (387.09,157.78) and (374.16,144.85) .. (374.16,128.9) -- cycle ;
%Shape: Ellipse [id:dp6516351015198729] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (399,59.93) .. controls (399,57.09) and (401.45,54.8) .. (404.48,54.8) .. controls (407.51,54.8) and (409.96,57.09) .. (409.96,59.93) .. controls (409.96,62.76) and (407.51,65.06) .. (404.48,65.06) .. controls (401.45,65.06) and (399,62.76) .. (399,59.93) -- cycle ;
%Shape: Ellipse [id:dp9542200068678459] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (430.39,93.77) .. controls (430.39,90.94) and (432.85,88.64) .. (435.87,88.64) .. controls (438.9,88.64) and (441.35,90.94) .. (441.35,93.77) .. controls (441.35,96.61) and (438.9,98.9) .. (435.87,98.9) .. controls (432.85,98.9) and (430.39,96.61) .. (430.39,93.77) -- cycle ;
%Shape: Ellipse [id:dp7392564935899866] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (430.39,123.73) .. controls (430.39,120.9) and (432.85,118.6) .. (435.87,118.6) .. controls (438.9,118.6) and (441.35,120.9) .. (441.35,123.73) .. controls (441.35,126.57) and (438.9,128.86) .. (435.87,128.86) .. controls (432.85,128.86) and (430.39,126.57) .. (430.39,123.73) -- cycle ;
%Shape: Ellipse [id:dp6375503439020469] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (454.68,80.46) .. controls (454.68,77.62) and (457.13,75.33) .. (460.16,75.33) .. controls (463.19,75.33) and (465.64,77.62) .. (465.64,80.46) .. controls (465.64,83.29) and (463.19,85.59) .. (460.16,85.59) .. controls (457.13,85.59) and (454.68,83.29) .. (454.68,80.46) -- cycle ;
%Shape: Ellipse [id:dp9901182518551286] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (483.71,93.22) .. controls (483.71,90.38) and (486.16,88.09) .. (489.19,88.09) .. controls (492.21,88.09) and (494.67,90.38) .. (494.67,93.22) .. controls (494.67,96.05) and (492.21,98.35) .. (489.19,98.35) .. controls (486.16,98.35) and (483.71,96.05) .. (483.71,93.22) -- cycle ;
%Shape: Ellipse [id:dp03784124175176107] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (454.68,107.09) .. controls (454.68,104.25) and (457.13,101.96) .. (460.16,101.96) .. controls (463.19,101.96) and (465.64,104.25) .. (465.64,107.09) .. controls (465.64,109.92) and (463.19,112.22) .. (460.16,112.22) .. controls (457.13,112.22) and (454.68,109.92) .. (454.68,107.09) -- cycle ;
%Shape: Ellipse [id:dp6703900542511414] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (455.27,136.49) .. controls (455.27,133.66) and (457.73,131.36) .. (460.75,131.36) .. controls (463.78,131.36) and (466.23,133.66) .. (466.23,136.49) .. controls (466.23,139.33) and (463.78,141.62) .. (460.75,141.62) .. controls (457.73,141.62) and (455.27,139.33) .. (455.27,136.49) -- cycle ;
%Shape: Ellipse [id:dp7028436743941668] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (483.71,118.18) .. controls (483.71,115.35) and (486.16,113.05) .. (489.19,113.05) .. controls (492.21,113.05) and (494.67,115.35) .. (494.67,118.18) .. controls (494.67,121.02) and (492.21,123.32) .. (489.19,123.32) .. controls (486.16,123.32) and (483.71,121.02) .. (483.71,118.18) -- cycle ;
%Shape: Ellipse [id:dp031444199615241475] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (430.39,43.84) .. controls (430.39,41.01) and (432.85,38.71) .. (435.87,38.71) .. controls (438.9,38.71) and (441.35,41.01) .. (441.35,43.84) .. controls (441.35,46.67) and (438.9,48.97) .. (435.87,48.97) .. controls (432.85,48.97) and (430.39,46.67) .. (430.39,43.84) -- cycle ;
%Shape: Ellipse [id:dp04226001407547075] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (454.68,60.48) .. controls (454.68,57.65) and (457.13,55.35) .. (460.16,55.35) .. controls (463.19,55.35) and (465.64,57.65) .. (465.64,60.48) .. controls (465.64,63.32) and (463.19,65.62) .. (460.16,65.62) .. controls (457.13,65.62) and (454.68,63.32) .. (454.68,60.48) -- cycle ;
%Shape: Ellipse [id:dp031329994482861556] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (483.71,71.03) .. controls (483.71,68.19) and (486.16,65.89) .. (489.19,65.89) .. controls (492.21,65.89) and (494.67,68.19) .. (494.67,71.03) .. controls (494.67,73.86) and (492.21,76.16) .. (489.19,76.16) .. controls (486.16,76.16) and (483.71,73.86) .. (483.71,71.03) -- cycle ;
%Shape: Ellipse [id:dp28589824395762187] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (483.71,39.96) .. controls (483.71,37.12) and (486.16,34.82) .. (489.19,34.82) .. controls (492.21,34.82) and (494.67,37.12) .. (494.67,39.96) .. controls (494.67,42.79) and (492.21,45.09) .. (489.19,45.09) .. controls (486.16,45.09) and (483.71,42.79) .. (483.71,39.96) -- cycle ;
%Shape: Ellipse [id:dp2890578549305196] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (509.18,51.75) .. controls (509.18,48.91) and (511.63,46.61) .. (514.66,46.61) .. controls (517.68,46.61) and (520.14,48.91) .. (520.14,51.75) .. controls (520.14,54.58) and (517.68,56.88) .. (514.66,56.88) .. controls (511.63,56.88) and (509.18,54.58) .. (509.18,51.75) -- cycle ;
%Straight Lines [id:da39369623550433785] 
\draw    (414.7,111.67) -- (435.87,123.73) ;
%Straight Lines [id:da028545637833574] 
\draw    (416.55,106.53) -- (435.87,93.77) ;
%Straight Lines [id:da30142679003981954] 
\draw    (441.35,123.73) -- (460.75,136.49) ;
%Straight Lines [id:da6699099396857442] 
\draw    (460.16,107.09) -- (489.19,118.18) ;
%Straight Lines [id:da7550637459733596] 
\draw    (460.16,107.09) -- (489.19,93.22) ;
%Straight Lines [id:da3863198358701774] 
\draw    (435.87,93.77) -- (460.16,107.09) ;
%Straight Lines [id:da6980688651582709] 
\draw    (435.87,93.77) -- (460.16,80.46) ;
%Straight Lines [id:da2537275034217026] 
\draw    (489.19,39.96) -- (514.66,51.75) ;
%Straight Lines [id:da6642109566768006] 
\draw    (460.16,60.48) -- (489.19,71.03) ;
%Straight Lines [id:da9689016430428898] 
\draw    (465.64,32.33) -- (489.19,39.96) ;
%Straight Lines [id:da8639668892948058] 
\draw    (409.96,59.93) -- (435.87,43.84) ;
%Straight Lines [id:da9953316282098978] 
\draw    (435.87,43.84) -- (460.16,60.48) ;
%Straight Lines [id:da928789592420493] 
\draw    (435.87,43.84) -- (456.75,32.88) ;
%Straight Lines [id:da39853614058908327] 
\draw    (404.48,59.93) -- (411.07,101.4) ;
%Shape: Ellipse [id:dp222395457975338] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (456.75,32.88) .. controls (456.75,30.05) and (459.21,27.75) .. (462.23,27.75) .. controls (465.26,27.75) and (467.71,30.05) .. (467.71,32.88) .. controls (467.71,35.72) and (465.26,38.01) .. (462.23,38.01) .. controls (459.21,38.01) and (456.75,35.72) .. (456.75,32.88) -- cycle ;
%Shape: Ellipse [id:dp4348892015630845] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (405.59,106.53) .. controls (405.59,103.7) and (408.04,101.4) .. (411.07,101.4) .. controls (414.1,101.4) and (416.55,103.7) .. (416.55,106.53) .. controls (416.55,109.37) and (414.1,111.67) .. (411.07,111.67) .. controls (408.04,111.67) and (405.59,109.37) .. (405.59,106.53) -- cycle ;
%Shape: Arc [id:dp6786187431697621] 
\draw  [draw opacity=0] (408.6,51.52) .. controls (412.36,53.43) and (414.36,57.91) .. (413.16,62.3) .. controls (411.8,67.3) and (406.8,70.28) .. (402.01,68.97) .. controls (400.61,68.59) and (399.39,67.89) .. (398.39,66.96) -- (404.48,59.93) -- cycle ; \draw   (408.6,51.52) .. controls (412.36,53.43) and (414.36,57.91) .. (413.16,62.3) .. controls (411.8,67.3) and (406.8,70.28) .. (402.01,68.97) .. controls (400.61,68.59) and (399.39,67.89) .. (398.39,66.96) ;  
%Shape: Arc [id:dp5654799331824025] 
\draw  [draw opacity=0] (405.55,98.88) .. controls (405.76,98.71) and (405.98,98.54) .. (406.21,98.39) .. controls (410.31,95.58) and (416.01,96.77) .. (418.93,101.05) .. controls (421.85,105.32) and (420.89,111.06) .. (416.79,113.86) .. controls (414.53,115.41) and (411.8,115.74) .. (409.3,115.02) -- (411.5,106.13) -- cycle ; \draw   (405.55,98.88) .. controls (405.76,98.71) and (405.98,98.54) .. (406.21,98.39) .. controls (410.31,95.58) and (416.01,96.77) .. (418.93,101.05) .. controls (421.85,105.32) and (420.89,111.06) .. (416.79,113.86) .. controls (414.53,115.41) and (411.8,115.74) .. (409.3,115.02) ;  
%Shape: Arc [id:dp7775037405027276] 
\draw  [draw opacity=0] (426.55,125.58) .. controls (425.88,122.09) and (427.19,118.45) .. (430.21,116.39) .. controls (434.31,113.58) and (440.01,114.77) .. (442.93,119.05) .. controls (445.85,123.32) and (444.89,129.06) .. (440.79,131.86) .. controls (440.22,132.25) and (439.63,132.56) .. (439.01,132.8) -- (435.5,124.13) -- cycle ; \draw   (426.55,125.58) .. controls (425.88,122.09) and (427.19,118.45) .. (430.21,116.39) .. controls (434.31,113.58) and (440.01,114.77) .. (442.93,119.05) .. controls (445.85,123.32) and (444.89,129.06) .. (440.79,131.86) .. controls (440.22,132.25) and (439.63,132.56) .. (439.01,132.8) ;  
%Shape: Arc [id:dp13588016351871346] 
\draw  [draw opacity=0] (454.93,143.66) .. controls (454.66,143.46) and (454.39,143.24) .. (454.13,143) .. controls (450.48,139.62) and (450.38,133.81) .. (453.9,130.01) .. controls (457.42,126.21) and (463.23,125.87) .. (466.87,129.25) .. controls (467.31,129.66) and (467.7,130.1) .. (468.04,130.57) -- (460.5,136.13) -- cycle ; \draw   (454.93,143.66) .. controls (454.66,143.46) and (454.39,143.24) .. (454.13,143) .. controls (450.48,139.62) and (450.38,133.81) .. (453.9,130.01) .. controls (457.42,126.21) and (463.23,125.87) .. (466.87,129.25) .. controls (467.31,129.66) and (467.7,130.1) .. (468.04,130.57) ;  
%Shape: Arc [id:dp14963167292807888] 
\draw  [draw opacity=0] (480.37,121.29) .. controls (479.09,117.47) and (480.34,113.19) .. (483.71,110.89) .. controls (487.3,108.43) and (492.1,109.04) .. (495.21,112.09) -- (489,118.63) -- cycle ; \draw   (480.37,121.29) .. controls (479.09,117.47) and (480.34,113.19) .. (483.71,110.89) .. controls (487.3,108.43) and (492.1,109.04) .. (495.21,112.09) ;  
%Shape: Arc [id:dp3702294254232572] 
\draw  [draw opacity=0] (488.14,102.5) .. controls (484.43,101.98) and (481.24,99.1) .. (480.38,95.09) .. controls (479.37,90.35) and (482,85.72) .. (486.32,84.3) -- (489.19,93.22) -- cycle ; \draw   (488.14,102.5) .. controls (484.43,101.98) and (481.24,99.1) .. (480.38,95.09) .. controls (479.37,90.35) and (482,85.72) .. (486.32,84.3) ;  
%Shape: Arc [id:dp38958437822677006] 
\draw  [draw opacity=0] (451.14,108.51) .. controls (450.27,104.9) and (451.57,101.03) .. (454.71,98.89) .. controls (458.81,96.08) and (464.51,97.27) .. (467.43,101.55) .. controls (470.32,105.77) and (469.42,111.43) .. (465.43,114.26) -- (460,106.63) -- cycle ; \draw   (451.14,108.51) .. controls (450.27,104.9) and (451.57,101.03) .. (454.71,98.89) .. controls (458.81,96.08) and (464.51,97.27) .. (467.43,101.55) .. controls (470.32,105.77) and (469.42,111.43) .. (465.43,114.26) ;  
%Shape: Arc [id:dp17208809196115404] 
\draw  [draw opacity=0] (433.78,102.69) .. controls (431.7,102.12) and (429.78,100.81) .. (428.44,98.85) .. controls (425.52,94.58) and (426.48,88.84) .. (430.58,86.03) .. controls (434.69,83.23) and (440.38,84.42) .. (443.3,88.69) .. controls (446.08,92.75) and (445.35,98.14) .. (441.76,101.07) -- (435.87,93.77) -- cycle ; \draw   (433.78,102.69) .. controls (431.7,102.12) and (429.78,100.81) .. (428.44,98.85) .. controls (425.52,94.58) and (426.48,88.84) .. (430.58,86.03) .. controls (434.69,83.23) and (440.38,84.42) .. (443.3,88.69) .. controls (446.08,92.75) and (445.35,98.14) .. (441.76,101.07) ;  
%Shape: Arc [id:dp8157545695578072] 
\draw  [draw opacity=0] (463.93,89.83) .. controls (460.1,91.26) and (455.57,89.86) .. (453.07,86.2) .. controls (450.66,82.68) and (450.89,78.16) .. (453.34,75.11) -- (460.5,81.13) -- cycle ; \draw   (463.93,89.83) .. controls (460.1,91.26) and (455.57,89.86) .. (453.07,86.2) .. controls (450.66,82.68) and (450.89,78.16) .. (453.34,75.11) ;  
%Shape: Arc [id:dp6877231434130382] 
\draw  [draw opacity=0] (432,51.46) .. controls (428.46,49.53) and (426.46,45.55) .. (427.35,41.57) .. controls (428.44,36.72) and (433.42,33.71) .. (438.48,34.84) .. controls (443.53,35.98) and (446.74,40.83) .. (445.65,45.68) .. controls (445.03,48.43) and (443.16,50.59) .. (440.73,51.74) -- (436.5,43.63) -- cycle ; \draw   (432,51.46) .. controls (428.46,49.53) and (426.46,45.55) .. (427.35,41.57) .. controls (428.44,36.72) and (433.42,33.71) .. (438.48,34.84) .. controls (443.53,35.98) and (446.74,40.83) .. (445.65,45.68) .. controls (445.03,48.43) and (443.16,50.59) .. (440.73,51.74) ;  
%Shape: Arc [id:dp34832953996666594] 
\draw  [draw opacity=0] (450.74,60.29) .. controls (450.73,58.7) and (451.15,57.1) .. (452.04,55.66) .. controls (454.64,51.43) and (460.33,50.2) .. (464.74,52.92) .. controls (469.15,55.63) and (470.61,61.27) .. (468,65.5) .. controls (467.39,66.49) and (466.6,67.32) .. (465.71,67.97) -- (460.02,60.58) -- cycle ; \draw   (450.74,60.29) .. controls (450.73,58.7) and (451.15,57.1) .. (452.04,55.66) .. controls (454.64,51.43) and (460.33,50.2) .. (464.74,52.92) .. controls (469.15,55.63) and (470.61,61.27) .. (468,65.5) .. controls (467.39,66.49) and (466.6,67.32) .. (465.71,67.97) ;  
%Shape: Arc [id:dp6279509521578404] 
\draw  [draw opacity=0] (484.39,78.71) .. controls (483.39,78.05) and (482.49,77.17) .. (481.76,76.1) .. controls (478.83,71.83) and (479.79,66.09) .. (483.89,63.29) .. controls (486.53,61.48) and (489.83,61.33) .. (492.62,62.59) -- (489.19,71.03) -- cycle ; \draw   (484.39,78.71) .. controls (483.39,78.05) and (482.49,77.17) .. (481.76,76.1) .. controls (478.83,71.83) and (479.79,66.09) .. (483.89,63.29) .. controls (486.53,61.48) and (489.83,61.33) .. (492.62,62.59) ;  
%Shape: Arc [id:dp19430392571233535] 
\draw  [draw opacity=0] (455.44,38.39) .. controls (453.48,36.17) and (452.64,33.1) .. (453.47,30.12) .. controls (454.8,25.33) and (459.92,22.57) .. (464.91,23.95) .. controls (469.9,25.34) and (472.86,30.34) .. (471.53,35.13) .. controls (471.15,36.51) and (470.45,37.72) .. (469.54,38.71) -- (462.5,32.63) -- cycle ; \draw   (455.44,38.39) .. controls (453.48,36.17) and (452.64,33.1) .. (453.47,30.12) .. controls (454.8,25.33) and (459.92,22.57) .. (464.91,23.95) .. controls (469.9,25.34) and (472.86,30.34) .. (471.53,35.13) .. controls (471.15,36.51) and (470.45,37.72) .. (469.54,38.71) ;  
%Shape: Arc [id:dp2641001779472849] 
\draw  [draw opacity=0] (480.55,42.62) .. controls (479.28,38.8) and (480.53,34.52) .. (483.89,32.22) .. controls (488,29.41) and (493.69,30.6) .. (496.62,34.88) .. controls (499.28,38.77) and (498.72,43.89) .. (495.49,46.89) -- (489.19,39.96) -- cycle ; \draw   (480.55,42.62) .. controls (479.28,38.8) and (480.53,34.52) .. (483.89,32.22) .. controls (488,29.41) and (493.69,30.6) .. (496.62,34.88) .. controls (499.28,38.77) and (498.72,43.89) .. (495.49,46.89) ;  
%Shape: Arc [id:dp20381833281908746] 
\draw  [draw opacity=0] (509.89,59.91) .. controls (506.39,57.45) and (504.96,52.78) .. (506.7,48.64) .. controls (508.71,43.87) and (514.17,41.61) .. (518.9,43.59) .. controls (519.43,43.82) and (519.93,44.08) .. (520.39,44.39) -- (515.27,52.24) -- cycle ; \draw   (509.89,59.91) .. controls (506.39,57.45) and (504.96,52.78) .. (506.7,48.64) .. controls (508.71,43.87) and (514.17,41.61) .. (518.9,43.59) .. controls (519.43,43.82) and (519.93,44.08) .. (520.39,44.39) ;  

% Text Node
\draw (407,64) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$R$};
% Text Node
\draw (405.5,113.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$R$};
% Text Node
\draw (435.5,132) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$R$};
% Text Node
\draw (451.5,142.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$R$};
% Text Node
\draw (475.5,120.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$R$};
% Text Node
\draw (474.67,100.15) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$R$};
% Text Node
\draw (460.16,112.22) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$R$};
% Text Node
\draw (435.87,98.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$R$};
% Text Node
\draw (448.02,87.11) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$R$};
% Text Node
\draw (417,37) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$R$};
% Text Node
\draw (442.96,56.02) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.72]  {$R$};
% Text Node
\draw (472.5,70) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$R$};
% Text Node
\draw (464,36) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$R$};
% Text Node
\draw (476.5,22) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$R$};
% Text Node
\draw (500.5,56.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$R$};

\end{tikzpicture}

==> (inline-18) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,484); %set diagram left start at 0, and has height of 484

%Shape: Ellipse [id:dp19762767180855012] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (308,331.8) .. controls (308,328.59) and (310.62,325.98) .. (313.85,325.98) .. controls (317.08,325.98) and (319.69,328.59) .. (319.69,331.8) .. controls (319.69,335.01) and (317.08,337.61) .. (313.85,337.61) .. controls (310.62,337.61) and (308,335.01) .. (308,331.8) -- cycle ;
%Shape: Ellipse [id:dp5120412188200847] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (342.75,364.02) .. controls (342.75,360.81) and (345.37,358.2) .. (348.6,358.2) .. controls (351.83,358.2) and (354.45,360.81) .. (354.45,364.02) .. controls (354.45,367.23) and (351.83,369.83) .. (348.6,369.83) .. controls (345.37,369.83) and (342.75,367.23) .. (342.75,364.02) -- cycle ;
%Shape: Ellipse [id:dp3023818669410998] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (345.42,327.48) .. controls (345.42,324.27) and (348.04,321.66) .. (351.27,321.66) .. controls (354.5,321.66) and (357.12,324.27) .. (357.12,327.48) .. controls (357.12,330.69) and (354.5,333.29) .. (351.27,333.29) .. controls (348.04,333.29) and (345.42,330.69) .. (345.42,327.48) -- cycle ;
%Shape: Ellipse [id:dp4514860705439787] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (388.06,356.04) .. controls (388.06,352.83) and (390.68,350.22) .. (393.91,350.22) .. controls (397.14,350.22) and (399.76,352.83) .. (399.76,356.04) .. controls (399.76,359.25) and (397.14,361.85) .. (393.91,361.85) .. controls (390.68,361.85) and (388.06,359.25) .. (388.06,356.04) -- cycle ;
%Shape: Ellipse [id:dp6256081903402921] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (418.95,342.81) .. controls (418.95,339.6) and (421.57,337) .. (424.8,337) .. controls (428.03,337) and (430.65,339.6) .. (430.65,342.81) .. controls (430.65,346.02) and (428.03,348.63) .. (424.8,348.63) .. controls (421.57,348.63) and (418.95,346.02) .. (418.95,342.81) -- cycle ;
%Shape: Ellipse [id:dp3871912351830433] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (386.19,327.48) .. controls (386.19,324.27) and (388.81,321.66) .. (392.04,321.66) .. controls (395.27,321.66) and (397.88,324.27) .. (397.88,327.48) .. controls (397.88,330.69) and (395.27,333.29) .. (392.04,333.29) .. controls (388.81,333.29) and (386.19,330.69) .. (386.19,327.48) -- cycle ;
%Shape: Ellipse [id:dp2574359761671807] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (434.31,375.64) .. controls (434.31,372.43) and (436.92,369.83) .. (440.15,369.83) .. controls (443.38,369.83) and (446,372.43) .. (446,375.64) .. controls (446,378.85) and (443.38,381.46) .. (440.15,381.46) .. controls (436.92,381.46) and (434.31,378.85) .. (434.31,375.64) -- cycle ;
%Straight Lines [id:da354585837933711] 
\draw    (313.85,331.8) -- (348.6,364.02) ;
%Straight Lines [id:da5136735792915845] 
\draw    (351.27,327.48) -- (348.6,364.02) ;
%Straight Lines [id:da5762174714461332] 
\draw    (348.6,364.02) -- (373,381.25) ;
%Straight Lines [id:da6678427772960527] 
\draw    (396.85,385.94) -- (440.15,375.64) ;
%Straight Lines [id:da8847379197863481] 
\draw    (388.5,375.25) -- (393.91,356.04) ;
%Straight Lines [id:da07293124277805263] 
\draw    (392.04,327.48) -- (393.91,356.04) ;
%Straight Lines [id:da43385028291013095] 
\draw    (393.91,356.04) -- (424.8,342.81) ;
%Shape: Arc [id:dp0240486514253202] 
\draw  [draw opacity=0] (318.72,320.37) .. controls (320,320.94) and (321.21,321.74) .. (322.3,322.76) .. controls (327.44,327.57) and (327.83,335.51) .. (323.16,340.5) .. controls (318.49,345.5) and (310.54,345.64) .. (305.4,340.83) .. controls (304.31,339.82) and (303.43,338.66) .. (302.77,337.42) -- (313.85,331.8) -- cycle ; \draw   (318.72,320.37) .. controls (320,320.94) and (321.21,321.74) .. (322.3,322.76) .. controls (327.44,327.57) and (327.83,335.51) .. (323.16,340.5) .. controls (318.49,345.5) and (310.54,345.64) .. (305.4,340.83) .. controls (304.31,339.82) and (303.43,338.66) .. (302.77,337.42) ;  
%Shape: Arc [id:dp9585781535534261] 
\draw  [draw opacity=0] (363.08,323.61) .. controls (363.49,324.96) and (363.69,326.39) .. (363.64,327.88) .. controls (363.41,334.92) and (357.69,340.44) .. (350.86,340.22) .. controls (344.02,340) and (338.67,334.11) .. (338.9,327.07) .. controls (338.95,325.58) and (339.25,324.16) .. (339.74,322.85) -- (351.27,327.48) -- cycle ; \draw   (363.08,323.61) .. controls (363.49,324.96) and (363.69,326.39) .. (363.64,327.88) .. controls (363.41,334.92) and (357.69,340.44) .. (350.86,340.22) .. controls (344.02,340) and (338.67,334.11) .. (338.9,327.07) .. controls (338.95,325.58) and (339.25,324.16) .. (339.74,322.85) ;  
%Shape: Arc [id:dp6363570665148581] 
\draw  [draw opacity=0] (336.19,366.13) .. controls (335.7,362.66) and (336.67,358.95) .. (339.16,356.01) .. controls (343.71,350.64) and (351.63,349.87) .. (356.84,354.29) .. controls (362.06,358.71) and (362.59,366.65) .. (358.04,372.02) .. controls (354.71,375.95) and (349.57,377.42) .. (345.02,376.19) -- (348.6,364.02) -- cycle ; \draw   (336.19,366.13) .. controls (335.7,362.66) and (336.67,358.95) .. (339.16,356.01) .. controls (343.71,350.64) and (351.63,349.87) .. (356.84,354.29) .. controls (362.06,358.71) and (362.59,366.65) .. (358.04,372.02) .. controls (354.71,375.95) and (349.57,377.42) .. (345.02,376.19) ;  
%Shape: Arc [id:dp5038362437600477] 
\draw  [draw opacity=0] (371.97,387.98) .. controls (371.88,386.58) and (372.02,385.14) .. (372.41,383.7) .. controls (374.25,376.9) and (381.09,372.84) .. (387.69,374.63) .. controls (394.28,376.42) and (398.14,383.38) .. (396.29,390.18) .. controls (395.91,391.61) and (395.29,392.93) .. (394.5,394.09) -- (384.35,386.94) -- cycle ; \draw   (371.97,387.98) .. controls (371.88,386.58) and (372.02,385.14) .. (372.41,383.7) .. controls (374.25,376.9) and (381.09,372.84) .. (387.69,374.63) .. controls (394.28,376.42) and (398.14,383.38) .. (396.29,390.18) .. controls (395.91,391.61) and (395.29,392.93) .. (394.5,394.09) ;  
%Shape: Arc [id:dp9991676562758338] 
\draw  [draw opacity=0] (446.87,386.09) .. controls (445.68,386.83) and (444.34,387.38) .. (442.88,387.71) .. controls (436.02,389.27) and (429.23,385.12) .. (427.72,378.46) .. controls (426.21,371.79) and (430.55,365.13) .. (437.42,363.57) .. controls (438.87,363.24) and (440.32,363.17) .. (441.72,363.32) -- (440.15,375.64) -- cycle ; \draw   (446.87,386.09) .. controls (445.68,386.83) and (444.34,387.38) .. (442.88,387.71) .. controls (436.02,389.27) and (429.23,385.12) .. (427.72,378.46) .. controls (426.21,371.79) and (430.55,365.13) .. (437.42,363.57) .. controls (438.87,363.24) and (440.32,363.17) .. (441.72,363.32) ;  
%Shape: Arc [id:dp15518595270721325] 
\draw  [draw opacity=0] (433.37,351.8) .. controls (432.34,352.75) and (431.13,353.55) .. (429.76,354.15) .. controls (423.31,356.97) and (415.86,354.19) .. (413.12,347.92) .. controls (410.38,341.66) and (413.39,334.3) .. (419.84,331.48) .. controls (421.21,330.88) and (422.62,330.53) .. (424.02,330.42) -- (424.8,342.81) -- cycle ; \draw   (433.37,351.8) .. controls (432.34,352.75) and (431.13,353.55) .. (429.76,354.15) .. controls (423.31,356.97) and (415.86,354.19) .. (413.12,347.92) .. controls (410.38,341.66) and (413.39,334.3) .. (419.84,331.48) .. controls (421.21,330.88) and (422.62,330.53) .. (424.02,330.42) ;  
%Shape: Arc [id:dp04201016670480118] 
\draw  [draw opacity=0] (403.31,322.26) .. controls (403.87,323.55) and (404.24,324.95) .. (404.37,326.43) .. controls (404.96,333.45) and (399.92,339.61) .. (393.11,340.18) .. controls (386.3,340.76) and (380.3,335.54) .. (379.71,328.52) .. controls (379.58,327.04) and (379.71,325.59) .. (380.05,324.23) -- (392.04,327.48) -- cycle ; \draw   (403.31,322.26) .. controls (403.87,323.55) and (404.24,324.95) .. (404.37,326.43) .. controls (404.96,333.45) and (399.92,339.61) .. (393.11,340.18) .. controls (386.3,340.76) and (380.3,335.54) .. (379.71,328.52) .. controls (379.58,327.04) and (379.71,325.59) .. (380.05,324.23) ;  
%Shape: Arc [id:dp7647320164630131] 
\draw  [draw opacity=0] (383.76,348.87) .. controls (384.6,347.74) and (385.63,346.72) .. (386.85,345.87) .. controls (392.64,341.86) and (400.49,343.15) .. (404.38,348.77) .. controls (408.28,354.38) and (406.75,362.19) .. (400.96,366.2) .. controls (395.18,370.22) and (387.33,368.92) .. (383.43,363.31) .. controls (383.21,362.98) and (383,362.65) .. (382.81,362.31) -- (393.91,356.04) -- cycle ; \draw   (383.76,348.87) .. controls (384.6,347.74) and (385.63,346.72) .. (386.85,345.87) .. controls (392.64,341.86) and (400.49,343.15) .. (404.38,348.77) .. controls (408.28,354.38) and (406.75,362.19) .. (400.96,366.2) .. controls (395.18,370.22) and (387.33,368.92) .. (383.43,363.31) .. controls (383.21,362.98) and (383,362.65) .. (382.81,362.31) ;  
%Rounded Rect [id:dp49184548907557324] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (291.5,324.55) .. controls (291.5,312.37) and (301.37,302.5) .. (313.55,302.5) -- (441.45,302.5) .. controls (453.63,302.5) and (463.5,312.37) .. (463.5,324.55) -- (463.5,390.7) .. controls (463.5,402.88) and (453.63,412.75) .. (441.45,412.75) -- (313.55,412.75) .. controls (301.37,412.75) and (291.5,402.88) .. (291.5,390.7) -- cycle ;
%Shape: Ellipse [id:dp7820270841082273] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (501.5,331.8) .. controls (501.5,328.59) and (504.12,325.98) .. (507.35,325.98) .. controls (510.58,325.98) and (513.19,328.59) .. (513.19,331.8) .. controls (513.19,335.01) and (510.58,337.61) .. (507.35,337.61) .. controls (504.12,337.61) and (501.5,335.01) .. (501.5,331.8) -- cycle ;
%Shape: Ellipse [id:dp6793131161417607] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (536.25,364.02) .. controls (536.25,360.81) and (538.87,358.2) .. (542.1,358.2) .. controls (545.33,358.2) and (547.95,360.81) .. (547.95,364.02) .. controls (547.95,367.23) and (545.33,369.83) .. (542.1,369.83) .. controls (538.87,369.83) and (536.25,367.23) .. (536.25,364.02) -- cycle ;
%Shape: Ellipse [id:dp3230544586660571] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (538.92,327.48) .. controls (538.92,324.27) and (541.54,321.66) .. (544.77,321.66) .. controls (548,321.66) and (550.62,324.27) .. (550.62,327.48) .. controls (550.62,330.69) and (548,333.29) .. (544.77,333.29) .. controls (541.54,333.29) and (538.92,330.69) .. (538.92,327.48) -- cycle ;
%Shape: Ellipse [id:dp6547711309025281] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (581.56,356.04) .. controls (581.56,352.83) and (584.18,350.22) .. (587.41,350.22) .. controls (590.64,350.22) and (593.26,352.83) .. (593.26,356.04) .. controls (593.26,359.25) and (590.64,361.85) .. (587.41,361.85) .. controls (584.18,361.85) and (581.56,359.25) .. (581.56,356.04) -- cycle ;
%Shape: Ellipse [id:dp8281337177255503] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (612.45,342.81) .. controls (612.45,339.6) and (615.07,337) .. (618.3,337) .. controls (621.53,337) and (624.15,339.6) .. (624.15,342.81) .. controls (624.15,346.02) and (621.53,348.63) .. (618.3,348.63) .. controls (615.07,348.63) and (612.45,346.02) .. (612.45,342.81) -- cycle ;
%Shape: Ellipse [id:dp1265725288407229] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (579.69,327.48) .. controls (579.69,324.27) and (582.31,321.66) .. (585.54,321.66) .. controls (588.77,321.66) and (591.38,324.27) .. (591.38,327.48) .. controls (591.38,330.69) and (588.77,333.29) .. (585.54,333.29) .. controls (582.31,333.29) and (579.69,330.69) .. (579.69,327.48) -- cycle ;
%Shape: Ellipse [id:dp49765867507342265] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (627.81,375.64) .. controls (627.81,372.43) and (630.42,369.83) .. (633.65,369.83) .. controls (636.88,369.83) and (639.5,372.43) .. (639.5,375.64) .. controls (639.5,378.85) and (636.88,381.46) .. (633.65,381.46) .. controls (630.42,381.46) and (627.81,378.85) .. (627.81,375.64) -- cycle ;
%Straight Lines [id:da33569217237210736] 
\draw    (507.35,331.8) -- (542.1,364.02) ;
%Straight Lines [id:da47161034596867735] 
\draw    (544.77,327.48) -- (542.1,364.02) ;
%Straight Lines [id:da7245503161842575] 
\draw    (542.1,364.02) -- (566.5,381.25) ;
%Straight Lines [id:da6263626076369739] 
\draw    (590.35,385.94) -- (633.65,375.64) ;
%Straight Lines [id:da07519209855430553] 
\draw    (582,375.25) -- (587.41,356.04) ;
%Straight Lines [id:da8313701635678659] 
\draw    (585.54,327.48) -- (587.41,356.04) ;
%Straight Lines [id:da5594033342168496] 
\draw    (587.41,356.04) -- (618.3,342.81) ;
%Shape: Arc [id:dp8616707955806824] 
\draw  [draw opacity=0] (498.89,340.89) .. controls (497.88,339.92) and (497.01,338.76) .. (496.33,337.43) .. controls (493.12,331.16) and (495.46,323.56) .. (501.54,320.44) .. controls (507.63,317.33) and (515.16,319.89) .. (518.36,326.16) .. controls (519.04,327.49) and (519.47,328.87) .. (519.67,330.26) -- (507.35,331.8) -- cycle ; \draw   (498.89,340.89) .. controls (497.88,339.92) and (497.01,338.76) .. (496.33,337.43) .. controls (493.12,331.16) and (495.46,323.56) .. (501.54,320.44) .. controls (507.63,317.33) and (515.16,319.89) .. (518.36,326.16) .. controls (519.04,327.49) and (519.47,328.87) .. (519.67,330.26) ;  
%Shape: Arc [id:dp5038101465231779] 
\draw  [draw opacity=0] (533.92,333.51) .. controls (533.26,332.27) and (532.79,330.9) .. (532.55,329.43) .. controls (531.44,322.48) and (536.01,315.97) .. (542.76,314.89) .. controls (549.51,313.81) and (555.88,318.57) .. (556.99,325.52) .. controls (557.23,327) and (557.21,328.45) .. (556.97,329.83) -- (544.77,327.48) -- cycle ; \draw   (533.92,333.51) .. controls (533.26,332.27) and (532.79,330.9) .. (532.55,329.43) .. controls (531.44,322.48) and (536.01,315.97) .. (542.76,314.89) .. controls (549.51,313.81) and (555.88,318.57) .. (556.99,325.52) .. controls (557.23,327) and (557.21,328.45) .. (556.97,329.83) ;  
%Shape: Arc [id:dp39806618985359976] 
\draw  [draw opacity=0] (534.51,373.85) .. controls (533.41,372.97) and (532.44,371.89) .. (531.64,370.63) .. controls (527.88,364.68) and (529.5,356.9) .. (535.28,353.24) .. controls (541.05,349.59) and (548.79,351.45) .. (552.55,357.4) .. controls (553.35,358.66) and (553.91,360) .. (554.23,361.36) -- (542.1,364.02) -- cycle ; \draw   (534.51,373.85) .. controls (533.41,372.97) and (532.44,371.89) .. (531.64,370.63) .. controls (527.88,364.68) and (529.5,356.9) .. (535.28,353.24) .. controls (541.05,349.59) and (548.79,351.45) .. (552.55,357.4) .. controls (553.35,358.66) and (553.91,360) .. (554.23,361.36) ;  
%Shape: Arc [id:dp09007918185857466] 
\draw  [draw opacity=0] (565.47,387.98) .. controls (565.38,386.58) and (565.52,385.14) .. (565.91,383.7) .. controls (567.75,376.9) and (574.59,372.84) .. (581.19,374.63) .. controls (587.78,376.42) and (591.64,383.38) .. (589.79,390.18) .. controls (589.41,391.61) and (588.79,392.93) .. (588,394.09) -- (577.85,386.94) -- cycle ; \draw   (565.47,387.98) .. controls (565.38,386.58) and (565.52,385.14) .. (565.91,383.7) .. controls (567.75,376.9) and (574.59,372.84) .. (581.19,374.63) .. controls (587.78,376.42) and (591.64,383.38) .. (589.79,390.18) .. controls (589.41,391.61) and (588.79,392.93) .. (588,394.09) ;  
%Shape: Arc [id:dp23260775645906362] 
\draw  [draw opacity=0] (624.81,366.92) .. controls (625.82,365.93) and (627.01,365.1) .. (628.35,364.46) .. controls (634.72,361.44) and (642.25,364.01) .. (645.17,370.18) .. controls (648.1,376.36) and (645.32,383.81) .. (638.95,386.83) .. controls (637.61,387.46) and (636.21,387.85) .. (634.81,388.01) -- (633.65,375.64) -- cycle ; \draw   (624.81,366.92) .. controls (625.82,365.93) and (627.01,365.1) .. (628.35,364.46) .. controls (634.72,361.44) and (642.25,364.01) .. (645.17,370.18) .. controls (648.1,376.36) and (645.32,383.81) .. (638.95,386.83) .. controls (637.61,387.46) and (636.21,387.85) .. (634.81,388.01) ;  
%Shape: Arc [id:dp019527930993017195] 
\draw  [draw opacity=0] (606.83,338.06) .. controls (607.39,336.77) and (608.17,335.55) .. (609.18,334.45) .. controls (613.93,329.26) and (621.87,328.79) .. (626.91,333.41) .. controls (631.95,338.03) and (632.18,345.98) .. (627.43,351.17) .. controls (626.42,352.27) and (625.27,353.16) .. (624.04,353.83) -- (618.3,342.81) -- cycle ; \draw   (606.83,338.06) .. controls (607.39,336.77) and (608.17,335.55) .. (609.18,334.45) .. controls (613.93,329.26) and (621.87,328.79) .. (626.91,333.41) .. controls (631.95,338.03) and (632.18,345.98) .. (627.43,351.17) .. controls (626.42,352.27) and (625.27,353.16) .. (624.04,353.83) ;  
%Shape: Arc [id:dp843526114016034] 
\draw  [draw opacity=0] (573.88,331.77) .. controls (573.42,330.44) and (573.17,329.01) .. (573.16,327.52) .. controls (573.13,320.48) and (578.65,314.75) .. (585.49,314.73) .. controls (592.32,314.7) and (597.88,320.39) .. (597.91,327.43) .. controls (597.92,328.92) and (597.67,330.35) .. (597.22,331.68) -- (585.54,327.48) -- cycle ; \draw   (573.88,331.77) .. controls (573.42,330.44) and (573.17,329.01) .. (573.16,327.52) .. controls (573.13,320.48) and (578.65,314.75) .. (585.49,314.73) .. controls (592.32,314.7) and (597.88,320.39) .. (597.91,327.43) .. controls (597.92,328.92) and (597.67,330.35) .. (597.22,331.68) ;  
%Shape: Arc [id:dp4758398136442663] 
\draw  [draw opacity=0] (578.38,347.17) .. controls (579.88,345.56) and (581.81,344.35) .. (584.06,343.73) .. controls (590.66,341.94) and (597.5,346) .. (599.35,352.79) .. controls (600.14,355.69) and (599.89,358.63) .. (598.83,361.17) -- (587.41,356.04) -- cycle ; \draw   (578.38,347.17) .. controls (579.88,345.56) and (581.81,344.35) .. (584.06,343.73) .. controls (590.66,341.94) and (597.5,346) .. (599.35,352.79) .. controls (600.14,355.69) and (599.89,358.63) .. (598.83,361.17) ;  
%Rounded Rect [id:dp9811960854823178] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (485,324.55) .. controls (485,312.37) and (494.87,302.5) .. (507.05,302.5) -- (634.95,302.5) .. controls (647.13,302.5) and (657,312.37) .. (657,324.55) -- (657,390.7) .. controls (657,402.88) and (647.13,412.75) .. (634.95,412.75) -- (507.05,412.75) .. controls (494.87,412.75) and (485,402.88) .. (485,390.7) -- cycle ;

% Text Node
\draw (377.5,374.5) node [anchor=north west][inner sep=0.75pt]    {$*$};
% Text Node
\draw (571,374.5) node [anchor=north west][inner sep=0.75pt]    {$*$};
% Text Node
\draw (459,345.5) node [anchor=north west][inner sep=0.75pt]    {$=$};

\end{tikzpicture}

==> (inline-19) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,788); %set diagram left start at 0, and has height of 788

%Rounded Rect [id:dp7880183034513546] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (11,458.45) .. controls (11,443.01) and (23.51,430.5) .. (38.95,430.5) -- (177.55,430.5) .. controls (192.99,430.5) and (205.5,443.01) .. (205.5,458.45) -- (205.5,542.3) .. controls (205.5,557.74) and (192.99,570.25) .. (177.55,570.25) -- (38.95,570.25) .. controls (23.51,570.25) and (11,557.74) .. (11,542.3) -- cycle ;
%Shape: Circle [id:dp45489115366256594] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (21,455.5) .. controls (21,452.74) and (23.24,450.5) .. (26,450.5) .. controls (28.76,450.5) and (31,452.74) .. (31,455.5) .. controls (31,458.26) and (28.76,460.5) .. (26,460.5) .. controls (23.24,460.5) and (21,458.26) .. (21,455.5) -- cycle ;
%Shape: Circle [id:dp6498983045627318] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (40.5,446) .. controls (40.5,443.24) and (42.74,441) .. (45.5,441) .. controls (48.26,441) and (50.5,443.24) .. (50.5,446) .. controls (50.5,448.76) and (48.26,451) .. (45.5,451) .. controls (42.74,451) and (40.5,448.76) .. (40.5,446) -- cycle ;
%Shape: Circle [id:dp7675646215693637] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (60,455) .. controls (60,452.24) and (62.24,450) .. (65,450) .. controls (67.76,450) and (70,452.24) .. (70,455) .. controls (70,457.76) and (67.76,460) .. (65,460) .. controls (62.24,460) and (60,457.76) .. (60,455) -- cycle ;
%Shape: Circle [id:dp1737067134935537] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (40.5,476.5) .. controls (40.5,473.74) and (42.74,471.5) .. (45.5,471.5) .. controls (48.26,471.5) and (50.5,473.74) .. (50.5,476.5) .. controls (50.5,479.26) and (48.26,481.5) .. (45.5,481.5) .. controls (42.74,481.5) and (40.5,479.26) .. (40.5,476.5) -- cycle ;
%Shape: Circle [id:dp977363095458976] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (41.5,505.5) .. controls (41.5,502.74) and (43.74,500.5) .. (46.5,500.5) .. controls (49.26,500.5) and (51.5,502.74) .. (51.5,505.5) .. controls (51.5,508.26) and (49.26,510.5) .. (46.5,510.5) .. controls (43.74,510.5) and (41.5,508.26) .. (41.5,505.5) -- cycle ;
%Shape: Circle [id:dp3589549898146278] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (60.5,489.5) .. controls (60.5,486.74) and (62.74,484.5) .. (65.5,484.5) .. controls (68.26,484.5) and (70.5,486.74) .. (70.5,489.5) .. controls (70.5,492.26) and (68.26,494.5) .. (65.5,494.5) .. controls (62.74,494.5) and (60.5,492.26) .. (60.5,489.5) -- cycle ;
%Shape: Circle [id:dp03694949356149024] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (22,534) .. controls (22,531.24) and (24.24,529) .. (27,529) .. controls (29.76,529) and (32,531.24) .. (32,534) .. controls (32,536.76) and (29.76,539) .. (27,539) .. controls (24.24,539) and (22,536.76) .. (22,534) -- cycle ;
%Shape: Circle [id:dp27416766209225196] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (89.5,505) .. controls (89.5,502.24) and (91.74,500) .. (94.5,500) .. controls (97.26,500) and (99.5,502.24) .. (99.5,505) .. controls (99.5,507.76) and (97.26,510) .. (94.5,510) .. controls (91.74,510) and (89.5,507.76) .. (89.5,505) -- cycle ;
%Shape: Circle [id:dp9116065178786248] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (110.5,485.5) .. controls (110.5,482.74) and (112.74,480.5) .. (115.5,480.5) .. controls (118.26,480.5) and (120.5,482.74) .. (120.5,485.5) .. controls (120.5,488.26) and (118.26,490.5) .. (115.5,490.5) .. controls (112.74,490.5) and (110.5,488.26) .. (110.5,485.5) -- cycle ;
%Shape: Circle [id:dp12932601048038284] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (130,505.5) .. controls (130,502.74) and (132.24,500.5) .. (135,500.5) .. controls (137.76,500.5) and (140,502.74) .. (140,505.5) .. controls (140,508.26) and (137.76,510.5) .. (135,510.5) .. controls (132.24,510.5) and (130,508.26) .. (130,505.5) -- cycle ;
%Shape: Circle [id:dp37781269771994297] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (150,485.5) .. controls (150,482.74) and (152.24,480.5) .. (155,480.5) .. controls (157.76,480.5) and (160,482.74) .. (160,485.5) .. controls (160,488.26) and (157.76,490.5) .. (155,490.5) .. controls (152.24,490.5) and (150,488.26) .. (150,485.5) -- cycle ;
%Shape: Circle [id:dp39332801470186496] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (150.5,526.5) .. controls (150.5,523.74) and (152.74,521.5) .. (155.5,521.5) .. controls (158.26,521.5) and (160.5,523.74) .. (160.5,526.5) .. controls (160.5,529.26) and (158.26,531.5) .. (155.5,531.5) .. controls (152.74,531.5) and (150.5,529.26) .. (150.5,526.5) -- cycle ;
%Shape: Circle [id:dp7619979257627147] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (119,536.5) .. controls (119,533.74) and (121.24,531.5) .. (124,531.5) .. controls (126.76,531.5) and (129,533.74) .. (129,536.5) .. controls (129,539.26) and (126.76,541.5) .. (124,541.5) .. controls (121.24,541.5) and (119,539.26) .. (119,536.5) -- cycle ;
%Shape: Circle [id:dp17581458676453354] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (172.5,505) .. controls (172.5,502.24) and (174.74,500) .. (177.5,500) .. controls (180.26,500) and (182.5,502.24) .. (182.5,505) .. controls (182.5,507.76) and (180.26,510) .. (177.5,510) .. controls (174.74,510) and (172.5,507.76) .. (172.5,505) -- cycle ;
%Shape: Circle [id:dp9492687429352478] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (181,475.5) .. controls (181,472.74) and (183.24,470.5) .. (186,470.5) .. controls (188.76,470.5) and (191,472.74) .. (191,475.5) .. controls (191,478.26) and (188.76,480.5) .. (186,480.5) .. controls (183.24,480.5) and (181,478.26) .. (181,475.5) -- cycle ;
%Shape: Circle [id:dp4168103074897498] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (161.5,553) .. controls (161.5,550.24) and (163.74,548) .. (166.5,548) .. controls (169.26,548) and (171.5,550.24) .. (171.5,553) .. controls (171.5,555.76) and (169.26,558) .. (166.5,558) .. controls (163.74,558) and (161.5,555.76) .. (161.5,553) -- cycle ;
%Shape: Circle [id:dp9907114562841397] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (140,555) .. controls (140,552.24) and (142.24,550) .. (145,550) .. controls (147.76,550) and (150,552.24) .. (150,555) .. controls (150,557.76) and (147.76,560) .. (145,560) .. controls (142.24,560) and (140,557.76) .. (140,555) -- cycle ;
%Shape: Circle [id:dp18966256543824] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (180,546) .. controls (180,543.24) and (182.24,541) .. (185,541) .. controls (187.76,541) and (190,543.24) .. (190,546) .. controls (190,548.76) and (187.76,551) .. (185,551) .. controls (182.24,551) and (180,548.76) .. (180,546) -- cycle ;
%Straight Lines [id:da7345214720161399] 
\draw    (26,455.5) -- (41.5,472.75) ;
%Straight Lines [id:da6706375349131914] 
\draw    (45.5,446) -- (45.5,471.5) ;
%Straight Lines [id:da3674184061359773] 
\draw    (50.5,473.5) -- (67,453) ;
%Straight Lines [id:da33807460915977283] 
\draw    (45.5,481.5) -- (46.5,505.5) ;
%Straight Lines [id:da8344934976516365] 
\draw    (46.5,505.5) -- (94.5,505) ;
%Straight Lines [id:da4320979479683218] 
\draw    (65.5,489.5) -- (46.5,505.5) ;
%Straight Lines [id:da4008500765998786] 
\draw    (46.5,505.5) -- (27,534) ;
%Straight Lines [id:da49849007193463235] 
\draw [line width=2.25]    (94.5,505) -- (135,505.5) ;
%Straight Lines [id:da8689809011209251] 
\draw    (92,506) -- (115.5,485.5) ;
%Straight Lines [id:da07892243592220471] 
\draw    (135,505.5) -- (155,485.5) ;
%Straight Lines [id:da6594119366919446] 
\draw    (135,505.5) -- (155.5,526.5) ;
%Straight Lines [id:da2406365526467129] 
\draw    (155,525.5) -- (175,505.5) ;
%Straight Lines [id:da6862346544568287] 
\draw    (155,525.5) -- (124,536.5) ;
%Straight Lines [id:da3595885294310479] 
\draw    (155.5,526.5) -- (166.5,553) ;
%Straight Lines [id:da01752234010872722] 
\draw    (166.5,553) -- (144,556.5) ;
%Straight Lines [id:da027122554244686903] 
\draw    (185,546) -- (166.5,553) ;
%Straight Lines [id:da957538742357215] 
\draw    (186,475.5) -- (177.5,505) ;
%Curve Lines [id:da22785527626410018] 
\draw    (68,539.25) .. controls (85.24,513.15) and (101.02,538.95) .. (116.78,510.11) ;
\draw [shift={(117.5,508.75)}, rotate = 117.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp10463795479694693] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (226,458.45) .. controls (226,443.01) and (238.51,430.5) .. (253.95,430.5) -- (392.55,430.5) .. controls (407.99,430.5) and (420.5,443.01) .. (420.5,458.45) -- (420.5,542.3) .. controls (420.5,557.74) and (407.99,570.25) .. (392.55,570.25) -- (253.95,570.25) .. controls (238.51,570.25) and (226,557.74) .. (226,542.3) -- cycle ;
%Shape: Circle [id:dp6352350851153628] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (236,455.5) .. controls (236,452.74) and (238.24,450.5) .. (241,450.5) .. controls (243.76,450.5) and (246,452.74) .. (246,455.5) .. controls (246,458.26) and (243.76,460.5) .. (241,460.5) .. controls (238.24,460.5) and (236,458.26) .. (236,455.5) -- cycle ;
%Shape: Circle [id:dp7939882814348869] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (255.5,446) .. controls (255.5,443.24) and (257.74,441) .. (260.5,441) .. controls (263.26,441) and (265.5,443.24) .. (265.5,446) .. controls (265.5,448.76) and (263.26,451) .. (260.5,451) .. controls (257.74,451) and (255.5,448.76) .. (255.5,446) -- cycle ;
%Shape: Circle [id:dp43813992755497244] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (275,455) .. controls (275,452.24) and (277.24,450) .. (280,450) .. controls (282.76,450) and (285,452.24) .. (285,455) .. controls (285,457.76) and (282.76,460) .. (280,460) .. controls (277.24,460) and (275,457.76) .. (275,455) -- cycle ;
%Shape: Circle [id:dp2112317744035037] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (255.5,476.5) .. controls (255.5,473.74) and (257.74,471.5) .. (260.5,471.5) .. controls (263.26,471.5) and (265.5,473.74) .. (265.5,476.5) .. controls (265.5,479.26) and (263.26,481.5) .. (260.5,481.5) .. controls (257.74,481.5) and (255.5,479.26) .. (255.5,476.5) -- cycle ;
%Shape: Circle [id:dp8557983176706543] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (280.5,505.25) .. controls (280.5,502.49) and (282.74,500.25) .. (285.5,500.25) .. controls (288.26,500.25) and (290.5,502.49) .. (290.5,505.25) .. controls (290.5,508.01) and (288.26,510.25) .. (285.5,510.25) .. controls (282.74,510.25) and (280.5,508.01) .. (280.5,505.25) -- cycle ;
%Shape: Circle [id:dp1316418408930604] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (295,490.5) .. controls (295,487.74) and (297.24,485.5) .. (300,485.5) .. controls (302.76,485.5) and (305,487.74) .. (305,490.5) .. controls (305,493.26) and (302.76,495.5) .. (300,495.5) .. controls (297.24,495.5) and (295,493.26) .. (295,490.5) -- cycle ;
%Shape: Circle [id:dp4756864921077193] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (261,533.75) .. controls (261,530.99) and (263.24,528.75) .. (266,528.75) .. controls (268.76,528.75) and (271,530.99) .. (271,533.75) .. controls (271,536.51) and (268.76,538.75) .. (266,538.75) .. controls (263.24,538.75) and (261,536.51) .. (261,533.75) -- cycle ;
%Shape: Circle [id:dp907410942123376] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (304.5,505) .. controls (304.5,502.24) and (306.74,500) .. (309.5,500) .. controls (312.26,500) and (314.5,502.24) .. (314.5,505) .. controls (314.5,507.76) and (312.26,510) .. (309.5,510) .. controls (306.74,510) and (304.5,507.76) .. (304.5,505) -- cycle ;
%Shape: Circle [id:dp12937852022191954] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (325.5,485.5) .. controls (325.5,482.74) and (327.74,480.5) .. (330.5,480.5) .. controls (333.26,480.5) and (335.5,482.74) .. (335.5,485.5) .. controls (335.5,488.26) and (333.26,490.5) .. (330.5,490.5) .. controls (327.74,490.5) and (325.5,488.26) .. (325.5,485.5) -- cycle ;
%Shape: Circle [id:dp7074301821569857] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (345,505.5) .. controls (345,502.74) and (347.24,500.5) .. (350,500.5) .. controls (352.76,500.5) and (355,502.74) .. (355,505.5) .. controls (355,508.26) and (352.76,510.5) .. (350,510.5) .. controls (347.24,510.5) and (345,508.26) .. (345,505.5) -- cycle ;
%Shape: Circle [id:dp02698392557242757] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (365,485.5) .. controls (365,482.74) and (367.24,480.5) .. (370,480.5) .. controls (372.76,480.5) and (375,482.74) .. (375,485.5) .. controls (375,488.26) and (372.76,490.5) .. (370,490.5) .. controls (367.24,490.5) and (365,488.26) .. (365,485.5) -- cycle ;
%Shape: Circle [id:dp7879030081786937] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (365.5,526.5) .. controls (365.5,523.74) and (367.74,521.5) .. (370.5,521.5) .. controls (373.26,521.5) and (375.5,523.74) .. (375.5,526.5) .. controls (375.5,529.26) and (373.26,531.5) .. (370.5,531.5) .. controls (367.74,531.5) and (365.5,529.26) .. (365.5,526.5) -- cycle ;
%Shape: Circle [id:dp25186151971491677] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (334,536.5) .. controls (334,533.74) and (336.24,531.5) .. (339,531.5) .. controls (341.76,531.5) and (344,533.74) .. (344,536.5) .. controls (344,539.26) and (341.76,541.5) .. (339,541.5) .. controls (336.24,541.5) and (334,539.26) .. (334,536.5) -- cycle ;
%Shape: Circle [id:dp7169821552263143] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (387.5,505) .. controls (387.5,502.24) and (389.74,500) .. (392.5,500) .. controls (395.26,500) and (397.5,502.24) .. (397.5,505) .. controls (397.5,507.76) and (395.26,510) .. (392.5,510) .. controls (389.74,510) and (387.5,507.76) .. (387.5,505) -- cycle ;
%Shape: Circle [id:dp297975866003112] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (396,475.5) .. controls (396,472.74) and (398.24,470.5) .. (401,470.5) .. controls (403.76,470.5) and (406,472.74) .. (406,475.5) .. controls (406,478.26) and (403.76,480.5) .. (401,480.5) .. controls (398.24,480.5) and (396,478.26) .. (396,475.5) -- cycle ;
%Shape: Circle [id:dp8528155244828406] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (376.5,553) .. controls (376.5,550.24) and (378.74,548) .. (381.5,548) .. controls (384.26,548) and (386.5,550.24) .. (386.5,553) .. controls (386.5,555.76) and (384.26,558) .. (381.5,558) .. controls (378.74,558) and (376.5,555.76) .. (376.5,553) -- cycle ;
%Shape: Circle [id:dp21485658041393152] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (355,555) .. controls (355,552.24) and (357.24,550) .. (360,550) .. controls (362.76,550) and (365,552.24) .. (365,555) .. controls (365,557.76) and (362.76,560) .. (360,560) .. controls (357.24,560) and (355,557.76) .. (355,555) -- cycle ;
%Shape: Circle [id:dp005432715738993954] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (395,546) .. controls (395,543.24) and (397.24,541) .. (400,541) .. controls (402.76,541) and (405,543.24) .. (405,546) .. controls (405,548.76) and (402.76,551) .. (400,551) .. controls (397.24,551) and (395,548.76) .. (395,546) -- cycle ;
%Straight Lines [id:da9208984216006262] 
\draw    (241,455.5) -- (256.5,472.75) ;
%Straight Lines [id:da13541779315209101] 
\draw    (260.5,446) -- (260.5,471.5) ;
%Straight Lines [id:da1990184764872065] 
\draw    (265.5,473.5) -- (282,453) ;
%Straight Lines [id:da26850863703516037] 
\draw    (290.5,505.25) -- (309.5,505) ;
%Straight Lines [id:da14311905446936168] 
\draw    (300,490.5) -- (289,501.75) ;
%Straight Lines [id:da8361251009991069] 
\draw    (282,509.75) -- (266,533.75) ;
%Straight Lines [id:da4003985618178689] 
\draw [line width=0.75]    (309.5,505) -- (350,505.5) ;
%Straight Lines [id:da03341623768461521] 
\draw    (307,506) -- (330.5,485.5) ;
%Straight Lines [id:da6841665213738455] 
\draw    (350,505.5) -- (370,485.5) ;
%Straight Lines [id:da8215781999658693] 
\draw    (350,505.5) -- (370.5,526.5) ;
%Straight Lines [id:da932467529436428] 
\draw    (370,525.5) -- (390,505.5) ;
%Straight Lines [id:da7868815611978761] 
\draw    (370,525.5) -- (339,536.5) ;
%Straight Lines [id:da30302708331895034] 
\draw    (370.5,526.5) -- (381.5,553) ;
%Straight Lines [id:da6867884598671241] 
\draw    (381.5,553) -- (359,556.5) ;
%Straight Lines [id:da6458963486865557] 
\draw    (400,546) -- (381.5,553) ;
%Straight Lines [id:da11034358605564587] 
\draw    (401,475.5) -- (392.5,505) ;
%Straight Lines [id:da2627105841264432] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (346,431.25) .. controls (345.77,433.6) and (344.49,434.66) .. (342.14,434.43) .. controls (339.79,434.2) and (338.51,435.26) .. (338.28,437.61) .. controls (338.06,439.96) and (336.78,441.02) .. (334.43,440.79) .. controls (332.08,440.56) and (330.8,441.62) .. (330.57,443.97) .. controls (330.34,446.32) and (329.06,447.38) .. (326.71,447.15) .. controls (324.36,446.92) and (323.08,447.98) .. (322.85,450.33) .. controls (322.62,452.68) and (321.34,453.74) .. (318.99,453.51) .. controls (316.64,453.28) and (315.36,454.34) .. (315.13,456.69) .. controls (314.91,459.04) and (313.63,460.1) .. (311.28,459.87) .. controls (308.93,459.64) and (307.65,460.7) .. (307.42,463.05) .. controls (307.19,465.4) and (305.91,466.46) .. (303.56,466.23) .. controls (301.21,466) and (299.93,467.06) .. (299.7,469.41) .. controls (299.47,471.76) and (298.19,472.82) .. (295.84,472.59) .. controls (293.49,472.36) and (292.21,473.42) .. (291.98,475.77) .. controls (291.76,478.12) and (290.48,479.18) .. (288.13,478.95) .. controls (285.78,478.72) and (284.5,479.78) .. (284.27,482.13) .. controls (284.04,484.48) and (282.76,485.54) .. (280.41,485.31) .. controls (278.06,485.08) and (276.78,486.14) .. (276.55,488.49) .. controls (276.32,490.84) and (275.04,491.9) .. (272.69,491.67) .. controls (270.34,491.44) and (269.06,492.5) .. (268.83,494.85) .. controls (268.61,497.2) and (267.33,498.26) .. (264.98,498.03) .. controls (262.63,497.81) and (261.35,498.87) .. (261.12,501.22) .. controls (260.89,503.57) and (259.61,504.63) .. (257.26,504.4) .. controls (254.91,504.17) and (253.63,505.23) .. (253.4,507.58) .. controls (253.17,509.93) and (251.89,510.99) .. (249.54,510.76) .. controls (247.19,510.53) and (245.91,511.59) .. (245.69,513.94) .. controls (245.46,516.29) and (244.18,517.35) .. (241.83,517.12) .. controls (239.48,516.89) and (238.2,517.95) .. (237.97,520.3) .. controls (237.74,522.65) and (236.46,523.71) .. (234.11,523.48) .. controls (231.76,523.25) and (230.48,524.31) .. (230.25,526.66) -- (226.5,529.75) -- (226.5,529.75) ;
%Rounded Rect [id:dp6534837526169368] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (11,619.45) .. controls (11,604.01) and (23.51,591.5) .. (38.95,591.5) -- (177.55,591.5) .. controls (192.99,591.5) and (205.5,604.01) .. (205.5,619.45) -- (205.5,703.3) .. controls (205.5,718.74) and (192.99,731.25) .. (177.55,731.25) -- (38.95,731.25) .. controls (23.51,731.25) and (11,718.74) .. (11,703.3) -- cycle ;
%Shape: Circle [id:dp8000463788372632] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (21,616.5) .. controls (21,613.74) and (23.24,611.5) .. (26,611.5) .. controls (28.76,611.5) and (31,613.74) .. (31,616.5) .. controls (31,619.26) and (28.76,621.5) .. (26,621.5) .. controls (23.24,621.5) and (21,619.26) .. (21,616.5) -- cycle ;
%Shape: Circle [id:dp31102349055147194] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (40.5,607) .. controls (40.5,604.24) and (42.74,602) .. (45.5,602) .. controls (48.26,602) and (50.5,604.24) .. (50.5,607) .. controls (50.5,609.76) and (48.26,612) .. (45.5,612) .. controls (42.74,612) and (40.5,609.76) .. (40.5,607) -- cycle ;
%Shape: Circle [id:dp7525091487711648] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (60,616) .. controls (60,613.24) and (62.24,611) .. (65,611) .. controls (67.76,611) and (70,613.24) .. (70,616) .. controls (70,618.76) and (67.76,621) .. (65,621) .. controls (62.24,621) and (60,618.76) .. (60,616) -- cycle ;
%Shape: Circle [id:dp08739752759837183] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (40.5,637.5) .. controls (40.5,634.74) and (42.74,632.5) .. (45.5,632.5) .. controls (48.26,632.5) and (50.5,634.74) .. (50.5,637.5) .. controls (50.5,640.26) and (48.26,642.5) .. (45.5,642.5) .. controls (42.74,642.5) and (40.5,640.26) .. (40.5,637.5) -- cycle ;
%Shape: Circle [id:dp03353582249560416] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (41.5,666.5) .. controls (41.5,663.74) and (43.74,661.5) .. (46.5,661.5) .. controls (49.26,661.5) and (51.5,663.74) .. (51.5,666.5) .. controls (51.5,669.26) and (49.26,671.5) .. (46.5,671.5) .. controls (43.74,671.5) and (41.5,669.26) .. (41.5,666.5) -- cycle ;
%Shape: Circle [id:dp5069534327155822] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (60.5,650.5) .. controls (60.5,647.74) and (62.74,645.5) .. (65.5,645.5) .. controls (68.26,645.5) and (70.5,647.74) .. (70.5,650.5) .. controls (70.5,653.26) and (68.26,655.5) .. (65.5,655.5) .. controls (62.74,655.5) and (60.5,653.26) .. (60.5,650.5) -- cycle ;
%Shape: Circle [id:dp09870392833286101] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (22,695) .. controls (22,692.24) and (24.24,690) .. (27,690) .. controls (29.76,690) and (32,692.24) .. (32,695) .. controls (32,697.76) and (29.76,700) .. (27,700) .. controls (24.24,700) and (22,697.76) .. (22,695) -- cycle ;
%Shape: Circle [id:dp8817420570313648] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (89.5,666) .. controls (89.5,663.24) and (91.74,661) .. (94.5,661) .. controls (97.26,661) and (99.5,663.24) .. (99.5,666) .. controls (99.5,668.76) and (97.26,671) .. (94.5,671) .. controls (91.74,671) and (89.5,668.76) .. (89.5,666) -- cycle ;
%Shape: Circle [id:dp9201248974718772] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (110.5,646.5) .. controls (110.5,643.74) and (112.74,641.5) .. (115.5,641.5) .. controls (118.26,641.5) and (120.5,643.74) .. (120.5,646.5) .. controls (120.5,649.26) and (118.26,651.5) .. (115.5,651.5) .. controls (112.74,651.5) and (110.5,649.26) .. (110.5,646.5) -- cycle ;
%Shape: Circle [id:dp09899199911724432] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (130,666.5) .. controls (130,663.74) and (132.24,661.5) .. (135,661.5) .. controls (137.76,661.5) and (140,663.74) .. (140,666.5) .. controls (140,669.26) and (137.76,671.5) .. (135,671.5) .. controls (132.24,671.5) and (130,669.26) .. (130,666.5) -- cycle ;
%Shape: Circle [id:dp6905639479272303] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (150,646.5) .. controls (150,643.74) and (152.24,641.5) .. (155,641.5) .. controls (157.76,641.5) and (160,643.74) .. (160,646.5) .. controls (160,649.26) and (157.76,651.5) .. (155,651.5) .. controls (152.24,651.5) and (150,649.26) .. (150,646.5) -- cycle ;
%Shape: Circle [id:dp45584033298452176] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (150.5,687.5) .. controls (150.5,684.74) and (152.74,682.5) .. (155.5,682.5) .. controls (158.26,682.5) and (160.5,684.74) .. (160.5,687.5) .. controls (160.5,690.26) and (158.26,692.5) .. (155.5,692.5) .. controls (152.74,692.5) and (150.5,690.26) .. (150.5,687.5) -- cycle ;
%Shape: Circle [id:dp5209610765539991] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (119,697.5) .. controls (119,694.74) and (121.24,692.5) .. (124,692.5) .. controls (126.76,692.5) and (129,694.74) .. (129,697.5) .. controls (129,700.26) and (126.76,702.5) .. (124,702.5) .. controls (121.24,702.5) and (119,700.26) .. (119,697.5) -- cycle ;
%Shape: Circle [id:dp588573146263152] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (172.5,666) .. controls (172.5,663.24) and (174.74,661) .. (177.5,661) .. controls (180.26,661) and (182.5,663.24) .. (182.5,666) .. controls (182.5,668.76) and (180.26,671) .. (177.5,671) .. controls (174.74,671) and (172.5,668.76) .. (172.5,666) -- cycle ;
%Shape: Circle [id:dp0853438406049889] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (181,636.5) .. controls (181,633.74) and (183.24,631.5) .. (186,631.5) .. controls (188.76,631.5) and (191,633.74) .. (191,636.5) .. controls (191,639.26) and (188.76,641.5) .. (186,641.5) .. controls (183.24,641.5) and (181,639.26) .. (181,636.5) -- cycle ;
%Shape: Circle [id:dp2888911713401321] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (161.5,714) .. controls (161.5,711.24) and (163.74,709) .. (166.5,709) .. controls (169.26,709) and (171.5,711.24) .. (171.5,714) .. controls (171.5,716.76) and (169.26,719) .. (166.5,719) .. controls (163.74,719) and (161.5,716.76) .. (161.5,714) -- cycle ;
%Shape: Circle [id:dp7957375755514042] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (140,716) .. controls (140,713.24) and (142.24,711) .. (145,711) .. controls (147.76,711) and (150,713.24) .. (150,716) .. controls (150,718.76) and (147.76,721) .. (145,721) .. controls (142.24,721) and (140,718.76) .. (140,716) -- cycle ;
%Shape: Circle [id:dp17628606379893297] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (180,707) .. controls (180,704.24) and (182.24,702) .. (185,702) .. controls (187.76,702) and (190,704.24) .. (190,707) .. controls (190,709.76) and (187.76,712) .. (185,712) .. controls (182.24,712) and (180,709.76) .. (180,707) -- cycle ;
%Straight Lines [id:da12115287482411041] 
\draw    (26,616.5) -- (41.5,633.75) ;
%Straight Lines [id:da38623324817124494] 
\draw    (45.5,607) -- (45.5,632.5) ;
%Straight Lines [id:da844144183200306] 
\draw    (50.5,634.5) -- (67,614) ;
%Straight Lines [id:da3746387833124729] 
\draw [line width=0.75]    (45.5,642.5) -- (46.5,666.5) ;
%Straight Lines [id:da0960804966334643] 
\draw    (46.5,666.5) -- (94.5,666) ;
%Straight Lines [id:da604893072352858] 
\draw    (65.5,650.5) -- (46.5,666.5) ;
%Straight Lines [id:da023127022972577516] 
\draw    (46.5,666.5) -- (27,695) ;
%Straight Lines [id:da5781208947639214] 
\draw [line width=2.25]    (94.5,666) -- (135,666.5) ;
%Straight Lines [id:da34944665091858895] 
\draw    (92,667) -- (115.5,646.5) ;
%Straight Lines [id:da13067578336901642] 
\draw    (135,666.5) -- (155,646.5) ;
%Straight Lines [id:da1845927644897536] 
\draw    (135,666.5) -- (155.5,687.5) ;
%Straight Lines [id:da6536545350235146] 
\draw    (155,686.5) -- (175,666.5) ;
%Straight Lines [id:da19096144706056362] 
\draw    (155,686.5) -- (124,697.5) ;
%Straight Lines [id:da6462744710830433] 
\draw    (155.5,687.5) -- (166.5,714) ;
%Straight Lines [id:da7323817233226724] 
\draw    (166.5,714) -- (144,717.5) ;
%Straight Lines [id:da2840190337630568] 
\draw    (185,707) -- (166.5,714) ;
%Straight Lines [id:da14682517497211234] 
\draw    (186,636.5) -- (177.5,666) ;
%Curve Lines [id:da3295122652670124] 
\draw    (68,700.25) .. controls (85.24,674.15) and (101.02,699.95) .. (116.78,671.11) ;
\draw [shift={(117.5,669.75)}, rotate = 117.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp26496758409562404] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (226,619.45) .. controls (226,604.01) and (238.51,591.5) .. (253.95,591.5) -- (392.55,591.5) .. controls (407.99,591.5) and (420.5,604.01) .. (420.5,619.45) -- (420.5,703.3) .. controls (420.5,718.74) and (407.99,731.25) .. (392.55,731.25) -- (253.95,731.25) .. controls (238.51,731.25) and (226,718.74) .. (226,703.3) -- cycle ;
%Shape: Circle [id:dp14972653326266272] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (363,695) .. controls (363,692.24) and (365.24,690) .. (368,690) .. controls (370.76,690) and (373,692.24) .. (373,695) .. controls (373,697.76) and (370.76,700) .. (368,700) .. controls (365.24,700) and (363,697.76) .. (363,695) -- cycle ;
%Shape: Circle [id:dp09871309845380116] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (382.5,685.5) .. controls (382.5,682.74) and (384.74,680.5) .. (387.5,680.5) .. controls (390.26,680.5) and (392.5,682.74) .. (392.5,685.5) .. controls (392.5,688.26) and (390.26,690.5) .. (387.5,690.5) .. controls (384.74,690.5) and (382.5,688.26) .. (382.5,685.5) -- cycle ;
%Shape: Circle [id:dp8122270037406234] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (402,694.5) .. controls (402,691.74) and (404.24,689.5) .. (407,689.5) .. controls (409.76,689.5) and (412,691.74) .. (412,694.5) .. controls (412,697.26) and (409.76,699.5) .. (407,699.5) .. controls (404.24,699.5) and (402,697.26) .. (402,694.5) -- cycle ;
%Shape: Circle [id:dp9540320795790664] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (382.5,716) .. controls (382.5,713.24) and (384.74,711) .. (387.5,711) .. controls (390.26,711) and (392.5,713.24) .. (392.5,716) .. controls (392.5,718.76) and (390.26,721) .. (387.5,721) .. controls (384.74,721) and (382.5,718.76) .. (382.5,716) -- cycle ;
%Shape: Circle [id:dp17352260264771036] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (253.5,635.25) .. controls (253.5,632.49) and (255.74,630.25) .. (258.5,630.25) .. controls (261.26,630.25) and (263.5,632.49) .. (263.5,635.25) .. controls (263.5,638.01) and (261.26,640.25) .. (258.5,640.25) .. controls (255.74,640.25) and (253.5,638.01) .. (253.5,635.25) -- cycle ;
%Shape: Circle [id:dp2930454701816203] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (268,620.5) .. controls (268,617.74) and (270.24,615.5) .. (273,615.5) .. controls (275.76,615.5) and (278,617.74) .. (278,620.5) .. controls (278,623.26) and (275.76,625.5) .. (273,625.5) .. controls (270.24,625.5) and (268,623.26) .. (268,620.5) -- cycle ;
%Shape: Circle [id:dp33156445043214533] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234,663.75) .. controls (234,660.99) and (236.24,658.75) .. (239,658.75) .. controls (241.76,658.75) and (244,660.99) .. (244,663.75) .. controls (244,666.51) and (241.76,668.75) .. (239,668.75) .. controls (236.24,668.75) and (234,666.51) .. (234,663.75) -- cycle ;
%Shape: Circle [id:dp8091298121858088] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (277.5,635) .. controls (277.5,632.24) and (279.74,630) .. (282.5,630) .. controls (285.26,630) and (287.5,632.24) .. (287.5,635) .. controls (287.5,637.76) and (285.26,640) .. (282.5,640) .. controls (279.74,640) and (277.5,637.76) .. (277.5,635) -- cycle ;
%Shape: Circle [id:dp9012452948264162] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (298.5,615.5) .. controls (298.5,612.74) and (300.74,610.5) .. (303.5,610.5) .. controls (306.26,610.5) and (308.5,612.74) .. (308.5,615.5) .. controls (308.5,618.26) and (306.26,620.5) .. (303.5,620.5) .. controls (300.74,620.5) and (298.5,618.26) .. (298.5,615.5) -- cycle ;
%Shape: Circle [id:dp7996575707464642] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (301,635) .. controls (301,632.24) and (303.24,630) .. (306,630) .. controls (308.76,630) and (311,632.24) .. (311,635) .. controls (311,637.76) and (308.76,640) .. (306,640) .. controls (303.24,640) and (301,637.76) .. (301,635) -- cycle ;
%Shape: Circle [id:dp27167015499867975] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (321,615) .. controls (321,612.24) and (323.24,610) .. (326,610) .. controls (328.76,610) and (331,612.24) .. (331,615) .. controls (331,617.76) and (328.76,620) .. (326,620) .. controls (323.24,620) and (321,617.76) .. (321,615) -- cycle ;
%Shape: Circle [id:dp9515665148572865] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (321.5,656) .. controls (321.5,653.24) and (323.74,651) .. (326.5,651) .. controls (329.26,651) and (331.5,653.24) .. (331.5,656) .. controls (331.5,658.76) and (329.26,661) .. (326.5,661) .. controls (323.74,661) and (321.5,658.76) .. (321.5,656) -- cycle ;
%Shape: Circle [id:dp634828100245977] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (290,666) .. controls (290,663.24) and (292.24,661) .. (295,661) .. controls (297.76,661) and (300,663.24) .. (300,666) .. controls (300,668.76) and (297.76,671) .. (295,671) .. controls (292.24,671) and (290,668.76) .. (290,666) -- cycle ;
%Shape: Circle [id:dp5175503293935564] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (343.5,634.5) .. controls (343.5,631.74) and (345.74,629.5) .. (348.5,629.5) .. controls (351.26,629.5) and (353.5,631.74) .. (353.5,634.5) .. controls (353.5,637.26) and (351.26,639.5) .. (348.5,639.5) .. controls (345.74,639.5) and (343.5,637.26) .. (343.5,634.5) -- cycle ;
%Shape: Circle [id:dp11110916479720356] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (352,605) .. controls (352,602.24) and (354.24,600) .. (357,600) .. controls (359.76,600) and (362,602.24) .. (362,605) .. controls (362,607.76) and (359.76,610) .. (357,610) .. controls (354.24,610) and (352,607.76) .. (352,605) -- cycle ;
%Shape: Circle [id:dp2819217220599233] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (332.5,682.5) .. controls (332.5,679.74) and (334.74,677.5) .. (337.5,677.5) .. controls (340.26,677.5) and (342.5,679.74) .. (342.5,682.5) .. controls (342.5,685.26) and (340.26,687.5) .. (337.5,687.5) .. controls (334.74,687.5) and (332.5,685.26) .. (332.5,682.5) -- cycle ;
%Shape: Circle [id:dp6394606791113233] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (311,684.5) .. controls (311,681.74) and (313.24,679.5) .. (316,679.5) .. controls (318.76,679.5) and (321,681.74) .. (321,684.5) .. controls (321,687.26) and (318.76,689.5) .. (316,689.5) .. controls (313.24,689.5) and (311,687.26) .. (311,684.5) -- cycle ;
%Shape: Circle [id:dp05965660738438583] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (344.5,662.75) .. controls (344.5,659.99) and (346.74,657.75) .. (349.5,657.75) .. controls (352.26,657.75) and (354.5,659.99) .. (354.5,662.75) .. controls (354.5,665.51) and (352.26,667.75) .. (349.5,667.75) .. controls (346.74,667.75) and (344.5,665.51) .. (344.5,662.75) -- cycle ;
%Straight Lines [id:da1237600684853335] 
\draw    (368,695) -- (383.5,712.25) ;
%Straight Lines [id:da6573587323723278] 
\draw    (387.5,685.5) -- (387.5,711) ;
%Straight Lines [id:da3359365324024568] 
\draw    (392.5,713) -- (409,692.5) ;
%Straight Lines [id:da6158676595054595] 
\draw    (263.5,635.25) -- (282.5,635) ;
%Straight Lines [id:da08183108113901971] 
\draw    (273,620.5) -- (262,631.75) ;
%Straight Lines [id:da2665576699186707] 
\draw    (255,639.75) -- (239,663.75) ;
%Straight Lines [id:da32405376538172215] 
\draw [line width=0.75]    (282.5,635) -- (306,634.75) ;
%Straight Lines [id:da6809867288047939] 
\draw    (280,636) -- (303.5,615.5) ;
%Straight Lines [id:da08679460482426893] 
\draw    (306,635) -- (326,615) ;
%Straight Lines [id:da036765300210631846] 
\draw    (306,635) -- (326.5,656) ;
%Straight Lines [id:da5382441983584285] 
\draw    (326,655) -- (346,635) ;
%Straight Lines [id:da06926352581681594] 
\draw    (326,655) -- (295,666) ;
%Straight Lines [id:da48669551541617273] 
\draw    (326.5,656) -- (337.5,682.5) ;
%Straight Lines [id:da7488415029792446] 
\draw    (337.5,682.5) -- (315,686) ;
%Straight Lines [id:da6679020420847408] 
\draw    (349.5,662.75) -- (337.5,682.5) ;
%Straight Lines [id:da9785274191808364] 
\draw    (357,605) -- (348.5,634.5) ;
%Curve Lines [id:da5891329202085793] 
\draw    (117.5,611.75) .. controls (81.36,638.48) and (93.25,611.79) .. (52.74,647.16) ;
\draw [shift={(51.5,648.25)}, rotate = 318.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2879587478639587] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (409.5,596.75) .. controls (410,599.05) and (409.1,600.45) .. (406.8,600.96) .. controls (404.5,601.47) and (403.6,602.87) .. (404.1,605.17) .. controls (404.6,607.47) and (403.7,608.87) .. (401.4,609.37) .. controls (399.1,609.88) and (398.2,611.28) .. (398.7,613.58) .. controls (399.2,615.89) and (398.3,617.29) .. (395.99,617.79) .. controls (393.69,618.3) and (392.79,619.7) .. (393.29,622) .. controls (393.79,624.3) and (392.89,625.7) .. (390.59,626.2) .. controls (388.29,626.71) and (387.39,628.11) .. (387.89,630.41) .. controls (388.39,632.71) and (387.49,634.11) .. (385.19,634.62) .. controls (382.89,635.13) and (381.99,636.53) .. (382.49,638.83) .. controls (382.99,641.13) and (382.09,642.53) .. (379.79,643.03) .. controls (377.49,643.54) and (376.59,644.94) .. (377.09,647.24) .. controls (377.59,649.54) and (376.69,650.94) .. (374.39,651.45) .. controls (372.09,651.96) and (371.19,653.36) .. (371.69,655.66) .. controls (372.19,657.97) and (371.29,659.37) .. (368.98,659.87) .. controls (366.68,660.37) and (365.78,661.77) .. (366.28,664.07) .. controls (366.78,666.37) and (365.88,667.77) .. (363.58,668.28) .. controls (361.28,668.79) and (360.38,670.19) .. (360.88,672.49) .. controls (361.38,674.79) and (360.48,676.19) .. (358.18,676.7) .. controls (355.88,677.2) and (354.98,678.6) .. (355.48,680.9) .. controls (355.98,683.2) and (355.08,684.6) .. (352.78,685.11) .. controls (350.48,685.62) and (349.58,687.02) .. (350.08,689.32) .. controls (350.58,691.62) and (349.68,693.02) .. (347.38,693.53) .. controls (345.08,694.03) and (344.18,695.43) .. (344.68,697.73) .. controls (345.18,700.04) and (344.28,701.44) .. (341.97,701.94) .. controls (339.67,702.45) and (338.77,703.85) .. (339.27,706.15) .. controls (339.77,708.45) and (338.87,709.85) .. (336.57,710.36) .. controls (334.27,710.86) and (333.37,712.26) .. (333.87,714.56) .. controls (334.37,716.86) and (333.47,718.26) .. (331.17,718.77) .. controls (328.87,719.28) and (327.97,720.68) .. (328.47,722.98) .. controls (328.97,725.28) and (328.07,726.68) .. (325.77,727.19) .. controls (323.47,727.7) and (322.57,729.1) .. (323.07,731.4) -- (323,731.5) -- (323,731.5) ;

% Text Node
\draw (29,473.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$u$};
% Text Node
\draw (55.5,534) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont {\scriptsize centre}}};
% Text Node
\draw (244,473.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$u$};
% Text Node
\draw (209.03,492.48) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.14] [align=left] {=};
% Text Node
\draw (285.5,510.25) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v$};
% Text Node
\draw (46.5,671.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$u$};
% Text Node
\draw (55.5,695) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont {\scriptsize centre}}};
% Text Node
\draw (258.5,640.25) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$u$};
% Text Node
\draw (209.03,653.48) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.14] [align=left] {=};
% Text Node
\draw (87,596) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {{\fontfamily{ptm}\selectfont distinguished edge}};

\end{tikzpicture}

==> (inline-20) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1086); %set diagram left start at 0, and has height of 1086

%Shape: Circle [id:dp12771827121723356] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (26.5,845) .. controls (26.5,842.24) and (28.74,840) .. (31.5,840) .. controls (34.26,840) and (36.5,842.24) .. (36.5,845) .. controls (36.5,847.76) and (34.26,850) .. (31.5,850) .. controls (28.74,850) and (26.5,847.76) .. (26.5,845) -- cycle ;
%Rounded Rect [id:dp9590124220265435] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (13,792.55) .. controls (13,774.02) and (28.02,759) .. (46.55,759) -- (204.95,759) .. controls (223.48,759) and (238.5,774.02) .. (238.5,792.55) -- (238.5,893.2) .. controls (238.5,911.73) and (223.48,926.75) .. (204.95,926.75) -- (46.55,926.75) .. controls (28.02,926.75) and (13,911.73) .. (13,893.2) -- cycle ;
%Shape: Circle [id:dp789295638274315] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (56.5,844.5) .. controls (56.5,841.74) and (58.74,839.5) .. (61.5,839.5) .. controls (64.26,839.5) and (66.5,841.74) .. (66.5,844.5) .. controls (66.5,847.26) and (64.26,849.5) .. (61.5,849.5) .. controls (58.74,849.5) and (56.5,847.26) .. (56.5,844.5) -- cycle ;
%Shape: Circle [id:dp17344295834897205] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (85.5,844.5) .. controls (85.5,841.74) and (87.74,839.5) .. (90.5,839.5) .. controls (93.26,839.5) and (95.5,841.74) .. (95.5,844.5) .. controls (95.5,847.26) and (93.26,849.5) .. (90.5,849.5) .. controls (87.74,849.5) and (85.5,847.26) .. (85.5,844.5) -- cycle ;
%Shape: Circle [id:dp49746150196816274] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (117,866) .. controls (117,863.24) and (119.24,861) .. (122,861) .. controls (124.76,861) and (127,863.24) .. (127,866) .. controls (127,868.76) and (124.76,871) .. (122,871) .. controls (119.24,871) and (117,868.76) .. (117,866) -- cycle ;
%Shape: Circle [id:dp0763935034562142] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (146.5,891.5) .. controls (146.5,888.74) and (148.74,886.5) .. (151.5,886.5) .. controls (154.26,886.5) and (156.5,888.74) .. (156.5,891.5) .. controls (156.5,894.26) and (154.26,896.5) .. (151.5,896.5) .. controls (148.74,896.5) and (146.5,894.26) .. (146.5,891.5) -- cycle ;
%Shape: Circle [id:dp6057658646352695] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (175.5,891.5) .. controls (175.5,888.74) and (177.74,886.5) .. (180.5,886.5) .. controls (183.26,886.5) and (185.5,888.74) .. (185.5,891.5) .. controls (185.5,894.26) and (183.26,896.5) .. (180.5,896.5) .. controls (177.74,896.5) and (175.5,894.26) .. (175.5,891.5) -- cycle ;
%Shape: Circle [id:dp6124010604895294] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.5,891.5) .. controls (206.5,888.74) and (208.74,886.5) .. (211.5,886.5) .. controls (214.26,886.5) and (216.5,888.74) .. (216.5,891.5) .. controls (216.5,894.26) and (214.26,896.5) .. (211.5,896.5) .. controls (208.74,896.5) and (206.5,894.26) .. (206.5,891.5) -- cycle ;
%Shape: Circle [id:dp5622029849035457] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (146,855.5) .. controls (146,852.74) and (148.24,850.5) .. (151,850.5) .. controls (153.76,850.5) and (156,852.74) .. (156,855.5) .. controls (156,858.26) and (153.76,860.5) .. (151,860.5) .. controls (148.24,860.5) and (146,858.26) .. (146,855.5) -- cycle ;
%Shape: Circle [id:dp13203993623417398] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176,855) .. controls (176,852.24) and (178.24,850) .. (181,850) .. controls (183.76,850) and (186,852.24) .. (186,855) .. controls (186,857.76) and (183.76,860) .. (181,860) .. controls (178.24,860) and (176,857.76) .. (176,855) -- cycle ;
%Shape: Circle [id:dp5763632271367019] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (116.5,825) .. controls (116.5,822.24) and (118.74,820) .. (121.5,820) .. controls (124.26,820) and (126.5,822.24) .. (126.5,825) .. controls (126.5,827.76) and (124.26,830) .. (121.5,830) .. controls (118.74,830) and (116.5,827.76) .. (116.5,825) -- cycle ;
%Shape: Circle [id:dp127199482824371] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (145.5,805.5) .. controls (145.5,802.74) and (147.74,800.5) .. (150.5,800.5) .. controls (153.26,800.5) and (155.5,802.74) .. (155.5,805.5) .. controls (155.5,808.26) and (153.26,810.5) .. (150.5,810.5) .. controls (147.74,810.5) and (145.5,808.26) .. (145.5,805.5) -- cycle ;
%Shape: Circle [id:dp9679651377812732] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.5,785) .. controls (176.5,782.24) and (178.74,780) .. (181.5,780) .. controls (184.26,780) and (186.5,782.24) .. (186.5,785) .. controls (186.5,787.76) and (184.26,790) .. (181.5,790) .. controls (178.74,790) and (176.5,787.76) .. (176.5,785) -- cycle ;
%Shape: Circle [id:dp9659546761224584] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.5,785) .. controls (206.5,782.24) and (208.74,780) .. (211.5,780) .. controls (214.26,780) and (216.5,782.24) .. (216.5,785) .. controls (216.5,787.76) and (214.26,790) .. (211.5,790) .. controls (208.74,790) and (206.5,787.76) .. (206.5,785) -- cycle ;
%Shape: Circle [id:dp8174032532844637] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (175.5,825) .. controls (175.5,822.24) and (177.74,820) .. (180.5,820) .. controls (183.26,820) and (185.5,822.24) .. (185.5,825) .. controls (185.5,827.76) and (183.26,830) .. (180.5,830) .. controls (177.74,830) and (175.5,827.76) .. (175.5,825) -- cycle ;
%Shape: Circle [id:dp2944219350239259] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (205.5,825) .. controls (205.5,822.24) and (207.74,820) .. (210.5,820) .. controls (213.26,820) and (215.5,822.24) .. (215.5,825) .. controls (215.5,827.76) and (213.26,830) .. (210.5,830) .. controls (207.74,830) and (205.5,827.76) .. (205.5,825) -- cycle ;
%Straight Lines [id:da6288935331362278] 
\draw    (36.5,845) -- (56.5,844.5) ;
%Straight Lines [id:da4197338755564983] 
\draw    (65.5,845) -- (85.5,844.5) ;
%Straight Lines [id:da39227593627593094] 
\draw    (95.5,844.5) -- (117.5,827.75) ;
%Straight Lines [id:da014774215907514154] 
\draw    (95,847.5) -- (118,863.25) ;
%Straight Lines [id:da151879500103121] 
\draw    (127,866) -- (147,858.25) ;
%Straight Lines [id:da6790171317678797] 
\draw    (125,870) -- (146.5,891.5) ;
%Straight Lines [id:da39224709103275024] 
\draw    (155.5,892) -- (175.5,891.5) ;
%Straight Lines [id:da20922101575012575] 
\draw    (185.5,891.5) -- (206.5,891.5) ;
%Straight Lines [id:da17138890702995457] 
\draw    (156,855.5) -- (176,855) ;
%Straight Lines [id:da6137803644907458] 
\draw    (125.5,822) -- (146,808.25) ;
%Straight Lines [id:da7725552573596239] 
\draw    (185.5,825.5) -- (205.5,825) ;
%Straight Lines [id:da08117776942706789] 
\draw    (186.5,785.5) -- (206.5,785) ;
%Straight Lines [id:da9446708355470386] 
\draw    (154.5,808) -- (175.5,825) ;
%Straight Lines [id:da5384733892581162] 
\draw    (154.5,803) -- (177.5,787.75) ;
%Shape: Circle [id:dp5899374416981986] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (276.5,845.5) .. controls (276.5,842.74) and (278.74,840.5) .. (281.5,840.5) .. controls (284.26,840.5) and (286.5,842.74) .. (286.5,845.5) .. controls (286.5,848.26) and (284.26,850.5) .. (281.5,850.5) .. controls (278.74,850.5) and (276.5,848.26) .. (276.5,845.5) -- cycle ;
%Rounded Rect [id:dp6776248183384712] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (263,793.05) .. controls (263,774.52) and (278.02,759.5) .. (296.55,759.5) -- (454.95,759.5) .. controls (473.48,759.5) and (488.5,774.52) .. (488.5,793.05) -- (488.5,893.7) .. controls (488.5,912.23) and (473.48,927.25) .. (454.95,927.25) -- (296.55,927.25) .. controls (278.02,927.25) and (263,912.23) .. (263,893.7) -- cycle ;
%Shape: Circle [id:dp7441505813008578] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (306.5,845) .. controls (306.5,842.24) and (308.74,840) .. (311.5,840) .. controls (314.26,840) and (316.5,842.24) .. (316.5,845) .. controls (316.5,847.76) and (314.26,850) .. (311.5,850) .. controls (308.74,850) and (306.5,847.76) .. (306.5,845) -- cycle ;
%Shape: Circle [id:dp39976828810047316] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (335.5,845) .. controls (335.5,842.24) and (337.74,840) .. (340.5,840) .. controls (343.26,840) and (345.5,842.24) .. (345.5,845) .. controls (345.5,847.76) and (343.26,850) .. (340.5,850) .. controls (337.74,850) and (335.5,847.76) .. (335.5,845) -- cycle ;
%Shape: Circle [id:dp5007628616404185] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367,866.5) .. controls (367,863.74) and (369.24,861.5) .. (372,861.5) .. controls (374.76,861.5) and (377,863.74) .. (377,866.5) .. controls (377,869.26) and (374.76,871.5) .. (372,871.5) .. controls (369.24,871.5) and (367,869.26) .. (367,866.5) -- cycle ;
%Shape: Circle [id:dp8796708617967912] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (396.5,892) .. controls (396.5,889.24) and (398.74,887) .. (401.5,887) .. controls (404.26,887) and (406.5,889.24) .. (406.5,892) .. controls (406.5,894.76) and (404.26,897) .. (401.5,897) .. controls (398.74,897) and (396.5,894.76) .. (396.5,892) -- cycle ;
%Shape: Circle [id:dp28770758614136804] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (425.5,892) .. controls (425.5,889.24) and (427.74,887) .. (430.5,887) .. controls (433.26,887) and (435.5,889.24) .. (435.5,892) .. controls (435.5,894.76) and (433.26,897) .. (430.5,897) .. controls (427.74,897) and (425.5,894.76) .. (425.5,892) -- cycle ;
%Shape: Circle [id:dp5019890256647153] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (456.5,892) .. controls (456.5,889.24) and (458.74,887) .. (461.5,887) .. controls (464.26,887) and (466.5,889.24) .. (466.5,892) .. controls (466.5,894.76) and (464.26,897) .. (461.5,897) .. controls (458.74,897) and (456.5,894.76) .. (456.5,892) -- cycle ;
%Shape: Circle [id:dp30382043350647137] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (396,856) .. controls (396,853.24) and (398.24,851) .. (401,851) .. controls (403.76,851) and (406,853.24) .. (406,856) .. controls (406,858.76) and (403.76,861) .. (401,861) .. controls (398.24,861) and (396,858.76) .. (396,856) -- cycle ;
%Shape: Circle [id:dp11414811783082457] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (426,855.5) .. controls (426,852.74) and (428.24,850.5) .. (431,850.5) .. controls (433.76,850.5) and (436,852.74) .. (436,855.5) .. controls (436,858.26) and (433.76,860.5) .. (431,860.5) .. controls (428.24,860.5) and (426,858.26) .. (426,855.5) -- cycle ;
%Shape: Circle [id:dp03845779278995831] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (366.5,825.5) .. controls (366.5,822.74) and (368.74,820.5) .. (371.5,820.5) .. controls (374.26,820.5) and (376.5,822.74) .. (376.5,825.5) .. controls (376.5,828.26) and (374.26,830.5) .. (371.5,830.5) .. controls (368.74,830.5) and (366.5,828.26) .. (366.5,825.5) -- cycle ;
%Shape: Circle [id:dp2968141283428867] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (395.5,806) .. controls (395.5,803.24) and (397.74,801) .. (400.5,801) .. controls (403.26,801) and (405.5,803.24) .. (405.5,806) .. controls (405.5,808.76) and (403.26,811) .. (400.5,811) .. controls (397.74,811) and (395.5,808.76) .. (395.5,806) -- cycle ;
%Shape: Circle [id:dp6556618092528108] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (426.5,785.5) .. controls (426.5,782.74) and (428.74,780.5) .. (431.5,780.5) .. controls (434.26,780.5) and (436.5,782.74) .. (436.5,785.5) .. controls (436.5,788.26) and (434.26,790.5) .. (431.5,790.5) .. controls (428.74,790.5) and (426.5,788.26) .. (426.5,785.5) -- cycle ;
%Shape: Circle [id:dp17930111371182123] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (456.5,785.5) .. controls (456.5,782.74) and (458.74,780.5) .. (461.5,780.5) .. controls (464.26,780.5) and (466.5,782.74) .. (466.5,785.5) .. controls (466.5,788.26) and (464.26,790.5) .. (461.5,790.5) .. controls (458.74,790.5) and (456.5,788.26) .. (456.5,785.5) -- cycle ;
%Shape: Circle [id:dp37678514900362736] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (425.5,825.5) .. controls (425.5,822.74) and (427.74,820.5) .. (430.5,820.5) .. controls (433.26,820.5) and (435.5,822.74) .. (435.5,825.5) .. controls (435.5,828.26) and (433.26,830.5) .. (430.5,830.5) .. controls (427.74,830.5) and (425.5,828.26) .. (425.5,825.5) -- cycle ;
%Shape: Circle [id:dp7030915302524452] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (455.5,825.5) .. controls (455.5,822.74) and (457.74,820.5) .. (460.5,820.5) .. controls (463.26,820.5) and (465.5,822.74) .. (465.5,825.5) .. controls (465.5,828.26) and (463.26,830.5) .. (460.5,830.5) .. controls (457.74,830.5) and (455.5,828.26) .. (455.5,825.5) -- cycle ;
%Straight Lines [id:da21320912720204377] 
\draw    (286.5,845.5) -- (306.5,845) ;
\draw [shift={(300.1,845.16)}, rotate = 178.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da45073151124677735] 
\draw    (315.5,845.5) -- (335.5,845) ;
\draw [shift={(329.1,845.16)}, rotate = 178.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da22371119107080784] 
\draw    (345.5,845) -- (367.5,828.25) ;
%Straight Lines [id:da031479747109490086] 
\draw    (345,848) -- (368,863.75) ;
%Straight Lines [id:da5177987468273506] 
\draw    (377,866.5) -- (397,858.75) ;
%Straight Lines [id:da308971138484637] 
\draw    (375,870.5) -- (396.5,892) ;
%Straight Lines [id:da6896967269010315] 
\draw    (405.5,892.5) -- (425.5,892) ;
\draw [shift={(419.1,892.16)}, rotate = 178.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da9118453371220363] 
\draw    (435.5,892) -- (456.5,892) ;
\draw [shift={(449.6,892)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da9170517563517211] 
\draw    (406,856) -- (426,855.5) ;
\draw [shift={(419.6,855.66)}, rotate = 178.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da20935526034209873] 
\draw    (375.5,822.5) -- (396,808.75) ;
\draw [shift={(388.74,813.62)}, rotate = 146.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da9055662418413053] 
\draw    (435.5,826) -- (455.5,825.5) ;
\draw [shift={(449.1,825.66)}, rotate = 178.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da4900568347644192] 
\draw    (436.5,786) -- (456.5,785.5) ;
\draw [shift={(450.1,785.66)}, rotate = 178.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da2841005111657733] 
\draw    (404.5,808.5) -- (425.5,825.5) ;
%Straight Lines [id:da8811793124086735] 
\draw    (404.5,803.5) -- (427.5,788.25) ;
%Shape: Ellipse [id:dp7881437991411984] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (270.5,845) .. controls (270.5,833.95) and (289.3,825) .. (312.5,825) .. controls (335.7,825) and (354.5,833.95) .. (354.5,845) .. controls (354.5,856.05) and (335.7,865) .. (312.5,865) .. controls (289.3,865) and (270.5,856.05) .. (270.5,845) -- cycle ;
%Shape: Ellipse [id:dp8114980347045042] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (391.5,855.75) .. controls (391.5,846.98) and (402.69,839.88) .. (416.5,839.88) .. controls (430.31,839.88) and (441.5,846.98) .. (441.5,855.75) .. controls (441.5,864.52) and (430.31,871.63) .. (416.5,871.63) .. controls (402.69,871.63) and (391.5,864.52) .. (391.5,855.75) -- cycle ;
%Shape: Ellipse [id:dp31542281376107906] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (388.5,891.5) .. controls (388.5,882.8) and (407.75,875.75) .. (431.5,875.75) .. controls (455.25,875.75) and (474.5,882.8) .. (474.5,891.5) .. controls (474.5,900.2) and (455.25,907.25) .. (431.5,907.25) .. controls (407.75,907.25) and (388.5,900.2) .. (388.5,891.5) -- cycle ;
%Shape: Ellipse [id:dp9382700245839726] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (414.5,825.75) .. controls (414.5,818.85) and (428.38,813.25) .. (445.5,813.25) .. controls (462.62,813.25) and (476.5,818.85) .. (476.5,825.75) .. controls (476.5,832.65) and (462.62,838.25) .. (445.5,838.25) .. controls (428.38,838.25) and (414.5,832.65) .. (414.5,825.75) -- cycle ;
%Shape: Ellipse [id:dp6778119863169825] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (415.5,785.75) .. controls (415.5,778.85) and (429.38,773.25) .. (446.5,773.25) .. controls (463.62,773.25) and (477.5,778.85) .. (477.5,785.75) .. controls (477.5,792.65) and (463.62,798.25) .. (446.5,798.25) .. controls (429.38,798.25) and (415.5,792.65) .. (415.5,785.75) -- cycle ;
%Shape: Ellipse [id:dp6784323379887653] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (360.33,833.37) .. controls (356.38,827.71) and (364.56,815.18) .. (378.59,805.38) .. controls (392.63,795.58) and (407.22,792.22) .. (411.17,797.88) .. controls (415.12,803.54) and (406.94,816.07) .. (392.91,825.87) .. controls (378.87,835.67) and (364.28,839.03) .. (360.33,833.37) -- cycle ;
%Shape: Circle [id:dp48516291198581896] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (361.38,866.5) .. controls (361.38,860.63) and (366.13,855.88) .. (372,855.88) .. controls (377.87,855.88) and (382.63,860.63) .. (382.63,866.5) .. controls (382.63,872.37) and (377.87,877.13) .. (372,877.13) .. controls (366.13,877.13) and (361.38,872.37) .. (361.38,866.5) -- cycle ;

% Text Node
\draw (236.5,833.5) node [anchor=north west][inner sep=0.75pt]    {$=$};

\end{tikzpicture}

==> (inline-21) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1560); %set diagram left start at 0, and has height of 1560

%Shape: Circle [id:dp748168269403217] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (31,1241.5) .. controls (31,1227.69) and (42.19,1216.5) .. (56,1216.5) .. controls (69.81,1216.5) and (81,1227.69) .. (81,1241.5) .. controls (81,1255.31) and (69.81,1266.5) .. (56,1266.5) .. controls (42.19,1266.5) and (31,1255.31) .. (31,1241.5) -- cycle ;
%Rounded Rect [id:dp13576299057997732] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (121,1207.6) .. controls (121,1194.84) and (131.34,1184.5) .. (144.1,1184.5) -- (305.9,1184.5) .. controls (318.66,1184.5) and (329,1194.84) .. (329,1207.6) -- (329,1276.9) .. controls (329,1289.66) and (318.66,1300) .. (305.9,1300) -- (144.1,1300) .. controls (131.34,1300) and (121,1289.66) .. (121,1276.9) -- cycle ;
%Shape: Circle [id:dp3356034282766629] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (134,1241.5) .. controls (134,1227.69) and (145.19,1216.5) .. (159,1216.5) .. controls (172.81,1216.5) and (184,1227.69) .. (184,1241.5) .. controls (184,1255.31) and (172.81,1266.5) .. (159,1266.5) .. controls (145.19,1266.5) and (134,1255.31) .. (134,1241.5) -- cycle ;
%Shape: Circle [id:dp8365505346617668] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (225,1242.25) .. controls (225,1238.8) and (227.8,1236) .. (231.25,1236) .. controls (234.7,1236) and (237.5,1238.8) .. (237.5,1242.25) .. controls (237.5,1245.7) and (234.7,1248.5) .. (231.25,1248.5) .. controls (227.8,1248.5) and (225,1245.7) .. (225,1242.25) -- cycle ;
%Shape: Arc [id:dp539976325284061] 
\draw  [draw opacity=0] (227.07,1229.62) .. controls (228.51,1229.13) and (230.05,1228.89) .. (231.65,1228.94) .. controls (238.92,1229.15) and (244.64,1235.29) .. (244.42,1242.64) .. controls (244.2,1249.99) and (238.13,1255.78) .. (230.85,1255.56) .. controls (229.26,1255.52) and (227.73,1255.18) .. (226.33,1254.61) -- (231.25,1242.25) -- cycle ; \draw   (227.07,1229.62) .. controls (228.51,1229.13) and (230.05,1228.89) .. (231.65,1228.94) .. controls (238.92,1229.15) and (244.64,1235.29) .. (244.42,1242.64) .. controls (244.2,1249.99) and (238.13,1255.78) .. (230.85,1255.56) .. controls (229.26,1255.52) and (227.73,1255.18) .. (226.33,1254.61) ;  
%Shape: Circle [id:dp25949306220430257] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (269,1209) .. controls (269,1201.54) and (275.04,1195.5) .. (282.5,1195.5) .. controls (289.96,1195.5) and (296,1201.54) .. (296,1209) .. controls (296,1216.46) and (289.96,1222.5) .. (282.5,1222.5) .. controls (275.04,1222.5) and (269,1216.46) .. (269,1209) -- cycle ;
%Shape: Circle [id:dp9101539606533351] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (269,1279) .. controls (269,1271.54) and (275.04,1265.5) .. (282.5,1265.5) .. controls (289.96,1265.5) and (296,1271.54) .. (296,1279) .. controls (296,1286.46) and (289.96,1292.5) .. (282.5,1292.5) .. controls (275.04,1292.5) and (269,1286.46) .. (269,1279) -- cycle ;
%Shape: Circle [id:dp37230702224845724] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (294,1244) .. controls (294,1236.54) and (300.04,1230.5) .. (307.5,1230.5) .. controls (314.96,1230.5) and (321,1236.54) .. (321,1244) .. controls (321,1251.46) and (314.96,1257.5) .. (307.5,1257.5) .. controls (300.04,1257.5) and (294,1251.46) .. (294,1244) -- cycle ;
%Straight Lines [id:da16622781927894348] 
\draw    (231.25,1242.25) -- (271,1272) ;
%Straight Lines [id:da4268424217988591] 
\draw    (231.25,1242.25) -- (294,1244) ;
%Straight Lines [id:da7576316541981467] 
\draw    (231.25,1242.25) -- (270,1215) ;

% Text Node
\draw (47,1230.5) node [anchor=north west][inner sep=0.75pt]    {$Y$};
% Text Node
\draw (89,1229.5) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (150,1230.5) node [anchor=north west][inner sep=0.75pt]    {$Z$};
% Text Node
\draw (193,1226.5) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (204,1242.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {min};
% Text Node
\draw (226.33,1254.61) node [anchor=north west][inner sep=0.75pt]    {$R$};
% Text Node
\draw (274,1201.5) node [anchor=north west][inner sep=0.75pt]    {$Y$};
% Text Node
\draw (298,1235.5) node [anchor=north west][inner sep=0.75pt]    {$Y$};
% Text Node
\draw (273,1270.5) node [anchor=north west][inner sep=0.75pt]    {$Y$};

\end{tikzpicture}

==> (inline-22) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1560); %set diagram left start at 0, and has height of 1560

%Rounded Rect [id:dp31135343556650996] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (20,1375.98) .. controls (20,1356.94) and (35.43,1341.51) .. (54.47,1341.51) -- (157.87,1341.51) .. controls (176.9,1341.51) and (192.33,1356.94) .. (192.33,1375.98) -- (192.33,1488.38) .. controls (192.33,1507.41) and (176.9,1522.84) .. (157.87,1522.84) -- (54.47,1522.84) .. controls (35.43,1522.84) and (20,1507.41) .. (20,1488.38) -- cycle ;
%Shape: Circle [id:dp7792796583610548] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (40,1440.01) .. controls (40,1437.16) and (42.31,1434.84) .. (45.17,1434.84) .. controls (48.02,1434.84) and (50.33,1437.16) .. (50.33,1440.01) .. controls (50.33,1442.86) and (48.02,1445.18) .. (45.17,1445.18) .. controls (42.31,1445.18) and (40,1442.86) .. (40,1440.01) -- cycle ;
%Shape: Circle [id:dp9873701935858585] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (69.33,1498.68) .. controls (69.33,1495.82) and (71.65,1493.51) .. (74.5,1493.51) .. controls (77.35,1493.51) and (79.67,1495.82) .. (79.67,1498.68) .. controls (79.67,1501.53) and (77.35,1503.84) .. (74.5,1503.84) .. controls (71.65,1503.84) and (69.33,1501.53) .. (69.33,1498.68) -- cycle ;
%Shape: Circle [id:dp0600624834063932] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (70.67,1454.68) .. controls (70.67,1451.82) and (72.98,1449.51) .. (75.83,1449.51) .. controls (78.69,1449.51) and (81,1451.82) .. (81,1454.68) .. controls (81,1457.53) and (78.69,1459.84) .. (75.83,1459.84) .. controls (72.98,1459.84) and (70.67,1457.53) .. (70.67,1454.68) -- cycle ;
%Shape: Circle [id:dp77564790021897] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (71.33,1416.01) .. controls (71.33,1413.16) and (73.65,1410.84) .. (76.5,1410.84) .. controls (79.35,1410.84) and (81.67,1413.16) .. (81.67,1416.01) .. controls (81.67,1418.86) and (79.35,1421.18) .. (76.5,1421.18) .. controls (73.65,1421.18) and (71.33,1418.86) .. (71.33,1416.01) -- cycle ;
%Shape: Circle [id:dp22797355985254697] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (70.67,1378.01) .. controls (70.67,1375.16) and (72.98,1372.84) .. (75.83,1372.84) .. controls (78.69,1372.84) and (81,1375.16) .. (81,1378.01) .. controls (81,1380.86) and (78.69,1383.18) .. (75.83,1383.18) .. controls (72.98,1383.18) and (70.67,1380.86) .. (70.67,1378.01) -- cycle ;
%Straight Lines [id:da32708535827167795] 
\draw    (42.67,1437.18) -- (70.33,1494.84) ;
%Straight Lines [id:da9286720782158784] 
\draw    (45.17,1440.01) -- (75.83,1454.68) ;
%Straight Lines [id:da9661585168121123] 
\draw    (75.83,1378.01) -- (45.17,1440.01) ;
%Straight Lines [id:da6675960112150712] 
\draw    (45.17,1440.01) -- (76.5,1416.01) ;
%Shape: Circle [id:dp3182391319519027] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (99.67,1475.34) .. controls (99.67,1472.49) and (101.98,1470.18) .. (104.83,1470.18) .. controls (107.69,1470.18) and (110,1472.49) .. (110,1475.34) .. controls (110,1478.2) and (107.69,1480.51) .. (104.83,1480.51) .. controls (101.98,1480.51) and (99.67,1478.2) .. (99.67,1475.34) -- cycle ;
%Shape: Circle [id:dp01756642837471012] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100,1454.68) .. controls (100,1451.82) and (102.31,1449.51) .. (105.17,1449.51) .. controls (108.02,1449.51) and (110.33,1451.82) .. (110.33,1454.68) .. controls (110.33,1457.53) and (108.02,1459.84) .. (105.17,1459.84) .. controls (102.31,1459.84) and (100,1457.53) .. (100,1454.68) -- cycle ;
%Shape: Circle [id:dp979653020514637] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (100.33,1435.34) .. controls (100.33,1432.49) and (102.65,1430.18) .. (105.5,1430.18) .. controls (108.35,1430.18) and (110.67,1432.49) .. (110.67,1435.34) .. controls (110.67,1438.2) and (108.35,1440.51) .. (105.5,1440.51) .. controls (102.65,1440.51) and (100.33,1438.2) .. (100.33,1435.34) -- cycle ;
%Straight Lines [id:da3411600355150468] 
\draw    (75.83,1454.68) -- (99.67,1475.34) ;
%Straight Lines [id:da3985030471101205] 
\draw    (75.83,1454.68) -- (100,1454.68) ;
%Straight Lines [id:da8195927776081582] 
\draw    (75.83,1454.68) -- (105.5,1435.34) ;
%Shape: Circle [id:dp5631677017674317] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (99.67,1414.68) .. controls (99.67,1411.82) and (101.98,1409.51) .. (104.83,1409.51) .. controls (107.69,1409.51) and (110,1411.82) .. (110,1414.68) .. controls (110,1417.53) and (107.69,1419.84) .. (104.83,1419.84) .. controls (101.98,1419.84) and (99.67,1417.53) .. (99.67,1414.68) -- cycle ;
%Straight Lines [id:da29553941513249105] 
\draw    (76.5,1416.01) -- (99.67,1414.68) ;
%Shape: Circle [id:dp6119268962235218] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (100,1384.68) .. controls (100,1381.82) and (102.31,1379.51) .. (105.17,1379.51) .. controls (108.02,1379.51) and (110.33,1381.82) .. (110.33,1384.68) .. controls (110.33,1387.53) and (108.02,1389.84) .. (105.17,1389.84) .. controls (102.31,1389.84) and (100,1387.53) .. (100,1384.68) -- cycle ;
%Shape: Circle [id:dp4204546471675401] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (99.67,1362.01) .. controls (99.67,1359.16) and (101.98,1356.84) .. (104.83,1356.84) .. controls (107.69,1356.84) and (110,1359.16) .. (110,1362.01) .. controls (110,1364.86) and (107.69,1367.18) .. (104.83,1367.18) .. controls (101.98,1367.18) and (99.67,1364.86) .. (99.67,1362.01) -- cycle ;
%Straight Lines [id:da5776524282735371] 
\draw    (75.83,1378.01) -- (105.17,1384.68) ;
%Straight Lines [id:da399946102205478] 
\draw    (75.83,1378.01) -- (104.83,1362.01) ;
%Shape: Circle [id:dp5917020396734463] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (131.33,1450.01) .. controls (131.33,1447.16) and (133.65,1444.84) .. (136.5,1444.84) .. controls (139.35,1444.84) and (141.67,1447.16) .. (141.67,1450.01) .. controls (141.67,1452.86) and (139.35,1455.18) .. (136.5,1455.18) .. controls (133.65,1455.18) and (131.33,1452.86) .. (131.33,1450.01) -- cycle ;
%Shape: Circle [id:dp6524370709751275] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (131.33,1430.01) .. controls (131.33,1427.16) and (133.65,1424.84) .. (136.5,1424.84) .. controls (139.35,1424.84) and (141.67,1427.16) .. (141.67,1430.01) .. controls (141.67,1432.86) and (139.35,1435.18) .. (136.5,1435.18) .. controls (133.65,1435.18) and (131.33,1432.86) .. (131.33,1430.01) -- cycle ;
%Shape: Circle [id:dp3111623353665629] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (131.33,1410.01) .. controls (131.33,1407.16) and (133.65,1404.84) .. (136.5,1404.84) .. controls (139.35,1404.84) and (141.67,1407.16) .. (141.67,1410.01) .. controls (141.67,1412.86) and (139.35,1415.18) .. (136.5,1415.18) .. controls (133.65,1415.18) and (131.33,1412.86) .. (131.33,1410.01) -- cycle ;
%Straight Lines [id:da40573232024609185] 
\draw    (105.5,1435.34) -- (131.33,1450.01) ;
%Straight Lines [id:da5846868495926834] 
\draw    (105.5,1435.34) -- (131.33,1430.01) ;
%Straight Lines [id:da9464106265327881] 
\draw    (105.5,1435.34) -- (131.33,1410.01) ;
%Shape: Circle [id:dp22968481353952042] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (131,1366.01) .. controls (131,1363.16) and (133.31,1360.84) .. (136.17,1360.84) .. controls (139.02,1360.84) and (141.33,1363.16) .. (141.33,1366.01) .. controls (141.33,1368.86) and (139.02,1371.18) .. (136.17,1371.18) .. controls (133.31,1371.18) and (131,1368.86) .. (131,1366.01) -- cycle ;
%Shape: Circle [id:dp5315871865784236] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (130.67,1390.01) .. controls (130.67,1387.16) and (132.98,1384.84) .. (135.83,1384.84) .. controls (138.69,1384.84) and (141,1387.16) .. (141,1390.01) .. controls (141,1392.86) and (138.69,1395.18) .. (135.83,1395.18) .. controls (132.98,1395.18) and (130.67,1392.86) .. (130.67,1390.01) -- cycle ;
%Straight Lines [id:da19195146532212393] 
\draw    (105.17,1384.68) -- (135.83,1390.01) ;
%Straight Lines [id:da8020700786603692] 
\draw    (105.17,1384.68) -- (131,1366.01) ;
%Shape: Circle [id:dp54255592991246] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (161,1380.68) .. controls (161,1377.82) and (163.31,1375.51) .. (166.17,1375.51) .. controls (169.02,1375.51) and (171.33,1377.82) .. (171.33,1380.68) .. controls (171.33,1383.53) and (169.02,1385.84) .. (166.17,1385.84) .. controls (163.31,1385.84) and (161,1383.53) .. (161,1380.68) -- cycle ;
%Shape: Circle [id:dp42059921704315384] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (161,1404.01) .. controls (161,1401.16) and (163.31,1398.84) .. (166.17,1398.84) .. controls (169.02,1398.84) and (171.33,1401.16) .. (171.33,1404.01) .. controls (171.33,1406.86) and (169.02,1409.18) .. (166.17,1409.18) .. controls (163.31,1409.18) and (161,1406.86) .. (161,1404.01) -- cycle ;
%Straight Lines [id:da9718405863527249] 
\draw    (135.83,1390.01) -- (161,1404.01) ;
%Straight Lines [id:da8302281529169322] 
\draw    (135.83,1390.01) -- (161,1380.68) ;
%Shape: Arc [id:dp8199591339288836] 
\draw  [draw opacity=0] (45.17,1429.34) .. controls (45.17,1429.34) and (45.17,1429.34) .. (45.17,1429.34) .. controls (51.15,1429.34) and (56,1434.12) .. (56,1440.01) .. controls (56,1445.9) and (51.15,1450.68) .. (45.17,1450.68) -- (45.17,1440.01) -- cycle ; \draw   (45.17,1429.34) .. controls (45.17,1429.34) and (45.17,1429.34) .. (45.17,1429.34) .. controls (51.15,1429.34) and (56,1434.12) .. (56,1440.01) .. controls (56,1445.9) and (51.15,1450.68) .. (45.17,1450.68) ;  
%Shape: Arc [id:dp5641096476874403] 
\draw  [draw opacity=0] (75.83,1444.01) .. controls (75.83,1444.01) and (75.83,1444.01) .. (75.83,1444.01) .. controls (81.82,1444.01) and (86.67,1448.79) .. (86.67,1454.68) .. controls (86.67,1460.57) and (81.82,1465.34) .. (75.83,1465.34) -- (75.83,1454.68) -- cycle ; \draw   (75.83,1444.01) .. controls (75.83,1444.01) and (75.83,1444.01) .. (75.83,1444.01) .. controls (81.82,1444.01) and (86.67,1448.79) .. (86.67,1454.68) .. controls (86.67,1460.57) and (81.82,1465.34) .. (75.83,1465.34) ;  
%Shape: Arc [id:dp4733495600151687] 
\draw  [draw opacity=0] (105.5,1424.68) .. controls (105.5,1424.68) and (105.5,1424.68) .. (105.5,1424.68) .. controls (111.48,1424.68) and (116.33,1429.45) .. (116.33,1435.34) .. controls (116.33,1441.23) and (111.48,1446.01) .. (105.5,1446.01) -- (105.5,1435.34) -- cycle ; \draw   (105.5,1424.68) .. controls (105.5,1424.68) and (105.5,1424.68) .. (105.5,1424.68) .. controls (111.48,1424.68) and (116.33,1429.45) .. (116.33,1435.34) .. controls (116.33,1441.23) and (111.48,1446.01) .. (105.5,1446.01) ;  
%Shape: Arc [id:dp2294373061598729] 
\draw  [draw opacity=0] (76.5,1405.34) .. controls (76.5,1405.34) and (76.5,1405.34) .. (76.5,1405.34) .. controls (82.48,1405.34) and (87.33,1410.12) .. (87.33,1416.01) .. controls (87.33,1421.9) and (82.48,1426.68) .. (76.5,1426.68) -- (76.5,1416.01) -- cycle ; \draw   (76.5,1405.34) .. controls (76.5,1405.34) and (76.5,1405.34) .. (76.5,1405.34) .. controls (82.48,1405.34) and (87.33,1410.12) .. (87.33,1416.01) .. controls (87.33,1421.9) and (82.48,1426.68) .. (76.5,1426.68) ;  
%Shape: Arc [id:dp5087976881459797] 
\draw  [draw opacity=0] (135.83,1379.34) .. controls (135.83,1379.34) and (135.83,1379.34) .. (135.83,1379.34) .. controls (141.82,1379.34) and (146.67,1384.12) .. (146.67,1390.01) .. controls (146.67,1395.9) and (141.82,1400.68) .. (135.83,1400.68) -- (135.83,1390.01) -- cycle ; \draw   (135.83,1379.34) .. controls (135.83,1379.34) and (135.83,1379.34) .. (135.83,1379.34) .. controls (141.82,1379.34) and (146.67,1384.12) .. (146.67,1390.01) .. controls (146.67,1395.9) and (141.82,1400.68) .. (135.83,1400.68) ;  
%Shape: Arc [id:dp5017490790234358] 
\draw  [draw opacity=0] (105.17,1374.01) .. controls (105.17,1374.01) and (105.17,1374.01) .. (105.17,1374.01) .. controls (111.15,1374.01) and (116,1378.79) .. (116,1384.68) .. controls (116,1390.57) and (111.15,1395.34) .. (105.17,1395.34) -- (105.17,1384.68) -- cycle ; \draw   (105.17,1374.01) .. controls (105.17,1374.01) and (105.17,1374.01) .. (105.17,1374.01) .. controls (111.15,1374.01) and (116,1378.79) .. (116,1384.68) .. controls (116,1390.57) and (111.15,1395.34) .. (105.17,1395.34) ;  
%Shape: Arc [id:dp9768334112313961] 
\draw  [draw opacity=0] (104.83,1351.34) .. controls (104.83,1351.34) and (104.83,1351.34) .. (104.83,1351.34) .. controls (110.82,1351.34) and (115.67,1356.12) .. (115.67,1362.01) .. controls (115.67,1367.9) and (110.82,1372.68) .. (104.83,1372.68) -- (104.83,1362.01) -- cycle ; \draw   (104.83,1351.34) .. controls (104.83,1351.34) and (104.83,1351.34) .. (104.83,1351.34) .. controls (110.82,1351.34) and (115.67,1356.12) .. (115.67,1362.01) .. controls (115.67,1367.9) and (110.82,1372.68) .. (104.83,1372.68) ;  
%Shape: Arc [id:dp14780094253500287] 
\draw  [draw opacity=0] (75.83,1367.34) .. controls (75.83,1367.34) and (75.83,1367.34) .. (75.83,1367.34) .. controls (81.82,1367.34) and (86.67,1372.12) .. (86.67,1378.01) .. controls (86.67,1383.9) and (81.82,1388.68) .. (75.83,1388.68) -- (75.83,1378.01) -- cycle ; \draw   (75.83,1367.34) .. controls (75.83,1367.34) and (75.83,1367.34) .. (75.83,1367.34) .. controls (81.82,1367.34) and (86.67,1372.12) .. (86.67,1378.01) .. controls (86.67,1383.9) and (81.82,1388.68) .. (75.83,1388.68) ;  

% Text Node
\draw (37.5,1451.51) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$R$};
% Text Node
\draw (75.83,1465.34) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$R$};
% Text Node
\draw (110.83,1444.18) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$R$};
% Text Node
\draw (76.5,1426.68) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$R$};
% Text Node
\draw (142.83,1401.51) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$R$};
% Text Node
\draw (108.17,1391.51) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$R$};
% Text Node
\draw (113.5,1352.84) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$R$};
% Text Node
\draw (75.83,1388.68) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$R$};

\end{tikzpicture}

==> (inline-23) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1560); %set diagram left start at 0, and has height of 1560

%Shape: Arc [id:dp21772828283392864] 
\draw  [draw opacity=0] (313.74,1369.65) .. controls (316.94,1368.48) and (320.4,1367.84) .. (324,1367.84) .. controls (340.57,1367.84) and (354,1381.28) .. (354,1397.84) .. controls (354,1414.41) and (340.57,1427.84) .. (324,1427.84) .. controls (320.4,1427.84) and (316.94,1427.21) .. (313.74,1426.04) -- (324,1397.84) -- cycle ; \draw   (313.74,1369.65) .. controls (316.94,1368.48) and (320.4,1367.84) .. (324,1367.84) .. controls (340.57,1367.84) and (354,1381.28) .. (354,1397.84) .. controls (354,1414.41) and (340.57,1427.84) .. (324,1427.84) .. controls (320.4,1427.84) and (316.94,1427.21) .. (313.74,1426.04) ;  
%Shape: Circle [id:dp2082332735611112] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (364,1347.84) .. controls (364,1343.7) and (367.36,1340.34) .. (371.5,1340.34) .. controls (375.64,1340.34) and (379,1343.7) .. (379,1347.84) .. controls (379,1351.99) and (375.64,1355.34) .. (371.5,1355.34) .. controls (367.36,1355.34) and (364,1351.99) .. (364,1347.84) -- cycle ;
%Shape: Circle [id:dp08721722132773135] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (385,1371.34) .. controls (385,1367.2) and (388.36,1363.84) .. (392.5,1363.84) .. controls (396.64,1363.84) and (400,1367.2) .. (400,1371.34) .. controls (400,1375.49) and (396.64,1378.84) .. (392.5,1378.84) .. controls (388.36,1378.84) and (385,1375.49) .. (385,1371.34) -- cycle ;
%Shape: Circle [id:dp8773122744360131] 
\draw   (384.5,1408.34) .. controls (384.5,1404.2) and (387.86,1400.84) .. (392,1400.84) .. controls (396.14,1400.84) and (399.5,1404.2) .. (399.5,1408.34) .. controls (399.5,1412.49) and (396.14,1415.84) .. (392,1415.84) .. controls (387.86,1415.84) and (384.5,1412.49) .. (384.5,1408.34) -- cycle ;
%Shape: Circle [id:dp07467960093731008] 
\draw   (364,1432.34) .. controls (364,1428.2) and (367.36,1424.84) .. (371.5,1424.84) .. controls (375.64,1424.84) and (379,1428.2) .. (379,1432.34) .. controls (379,1436.49) and (375.64,1439.84) .. (371.5,1439.84) .. controls (367.36,1439.84) and (364,1436.49) .. (364,1432.34) -- cycle ;
%Straight Lines [id:da34822805722929817] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (314.5,1390.34) -- (366.5,1354.09) ;
%Straight Lines [id:da26798248972397354] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (314,1395.34) -- (386,1376.09) ;
%Straight Lines [id:da6844188806315179] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (314,1403.34) -- (384.5,1408.34) ;
%Straight Lines [id:da590126930151033] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (314.5,1409.84) -- (364,1432.34) ;
%Straight Lines [id:da18957841800277975] 
\draw    (423.5,1389.59) -- (462,1389.59) ;
\draw [shift={(464,1389.59)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Arc [id:dp6226001051114973] 
\draw  [draw opacity=0] (494.24,1370.15) .. controls (497.44,1368.98) and (500.9,1368.34) .. (504.5,1368.34) .. controls (521.07,1368.34) and (534.5,1381.78) .. (534.5,1398.34) .. controls (534.5,1414.91) and (521.07,1428.34) .. (504.5,1428.34) .. controls (500.9,1428.34) and (497.44,1427.71) .. (494.24,1426.54) -- (504.5,1398.34) -- cycle ; \draw   (494.24,1370.15) .. controls (497.44,1368.98) and (500.9,1368.34) .. (504.5,1368.34) .. controls (521.07,1368.34) and (534.5,1381.78) .. (534.5,1398.34) .. controls (534.5,1414.91) and (521.07,1428.34) .. (504.5,1428.34) .. controls (500.9,1428.34) and (497.44,1427.71) .. (494.24,1426.54) ;  
%Shape: Circle [id:dp7630085259413548] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (544.5,1348.34) .. controls (544.5,1344.2) and (547.86,1340.84) .. (552,1340.84) .. controls (556.14,1340.84) and (559.5,1344.2) .. (559.5,1348.34) .. controls (559.5,1352.49) and (556.14,1355.84) .. (552,1355.84) .. controls (547.86,1355.84) and (544.5,1352.49) .. (544.5,1348.34) -- cycle ;
%Shape: Circle [id:dp015009686295771152] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (565.5,1371.84) .. controls (565.5,1367.7) and (568.86,1364.34) .. (573,1364.34) .. controls (577.14,1364.34) and (580.5,1367.7) .. (580.5,1371.84) .. controls (580.5,1375.99) and (577.14,1379.34) .. (573,1379.34) .. controls (568.86,1379.34) and (565.5,1375.99) .. (565.5,1371.84) -- cycle ;
%Shape: Circle [id:dp3069852060104894] 
\draw   (544.5,1432.84) .. controls (544.5,1428.7) and (547.86,1425.34) .. (552,1425.34) .. controls (556.14,1425.34) and (559.5,1428.7) .. (559.5,1432.84) .. controls (559.5,1436.99) and (556.14,1440.34) .. (552,1440.34) .. controls (547.86,1440.34) and (544.5,1436.99) .. (544.5,1432.84) -- cycle ;
%Straight Lines [id:da05891290415813133] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (495,1390.84) -- (547,1354.59) ;
%Straight Lines [id:da3689459711047318] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (494.5,1395.84) -- (566.5,1376.59) ;
%Straight Lines [id:da1269765430596761] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (494.5,1403.84) -- (565,1408.84) ;
%Straight Lines [id:da2639049577952606] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (495,1410.34) -- (544.5,1432.84) ;
%Shape: Ellipse [id:dp7626332790624721] 
\draw   (565,1411.47) .. controls (565,1398.97) and (580.67,1388.84) .. (600,1388.84) .. controls (619.33,1388.84) and (635,1398.97) .. (635,1411.47) .. controls (635,1423.96) and (619.33,1434.09) .. (600,1434.09) .. controls (580.67,1434.09) and (565,1423.96) .. (565,1411.47) -- cycle ;
%Shape: Circle [id:dp08352846924201507] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (575,1410.59) .. controls (575,1407.97) and (577.13,1405.84) .. (579.75,1405.84) .. controls (582.37,1405.84) and (584.5,1407.97) .. (584.5,1410.59) .. controls (584.5,1413.22) and (582.37,1415.34) .. (579.75,1415.34) .. controls (577.13,1415.34) and (575,1413.22) .. (575,1410.59) -- cycle ;
%Shape: Circle [id:dp8328388945327934] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (597.5,1400.59) .. controls (597.5,1397.97) and (599.63,1395.84) .. (602.25,1395.84) .. controls (604.87,1395.84) and (607,1397.97) .. (607,1400.59) .. controls (607,1403.22) and (604.87,1405.34) .. (602.25,1405.34) .. controls (599.63,1405.34) and (597.5,1403.22) .. (597.5,1400.59) -- cycle ;
%Shape: Circle [id:dp28249758855840046] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (597,1425.09) .. controls (597,1422.47) and (599.13,1420.34) .. (601.75,1420.34) .. controls (604.37,1420.34) and (606.5,1422.47) .. (606.5,1425.09) .. controls (606.5,1427.72) and (604.37,1429.84) .. (601.75,1429.84) .. controls (599.13,1429.84) and (597,1427.72) .. (597,1425.09) -- cycle ;
%Shape: Circle [id:dp04144008084894746] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (615,1413.09) .. controls (615,1410.47) and (617.13,1408.34) .. (619.75,1408.34) .. controls (622.37,1408.34) and (624.5,1410.47) .. (624.5,1413.09) .. controls (624.5,1415.72) and (622.37,1417.84) .. (619.75,1417.84) .. controls (617.13,1417.84) and (615,1415.72) .. (615,1413.09) -- cycle ;
%Shape: Arc [id:dp6600494283244169] 
\draw  [draw opacity=0] (579.75,1399.93) .. controls (585.73,1399.93) and (590.58,1404.7) .. (590.58,1410.59) .. controls (590.58,1416.48) and (585.73,1421.26) .. (579.75,1421.26) -- (579.75,1410.59) -- cycle ; \draw   (579.75,1399.93) .. controls (585.73,1399.93) and (590.58,1404.7) .. (590.58,1410.59) .. controls (590.58,1416.48) and (585.73,1421.26) .. (579.75,1421.26) ;  
%Straight Lines [id:da6518119595682059] 
\draw    (579.75,1410.59) -- (598.5,1403.59) ;
%Straight Lines [id:da40269224774061874] 
\draw    (579.75,1410.59) -- (599,1421.09) ;
%Straight Lines [id:da6998225985662625] 
\draw    (579.75,1410.59) -- (615,1413.09) ;
%Rounded Rect [id:dp9881414364935517] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (305.74,1350.4) .. controls (305.74,1338.94) and (315.03,1329.65) .. (326.49,1329.65) -- (388.75,1329.65) .. controls (400.21,1329.65) and (409.5,1338.94) .. (409.5,1350.4) -- (409.5,1441.84) .. controls (409.5,1453.3) and (400.21,1462.59) .. (388.75,1462.59) -- (326.49,1462.59) .. controls (315.03,1462.59) and (305.74,1453.3) .. (305.74,1441.84) -- cycle ;
%Rounded Rect [id:dp6564080602751734] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (479.74,1356.23) .. controls (479.74,1341.55) and (491.64,1329.65) .. (506.33,1329.65) -- (620.41,1329.65) .. controls (635.1,1329.65) and (647,1341.55) .. (647,1356.23) -- (647,1436) .. controls (647,1450.69) and (635.1,1462.59) .. (620.41,1462.59) -- (506.33,1462.59) .. controls (491.64,1462.59) and (479.74,1450.69) .. (479.74,1436) -- cycle ;

% Text Node
\draw (321.5,1432.84) node [anchor=north west][inner sep=0.75pt]    {$\Psi $};
% Text Node
\draw (502,1433.34) node [anchor=north west][inner sep=0.75pt]    {$\Psi $};
% Text Node
\draw (579.75,1421.26) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$R$};

\end{tikzpicture}

==> (inline-24) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,484); %set diagram left start at 0, and has height of 484

%Shape: Boxed Bezier Curve [id:dp3732759425147192] 
\draw    (283,18) .. controls (300.5,23) and (303.5,70) .. (282.5,83) ;
%Flowchart: Connector [id:dp6786543349981982] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (323.5,25.25) .. controls (323.5,23.32) and (325.18,21.75) .. (327.25,21.75) .. controls (329.32,21.75) and (331,23.32) .. (331,25.25) .. controls (331,27.18) and (329.32,28.75) .. (327.25,28.75) .. controls (325.18,28.75) and (323.5,27.18) .. (323.5,25.25) -- cycle ;
%Flowchart: Connector [id:dp2677783188800691] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (336.5,36.25) .. controls (336.5,34.32) and (338.18,32.75) .. (340.25,32.75) .. controls (342.32,32.75) and (344,34.32) .. (344,36.25) .. controls (344,38.18) and (342.32,39.75) .. (340.25,39.75) .. controls (338.18,39.75) and (336.5,38.18) .. (336.5,36.25) -- cycle ;
%Flowchart: Connector [id:dp8778063432978158] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (343.5,50.25) .. controls (343.5,48.32) and (345.18,46.75) .. (347.25,46.75) .. controls (349.32,46.75) and (351,48.32) .. (351,50.25) .. controls (351,52.18) and (349.32,53.75) .. (347.25,53.75) .. controls (345.18,53.75) and (343.5,52.18) .. (343.5,50.25) -- cycle ;
%Flowchart: Connector [id:dp8479053364916693] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (337.5,64.75) .. controls (337.5,62.82) and (339.18,61.25) .. (341.25,61.25) .. controls (343.32,61.25) and (345,62.82) .. (345,64.75) .. controls (345,66.68) and (343.32,68.25) .. (341.25,68.25) .. controls (339.18,68.25) and (337.5,66.68) .. (337.5,64.75) -- cycle ;
%Flowchart: Connector [id:dp46193746472667474] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (324,75.25) .. controls (324,73.32) and (325.68,71.75) .. (327.75,71.75) .. controls (329.82,71.75) and (331.5,73.32) .. (331.5,75.25) .. controls (331.5,77.18) and (329.82,78.75) .. (327.75,78.75) .. controls (325.68,78.75) and (324,77.18) .. (324,75.25) -- cycle ;
%Straight Lines [id:da6315088341855086] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (282,40.75) -- (320.5,28.25) ;
%Straight Lines [id:da44582028956611497] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (282,46.75) -- (334,38.75) ;
%Straight Lines [id:da9165475634679507] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (282.5,51.25) -- (341.5,50.25) ;
%Straight Lines [id:da8549505781227094] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (282.5,55.75) -- (335.5,62.25) ;
%Straight Lines [id:da7410745088923383] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (282.5,59.75) -- (322,72.75) ;
%Rounded Rect [id:dp5514757266213794] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (270.25,26.1) .. controls (270.25,15.97) and (278.47,7.75) .. (288.6,7.75) -- (343.65,7.75) .. controls (353.78,7.75) and (362,15.97) .. (362,26.1) -- (362,84.15) .. controls (362,94.28) and (353.78,102.5) .. (343.65,102.5) -- (288.6,102.5) .. controls (278.47,102.5) and (270.25,94.28) .. (270.25,84.15) -- cycle ;

% Text Node
\draw (291,78) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle F$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,484); %set diagram left start at 0, and has height of 484

%Shape: Boxed Bezier Curve [id:dp0597937078471833] 
\draw    (482.49,11.32) .. controls (499.88,16.35) and (502.87,63.73) .. (481.99,76.83) ;
%Straight Lines [id:da9654574015046593] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (481.49,34.25) -- (519.77,21.65) ;
%Straight Lines [id:da34865618770533646] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (481.49,40.29) -- (533.19,32.23) ;
%Straight Lines [id:da4389710268179663] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (481.99,44.83) -- (540.65,43.82) ;
%Straight Lines [id:da18610704248804] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (481.99,49.36) -- (534.68,55.92) ;
%Straight Lines [id:da4905545871297512] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (481.99,53.4) -- (521.26,66.5) ;
%Rounded Rect [id:dp4216823846855051] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (394,22.1) .. controls (394,11.55) and (402.55,3) .. (413.1,3) -- (546.9,3) .. controls (557.45,3) and (566,11.55) .. (566,22.1) -- (566,79.4) .. controls (566,89.95) and (557.45,98.5) .. (546.9,98.5) -- (413.1,98.5) .. controls (402.55,98.5) and (394,89.95) .. (394,79.4) -- cycle ;
%Shape: Boxed Bezier Curve [id:dp502667788508302] 
\draw    (475.14,76.64) .. controls (457.79,71.43) and (455.24,24.04) .. (476.23,11.13) ;
%Flowchart: Connector [id:dp5631840164330919] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (434.95,68.95) .. controls (434.93,70.9) and (433.24,72.46) .. (431.19,72.44) .. controls (429.13,72.42) and (427.47,70.83) .. (427.49,68.88) .. controls (427.51,66.93) and (429.19,65.37) .. (431.25,65.39) .. controls (433.31,65.41) and (434.96,67) .. (434.95,68.95) -- cycle ;
%Flowchart: Connector [id:dp5565639282448605] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (422.12,57.74) .. controls (422.1,59.69) and (420.42,61.26) .. (418.36,61.24) .. controls (416.3,61.22) and (414.65,59.62) .. (414.67,57.67) .. controls (414.68,55.73) and (416.37,54.16) .. (418.43,54.18) .. controls (420.49,54.2) and (422.14,55.8) .. (422.12,57.74) -- cycle ;
%Flowchart: Connector [id:dp5452209216414088] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (415.29,43.57) .. controls (415.27,45.52) and (413.59,47.08) .. (411.53,47.06) .. controls (409.47,47.04) and (407.82,45.45) .. (407.84,43.5) .. controls (407.85,41.55) and (409.54,39.99) .. (411.6,40.01) .. controls (413.65,40.03) and (415.31,41.62) .. (415.29,43.57) -- cycle ;
%Flowchart: Connector [id:dp8499055935427255] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (421.39,29.01) .. controls (421.37,30.96) and (419.69,32.52) .. (417.63,32.5) .. controls (415.57,32.48) and (413.92,30.89) .. (413.93,28.94) .. controls (413.95,26.99) and (415.64,25.43) .. (417.69,25.45) .. controls (419.75,25.47) and (421.41,27.06) .. (421.39,29.01) -- cycle ;
%Flowchart: Connector [id:dp45637382884925093] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (434.91,18.55) .. controls (434.89,20.5) and (433.21,22.07) .. (431.15,22.05) .. controls (429.09,22.03) and (427.43,20.43) .. (427.45,18.48) .. controls (427.47,16.54) and (429.15,14.97) .. (431.21,14.99) .. controls (433.27,15.01) and (434.93,16.61) .. (434.91,18.55) -- cycle ;
%Straight Lines [id:da5786649255982697] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (476.35,53.72) -- (437.96,65.96) ;
%Straight Lines [id:da6773572329269724] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (476.4,47.67) -- (424.63,55.25) ;
%Straight Lines [id:da4531517388640436] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (475.95,43.13) -- (417.28,43.59) ;
%Straight Lines [id:da48629291593412827] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (475.99,38.59) -- (423.36,31.55) ;
%Straight Lines [id:da3473909276415932] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (476.02,34.56) -- (436.87,21.09) ;
%Shape: Rectangle [id:dp29902415434728846] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (521.76,16.35) -- (529.21,16.35) -- (529.21,23.91) -- (521.76,23.91) -- cycle ;
%Shape: Rectangle [id:dp025360962679424226] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (535.18,27.95) -- (542.64,27.95) -- (542.64,35.51) -- (535.18,35.51) -- cycle ;
%Shape: Rectangle [id:dp32479962926817496] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (536.67,52.64) -- (544.13,52.64) -- (544.13,60.2) -- (536.67,60.2) -- cycle ;
%Shape: Rectangle [id:dp5192809910802536] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (522.25,63.22) -- (529.71,63.22) -- (529.71,70.78) -- (522.25,70.78) -- cycle ;
%Shape: Rectangle [id:dp01870502693773335] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (543.13,40.04) -- (550.59,40.04) -- (550.59,47.6) -- (543.13,47.6) -- cycle ;

% Text Node
\draw (470,74.41) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Omega $};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,484); %set diagram left start at 0, and has height of 484

%Shape: Boxed Bezier Curve [id:dp0597937078471833] 
\draw    (482.49,11.32) .. controls (499.88,16.35) and (502.87,63.73) .. (481.99,76.83) ;
%Straight Lines [id:da9654574015046593] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (481.49,34.25) -- (519.77,21.65) ;
%Straight Lines [id:da34865618770533646] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (481.49,40.29) -- (533.19,32.23) ;
%Straight Lines [id:da4389710268179663] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (481.99,44.83) -- (540.65,43.82) ;
%Straight Lines [id:da18610704248804] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (481.99,49.36) -- (534.68,55.92) ;
%Straight Lines [id:da4905545871297512] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (481.99,53.4) -- (521.26,66.5) ;
%Rounded Rect [id:dp4216823846855051] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (394,22.1) .. controls (394,11.55) and (402.55,3) .. (413.1,3) -- (546.9,3) .. controls (557.45,3) and (566,11.55) .. (566,22.1) -- (566,79.4) .. controls (566,89.95) and (557.45,98.5) .. (546.9,98.5) -- (413.1,98.5) .. controls (402.55,98.5) and (394,89.95) .. (394,79.4) -- cycle ;
%Shape: Boxed Bezier Curve [id:dp502667788508302] 
\draw    (475.14,76.64) .. controls (457.79,71.43) and (455.24,24.04) .. (476.23,11.13) ;
%Flowchart: Connector [id:dp5631840164330919] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (434.95,68.95) .. controls (434.93,70.9) and (433.24,72.46) .. (431.19,72.44) .. controls (429.13,72.42) and (427.47,70.83) .. (427.49,68.88) .. controls (427.51,66.93) and (429.19,65.37) .. (431.25,65.39) .. controls (433.31,65.41) and (434.96,67) .. (434.95,68.95) -- cycle ;
%Flowchart: Connector [id:dp5565639282448605] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (422.12,57.74) .. controls (422.1,59.69) and (420.42,61.26) .. (418.36,61.24) .. controls (416.3,61.22) and (414.65,59.62) .. (414.67,57.67) .. controls (414.68,55.73) and (416.37,54.16) .. (418.43,54.18) .. controls (420.49,54.2) and (422.14,55.8) .. (422.12,57.74) -- cycle ;
%Flowchart: Connector [id:dp5452209216414088] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (415.29,43.57) .. controls (415.27,45.52) and (413.59,47.08) .. (411.53,47.06) .. controls (409.47,47.04) and (407.82,45.45) .. (407.84,43.5) .. controls (407.85,41.55) and (409.54,39.99) .. (411.6,40.01) .. controls (413.65,40.03) and (415.31,41.62) .. (415.29,43.57) -- cycle ;
%Flowchart: Connector [id:dp8499055935427255] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (421.39,29.01) .. controls (421.37,30.96) and (419.69,32.52) .. (417.63,32.5) .. controls (415.57,32.48) and (413.92,30.89) .. (413.93,28.94) .. controls (413.95,26.99) and (415.64,25.43) .. (417.69,25.45) .. controls (419.75,25.47) and (421.41,27.06) .. (421.39,29.01) -- cycle ;
%Flowchart: Connector [id:dp45637382884925093] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (434.91,18.55) .. controls (434.89,20.5) and (433.21,22.07) .. (431.15,22.05) .. controls (429.09,22.03) and (427.43,20.43) .. (427.45,18.48) .. controls (427.47,16.54) and (429.15,14.97) .. (431.21,14.99) .. controls (433.27,15.01) and (434.93,16.61) .. (434.91,18.55) -- cycle ;
%Straight Lines [id:da5786649255982697] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (476.35,53.72) -- (437.96,65.96) ;
%Straight Lines [id:da6773572329269724] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (476.4,47.67) -- (424.63,55.25) ;
%Straight Lines [id:da4531517388640436] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (475.95,43.13) -- (417.28,43.59) ;
%Straight Lines [id:da48629291593412827] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (475.99,38.59) -- (423.36,31.55) ;
%Straight Lines [id:da3473909276415932] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (476.02,34.56) -- (436.87,21.09) ;
%Shape: Rectangle [id:dp29902415434728846] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (521.76,16.35) -- (529.21,16.35) -- (529.21,23.91) -- (521.76,23.91) -- cycle ;
%Shape: Rectangle [id:dp025360962679424226] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (535.18,27.95) -- (542.64,27.95) -- (542.64,35.51) -- (535.18,35.51) -- cycle ;
%Shape: Rectangle [id:dp32479962926817496] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (536.67,52.64) -- (544.13,52.64) -- (544.13,60.2) -- (536.67,60.2) -- cycle ;
%Shape: Rectangle [id:dp5192809910802536] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (522.25,63.22) -- (529.71,63.22) -- (529.71,70.78) -- (522.25,70.78) -- cycle ;
%Shape: Rectangle [id:dp01870502693773335] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (543.13,40.04) -- (550.59,40.04) -- (550.59,47.6) -- (543.13,47.6) -- cycle ;

% Text Node
\draw (470,74.41) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Omega $};

\end{tikzpicture}

==> (inline-25) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,484); %set diagram left start at 0, and has height of 484

%Shape: Boxed Bezier Curve [id:dp07916387031379579] 
\draw    (435.49,139.32) .. controls (452.88,144.35) and (455.87,191.73) .. (434.99,204.83) ;
%Straight Lines [id:da5560892717347024] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (434.49,162.25) -- (494.67,148.83) ;
%Straight Lines [id:da6259088786975284] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (434.49,168.29) -- (494.67,162.17) ;
%Straight Lines [id:da6648783107906246] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (434.99,173.16) -- (495.33,173.17) ;
%Straight Lines [id:da2603741030489086] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (434.99,177.36) -- (494.67,185.17) ;
%Straight Lines [id:da7430572913360962] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (434.99,181.4) -- (494,198.17) ;
%Rounded Rect [id:dp5864530106761559] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (347.67,150.1) .. controls (347.67,139.55) and (356.22,131) .. (366.77,131) -- (635.57,131) .. controls (646.12,131) and (654.67,139.55) .. (654.67,150.1) -- (654.67,207.4) .. controls (654.67,217.95) and (646.12,226.5) .. (635.57,226.5) -- (366.77,226.5) .. controls (356.22,226.5) and (347.67,217.95) .. (347.67,207.4) -- cycle ;
%Shape: Boxed Bezier Curve [id:dp2740519559894816] 
\draw    (428.14,204.64) .. controls (410.79,199.43) and (408.24,152.04) .. (429.23,139.13) ;
%Flowchart: Connector [id:dp11337885868762143] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (387.95,196.95) .. controls (387.93,198.9) and (386.24,200.46) .. (384.19,200.44) .. controls (382.13,200.42) and (380.47,198.83) .. (380.49,196.88) .. controls (380.51,194.93) and (382.19,193.37) .. (384.25,193.39) .. controls (386.31,193.41) and (387.96,195) .. (387.95,196.95) -- cycle ;
%Flowchart: Connector [id:dp1689518021564722] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (375.12,185.74) .. controls (375.1,187.69) and (373.42,189.26) .. (371.36,189.24) .. controls (369.3,189.22) and (367.65,187.62) .. (367.67,185.67) .. controls (367.68,183.73) and (369.37,182.16) .. (371.43,182.18) .. controls (373.49,182.2) and (375.14,183.8) .. (375.12,185.74) -- cycle ;
%Flowchart: Connector [id:dp4173342420553532] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (368.29,171.57) .. controls (368.27,173.52) and (366.59,175.08) .. (364.53,175.06) .. controls (362.47,175.04) and (360.82,173.45) .. (360.84,171.5) .. controls (360.85,169.55) and (362.54,167.99) .. (364.6,168.01) .. controls (366.65,168.03) and (368.31,169.62) .. (368.29,171.57) -- cycle ;
%Flowchart: Connector [id:dp7933817554971341] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (374.39,157.01) .. controls (374.37,158.96) and (372.69,160.52) .. (370.63,160.5) .. controls (368.57,160.48) and (366.92,158.89) .. (366.93,156.94) .. controls (366.95,154.99) and (368.64,153.43) .. (370.69,153.45) .. controls (372.75,153.47) and (374.41,155.06) .. (374.39,157.01) -- cycle ;
%Flowchart: Connector [id:dp7272009979441469] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (387.91,146.55) .. controls (387.89,148.5) and (386.21,150.07) .. (384.15,150.05) .. controls (382.09,150.03) and (380.43,148.43) .. (380.45,146.48) .. controls (380.47,144.54) and (382.15,142.97) .. (384.21,142.99) .. controls (386.27,143.01) and (387.93,144.61) .. (387.91,146.55) -- cycle ;
%Straight Lines [id:da9591090105147557] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (429.35,181.72) -- (390.96,193.96) ;
%Straight Lines [id:da10084227772512455] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (429.4,175.67) -- (377.63,183.25) ;
%Straight Lines [id:da39813858722658746] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (428.95,171.13) -- (370.28,171.59) ;
%Straight Lines [id:da3417678080777755] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (428.99,166.59) -- (376.36,159.55) ;
%Straight Lines [id:da1364034491002586] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (429.02,162.56) -- (389.87,149.09) ;
%Shape: Rectangle [id:dp18238463241486236] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (496.77,168.54) -- (504.22,168.54) -- (504.22,176.1) -- (496.77,176.1) -- cycle ;
%Shape: Boxed Bezier Curve [id:dp6843379364948576] 
\draw    (564.81,204.07) .. controls (547.43,198.98) and (544.59,151.6) .. (565.5,138.56) ;
%Straight Lines [id:da33999245869269457] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (565.87,181.15) -- (506.33,199.17) ;
%Straight Lines [id:da5637717733231917] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (565.89,175.1) -- (506,185.17) ;
%Straight Lines [id:da4254760349603748] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (565.41,170.56) -- (506.75,171.39) ;
%Straight Lines [id:da18107531353992368] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (565.42,166.02) -- (506.67,161.83) ;
%Straight Lines [id:da8612334275547269] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (565.43,161.99) -- (506.33,148.17) ;
%Shape: Boxed Bezier Curve [id:dp24757168314609235] 
\draw    (572.35,138.77) .. controls (589.68,144.03) and (592.09,191.43) .. (571.06,204.28) ;
%Flowchart: Connector [id:dp10705661421785928] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (612.52,146.58) .. controls (612.55,144.63) and (614.23,143.07) .. (616.29,143.1) .. controls (618.35,143.12) and (620,144.72) .. (619.98,146.67) .. controls (619.96,148.62) and (618.27,150.18) .. (616.21,150.15) .. controls (614.15,150.12) and (612.5,148.52) .. (612.52,146.58) -- cycle ;
%Flowchart: Connector [id:dp5489984343365621] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (625.31,157.82) .. controls (625.34,155.87) and (627.02,154.32) .. (629.08,154.34) .. controls (631.14,154.37) and (632.79,155.97) .. (632.77,157.91) .. controls (632.75,159.86) and (631.06,161.42) .. (629,161.4) .. controls (626.94,161.37) and (625.29,159.77) .. (625.31,157.82) -- cycle ;
%Flowchart: Connector [id:dp13974508091126903] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (632.1,172.02) .. controls (632.13,170.07) and (633.81,168.51) .. (635.87,168.54) .. controls (637.93,168.56) and (639.58,170.16) .. (639.56,172.11) .. controls (639.53,174.06) and (637.85,175.62) .. (635.79,175.59) .. controls (633.73,175.57) and (632.08,173.97) .. (632.1,172.02) -- cycle ;
%Flowchart: Connector [id:dp27373241324397846] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (625.96,186.56) .. controls (625.98,184.61) and (627.67,183.05) .. (629.73,183.08) .. controls (631.79,183.1) and (633.44,184.7) .. (633.42,186.65) .. controls (633.39,188.6) and (631.7,190.16) .. (629.65,190.13) .. controls (627.59,190.11) and (625.94,188.51) .. (625.96,186.56) -- cycle ;
%Flowchart: Connector [id:dp4153336358840132] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (612.41,196.97) .. controls (612.43,195.03) and (614.12,193.47) .. (616.18,193.49) .. controls (618.24,193.52) and (619.89,195.12) .. (619.87,197.07) .. controls (619.84,199.02) and (618.16,200.57) .. (616.1,200.55) .. controls (614.04,200.52) and (612.39,198.92) .. (612.41,196.97) -- cycle ;
%Straight Lines [id:da8739794436789201] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (571.08,161.69) -- (609.5,149.56) ;
%Straight Lines [id:da8247151853547758] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (571,167.74) -- (622.8,160.31) ;
%Straight Lines [id:da8361512248294707] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (571.45,172.28) -- (630.11,171.99) ;
%Straight Lines [id:da2057408325015737] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (571.39,176.81) -- (624,184.01) ;
%Straight Lines [id:da8726219226395595] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (571.34,180.84) -- (610.45,194.43) ;
%Shape: Rectangle [id:dp8296598492518945] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (504.06,201.92) -- (496.6,201.89) -- (496.62,194.33) -- (504.08,194.36) -- cycle ;
%Shape: Rectangle [id:dp14130928328891845] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (504.1,188.79) -- (496.64,188.76) -- (496.67,181.2) -- (504.12,181.23) -- cycle ;
%Shape: Rectangle [id:dp8613038268929238] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (504.25,164.09) -- (496.79,164.06) -- (496.82,156.51) -- (504.27,156.53) -- cycle ;
%Shape: Rectangle [id:dp6467659909989765] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (504.36,152.88) -- (496.91,152.86) -- (496.93,145.3) -- (504.39,145.32) -- cycle ;

% Text Node
\draw (560.5,202.41) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Omega $};
% Text Node
\draw (420,204) node [anchor=north west][inner sep=0.75pt]    {$\Phi $};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,484); %set diagram left start at 0, and has height of 484

%Shape: Boxed Bezier Curve [id:dp8883336288572543] 
\draw    (498,383.4) .. controls (480.5,388.4) and (477.5,435.4) .. (498.5,448.4) ;
%Flowchart: Connector [id:dp10475354907993051] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (443.5,430.15) .. controls (443.5,428.22) and (441.82,426.65) .. (439.75,426.65) .. controls (437.68,426.65) and (436,428.22) .. (436,430.15) .. controls (436,432.08) and (437.68,433.65) .. (439.75,433.65) .. controls (441.82,433.65) and (443.5,432.08) .. (443.5,430.15) -- cycle ;
%Flowchart: Connector [id:dp02336947256172639] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (457,440.65) .. controls (457,438.72) and (455.32,437.15) .. (453.25,437.15) .. controls (451.18,437.15) and (449.5,438.72) .. (449.5,440.65) .. controls (449.5,442.58) and (451.18,444.15) .. (453.25,444.15) .. controls (455.32,444.15) and (457,442.58) .. (457,440.65) -- cycle ;
%Straight Lines [id:da6408110536405383] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (499,406.55) -- (413.4,374.2) ;
%Straight Lines [id:da9079276666054277] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (499,412.15) -- (413.4,395) ;
%Straight Lines [id:da9991405846781769] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (498.5,416.65) -- (413.8,415.4) ;
%Straight Lines [id:da4488552441962188] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (498.5,421.15) -- (445.5,427.65) ;
%Straight Lines [id:da49962160882831985] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (498.5,425.15) -- (459,438.15) ;
%Shape: Boxed Bezier Curve [id:dp7515121313311985] 
\draw    (359.15,366.98) .. controls (376.55,372.02) and (379.53,419.39) .. (358.66,432.5) ;
%Rounded Rect [id:dp8765450665283496] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (273.33,381.8) .. controls (273.33,369.39) and (283.39,359.33) .. (295.8,359.33) -- (492.93,359.33) .. controls (505.34,359.33) and (515.4,369.39) .. (515.4,381.8) -- (515.4,449.2) .. controls (515.4,461.61) and (505.34,471.67) .. (492.93,471.67) -- (295.8,471.67) .. controls (283.39,471.67) and (273.33,461.61) .. (273.33,449.2) -- cycle ;
%Shape: Boxed Bezier Curve [id:dp6924087508221395] 
\draw    (351.81,432.3) .. controls (334.46,427.1) and (331.91,379.7) .. (352.9,366.8) ;
%Flowchart: Connector [id:dp7300926352682187] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (311.61,424.62) .. controls (311.59,426.57) and (309.91,428.13) .. (307.85,428.11) .. controls (305.79,428.09) and (304.14,426.5) .. (304.16,424.55) .. controls (304.17,422.6) and (305.86,421.04) .. (307.92,421.06) .. controls (309.97,421.08) and (311.63,422.67) .. (311.61,424.62) -- cycle ;
%Flowchart: Connector [id:dp01896477466663593] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (298.79,413.41) .. controls (298.77,415.36) and (297.09,416.92) .. (295.03,416.9) .. controls (292.97,416.88) and (291.32,415.29) .. (291.33,413.34) .. controls (291.35,411.39) and (293.03,409.83) .. (295.09,409.85) .. controls (297.15,409.87) and (298.81,411.46) .. (298.79,413.41) -- cycle ;
%Flowchart: Connector [id:dp3448641181255787] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (291.96,399.24) .. controls (291.94,401.18) and (290.26,402.75) .. (288.2,402.73) .. controls (286.14,402.71) and (284.48,401.11) .. (284.5,399.17) .. controls (284.52,397.22) and (286.2,395.65) .. (288.26,395.67) .. controls (290.32,395.69) and (291.98,397.29) .. (291.96,399.24) -- cycle ;
%Flowchart: Connector [id:dp10711506380204838] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (298.06,384.68) .. controls (298.04,386.63) and (296.36,388.19) .. (294.3,388.17) .. controls (292.24,388.15) and (290.58,386.55) .. (290.6,384.61) .. controls (290.62,382.66) and (292.3,381.1) .. (294.36,381.11) .. controls (296.42,381.13) and (298.07,382.73) .. (298.06,384.68) -- cycle ;
%Flowchart: Connector [id:dp97533437355973] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (311.57,374.22) .. controls (311.56,376.17) and (309.87,377.73) .. (307.81,377.71) .. controls (305.76,377.69) and (304.1,376.1) .. (304.12,374.15) .. controls (304.14,372.2) and (305.82,370.64) .. (307.88,370.66) .. controls (309.94,370.68) and (311.59,372.27) .. (311.57,374.22) -- cycle ;
%Straight Lines [id:da02456878337799684] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (353.01,409.38) -- (314.62,421.62) ;
%Straight Lines [id:da9244151205123743] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (353.07,403.34) -- (301.3,410.91) ;
%Straight Lines [id:da4311310670795312] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (352.61,398.8) -- (293.95,399.25) ;
%Straight Lines [id:da45297920008092984] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (352.65,394.26) -- (300.02,387.22) ;
%Straight Lines [id:da4234355025957992] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (352.69,390.23) -- (313.54,376.76) ;
%Shape: Square [id:dp5072186586229859] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (400.67,370) -- (410.33,370) -- (410.33,379.67) -- (400.67,379.67) -- cycle ;
%Shape: Square [id:dp6728609917326724] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (400.67,390.4) -- (410.33,390.4) -- (410.33,400.07) -- (400.67,400.07) -- cycle ;
%Shape: Square [id:dp07950429055976116] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (400.67,410) -- (410.33,410) -- (410.33,419.67) -- (400.67,419.67) -- cycle ;
%Flowchart: Connector [id:dp8108923556531291] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (469,449.85) .. controls (469,447.92) and (467.32,446.35) .. (465.25,446.35) .. controls (463.18,446.35) and (461.5,447.92) .. (461.5,449.85) .. controls (461.5,451.78) and (463.18,453.35) .. (465.25,453.35) .. controls (467.32,453.35) and (469,451.78) .. (469,449.85) -- cycle ;
%Straight Lines [id:da23578680584549128] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (498.6,429.8) -- (471.4,446.55) ;
%Straight Lines [id:da6388844813638102] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (397.7,376.35) -- (358.2,389.35) ;
%Straight Lines [id:da5303458220433859] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (398.9,395.95) -- (358.6,396.6) ;
%Straight Lines [id:da9620508023314149] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (398.9,414.75) -- (358.2,405.4) ;

% Text Node
\draw (346.67,430.07) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Omega $};
% Text Node
\draw (475,443.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle F$};

\end{tikzpicture}

==> (inline-26) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,966); %set diagram left start at 0, and has height of 966

%Shape: Circle [id:dp42772653406018013] 
\draw   (156.5,575) .. controls (156.5,539.38) and (185.38,510.5) .. (221,510.5) .. controls (256.62,510.5) and (285.5,539.38) .. (285.5,575) .. controls (285.5,610.62) and (256.62,639.5) .. (221,639.5) .. controls (185.38,639.5) and (156.5,610.62) .. (156.5,575) -- cycle ;
%Flowchart: Connector [id:dp0828502293516411] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (217.25,510.5) .. controls (217.25,508.57) and (218.93,507) .. (221,507) .. controls (223.07,507) and (224.75,508.57) .. (224.75,510.5) .. controls (224.75,512.43) and (223.07,514) .. (221,514) .. controls (218.93,514) and (217.25,512.43) .. (217.25,510.5) -- cycle ;
%Flowchart: Connector [id:dp39750283652692864] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (266.25,533.5) .. controls (266.25,531.57) and (267.93,530) .. (270,530) .. controls (272.07,530) and (273.75,531.57) .. (273.75,533.5) .. controls (273.75,535.43) and (272.07,537) .. (270,537) .. controls (267.93,537) and (266.25,535.43) .. (266.25,533.5) -- cycle ;
%Flowchart: Connector [id:dp16026869662787124] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (278.75,556) .. controls (278.75,554.07) and (280.43,552.5) .. (282.5,552.5) .. controls (284.57,552.5) and (286.25,554.07) .. (286.25,556) .. controls (286.25,557.93) and (284.57,559.5) .. (282.5,559.5) .. controls (280.43,559.5) and (278.75,557.93) .. (278.75,556) -- cycle ;
%Flowchart: Connector [id:dp8482992155184463] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (281.75,578.5) .. controls (281.75,576.57) and (283.43,575) .. (285.5,575) .. controls (287.57,575) and (289.25,576.57) .. (289.25,578.5) .. controls (289.25,580.43) and (287.57,582) .. (285.5,582) .. controls (283.43,582) and (281.75,580.43) .. (281.75,578.5) -- cycle ;
%Flowchart: Connector [id:dp9910454813365106] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (275.25,602) .. controls (275.25,600.07) and (276.93,598.5) .. (279,598.5) .. controls (281.07,598.5) and (282.75,600.07) .. (282.75,602) .. controls (282.75,603.93) and (281.07,605.5) .. (279,605.5) .. controls (276.93,605.5) and (275.25,603.93) .. (275.25,602) -- cycle ;
%Flowchart: Connector [id:dp32886724951047785] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (261.75,621) .. controls (261.75,619.07) and (263.43,617.5) .. (265.5,617.5) .. controls (267.57,617.5) and (269.25,619.07) .. (269.25,621) .. controls (269.25,622.93) and (267.57,624.5) .. (265.5,624.5) .. controls (263.43,624.5) and (261.75,622.93) .. (261.75,621) -- cycle ;
%Flowchart: Connector [id:dp36432408762914115] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (243.25,634) .. controls (243.25,632.07) and (244.93,630.5) .. (247,630.5) .. controls (249.07,630.5) and (250.75,632.07) .. (250.75,634) .. controls (250.75,635.93) and (249.07,637.5) .. (247,637.5) .. controls (244.93,637.5) and (243.25,635.93) .. (243.25,634) -- cycle ;
%Flowchart: Connector [id:dp213597567066921] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (193.25,634) .. controls (193.25,632.07) and (194.93,630.5) .. (197,630.5) .. controls (199.07,630.5) and (200.75,632.07) .. (200.75,634) .. controls (200.75,635.93) and (199.07,637.5) .. (197,637.5) .. controls (194.93,637.5) and (193.25,635.93) .. (193.25,634) -- cycle ;
%Flowchart: Connector [id:dp9066960026498421] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (158.75,601.5) .. controls (158.75,599.57) and (160.43,598) .. (162.5,598) .. controls (164.57,598) and (166.25,599.57) .. (166.25,601.5) .. controls (166.25,603.43) and (164.57,605) .. (162.5,605) .. controls (160.43,605) and (158.75,603.43) .. (158.75,601.5) -- cycle ;
%Flowchart: Connector [id:dp5340503349370673] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (152.75,578) .. controls (152.75,576.07) and (154.43,574.5) .. (156.5,574.5) .. controls (158.57,574.5) and (160.25,576.07) .. (160.25,578) .. controls (160.25,579.93) and (158.57,581.5) .. (156.5,581.5) .. controls (154.43,581.5) and (152.75,579.93) .. (152.75,578) -- cycle ;
%Flowchart: Connector [id:dp8438799048927625] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (157.25,550.5) .. controls (157.25,548.57) and (158.93,547) .. (161,547) .. controls (163.07,547) and (164.75,548.57) .. (164.75,550.5) .. controls (164.75,552.43) and (163.07,554) .. (161,554) .. controls (158.93,554) and (157.25,552.43) .. (157.25,550.5) -- cycle ;
%Flowchart: Connector [id:dp9290744106603983] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (190.75,517) .. controls (190.75,515.07) and (192.43,513.5) .. (194.5,513.5) .. controls (196.57,513.5) and (198.25,515.07) .. (198.25,517) .. controls (198.25,518.93) and (196.57,520.5) .. (194.5,520.5) .. controls (192.43,520.5) and (190.75,518.93) .. (190.75,517) -- cycle ;
%Curve Lines [id:da13614427413608077] 
\draw    (221.5,523.5) .. controls (257.27,527.17) and (272.87,549.34) .. (275.36,578.46) ;
\draw [shift={(275.5,580.25)}, rotate = 266.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Flowchart: Connector [id:dp21917952843491717] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (55.75,581) .. controls (55.75,579.07) and (57.43,577.5) .. (59.5,577.5) .. controls (61.57,577.5) and (63.25,579.07) .. (63.25,581) .. controls (63.25,582.93) and (61.57,584.5) .. (59.5,584.5) .. controls (57.43,584.5) and (55.75,582.93) .. (55.75,581) -- cycle ;
%Flowchart: Connector [id:dp8923601395470346] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (95.75,602) .. controls (95.75,600.07) and (97.43,598.5) .. (99.5,598.5) .. controls (101.57,598.5) and (103.25,600.07) .. (103.25,602) .. controls (103.25,603.93) and (101.57,605.5) .. (99.5,605.5) .. controls (97.43,605.5) and (95.75,603.93) .. (95.75,602) -- cycle ;
%Flowchart: Connector [id:dp8165830376021308] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (95.75,554) .. controls (95.75,552.07) and (97.43,550.5) .. (99.5,550.5) .. controls (101.57,550.5) and (103.25,552.07) .. (103.25,554) .. controls (103.25,555.93) and (101.57,557.5) .. (99.5,557.5) .. controls (97.43,557.5) and (95.75,555.93) .. (95.75,554) -- cycle ;
%Flowchart: Connector [id:dp15455602180486072] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (133.75,522) .. controls (133.75,520.07) and (135.43,518.5) .. (137.5,518.5) .. controls (139.57,518.5) and (141.25,520.07) .. (141.25,522) .. controls (141.25,523.93) and (139.57,525.5) .. (137.5,525.5) .. controls (135.43,525.5) and (133.75,523.93) .. (133.75,522) -- cycle ;
%Flowchart: Connector [id:dp04353558502206667] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (134.25,647) .. controls (134.25,645.07) and (135.93,643.5) .. (138,643.5) .. controls (140.07,643.5) and (141.75,645.07) .. (141.75,647) .. controls (141.75,648.93) and (140.07,650.5) .. (138,650.5) .. controls (135.93,650.5) and (134.25,648.93) .. (134.25,647) -- cycle ;
%Flowchart: Connector [id:dp5957454410310341] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (133.75,612.5) .. controls (133.75,610.57) and (135.43,609) .. (137.5,609) .. controls (139.57,609) and (141.25,610.57) .. (141.25,612.5) .. controls (141.25,614.43) and (139.57,616) .. (137.5,616) .. controls (135.43,616) and (133.75,614.43) .. (133.75,612.5) -- cycle ;
%Straight Lines [id:da9027333678593159] 
\draw    (64,584.75) -- (99.5,602) ;
%Straight Lines [id:da8595476470744601] 
\draw    (64.5,578.25) -- (99.5,554) ;
%Straight Lines [id:da40920247500452267] 
\draw    (99.5,602) -- (137.5,612.5) ;
%Straight Lines [id:da4777962458723417] 
\draw    (99.5,602) -- (138,647) ;
%Straight Lines [id:da35116940673857133] 
\draw    (99.5,554) -- (137.5,522) ;
%Straight Lines [id:da15133984940545253] 
\draw    (137.5,522) -- (171,528.25) ;
%Straight Lines [id:da13878678678641077] 
\draw    (137.5,612.5) -- (172.75,622.5) ;
%Curve Lines [id:da31933126655823196] 
\draw    (137.5,522) .. controls (177.5,492) and (244.5,482.75) .. (248.5,514.5) ;
%Curve Lines [id:da7256461207868303] 
\draw    (138,647) .. controls (157.5,653.75) and (190,659.25) .. (221,643) ;
%Rounded Rect [id:dp7699430819469735] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (43.43,523.41) .. controls (43.43,503.1) and (59.9,486.63) .. (80.21,486.63) -- (270.23,486.63) .. controls (290.54,486.63) and (307,503.1) .. (307,523.41) -- (307,633.73) .. controls (307,654.04) and (290.54,670.5) .. (270.23,670.5) -- (80.21,670.5) .. controls (59.9,670.5) and (43.43,654.04) .. (43.43,633.73) -- cycle ;
%Shape: Square [id:dp3164454567608377] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (243.67,513.5) -- (253.33,513.5) -- (253.33,523.17) -- (243.67,523.17) -- cycle ;
%Shape: Square [id:dp04243039147248262] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (169.5,525.75) -- (179.17,525.75) -- (179.17,535.42) -- (169.5,535.42) -- cycle ;
%Shape: Square [id:dp976223416343041] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (172.67,618.5) -- (182.33,618.5) -- (182.33,628.17) -- (172.67,628.17) -- cycle ;
%Shape: Square [id:dp9746772031531981] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (216.17,634.67) -- (225.83,634.67) -- (225.83,644.33) -- (216.17,644.33) -- cycle ;
%Shape: Circle [id:dp27587185912281686] 
\draw   (53.75,581) .. controls (53.75,577.82) and (56.32,575.25) .. (59.5,575.25) .. controls (62.68,575.25) and (65.25,577.82) .. (65.25,581) .. controls (65.25,584.18) and (62.68,586.75) .. (59.5,586.75) .. controls (56.32,586.75) and (53.75,584.18) .. (53.75,581) -- cycle ;

\end{tikzpicture}

==> (inline-27) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,966); %set diagram left start at 0, and has height of 966

%Shape: Boxed Bezier Curve [id:dp11573918754845458] 
\draw    (131.15,702.98) .. controls (148.55,708.02) and (151.53,755.39) .. (130.66,768.5) ;
%Rounded Rect [id:dp1255559649669391] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (46.33,716.31) .. controls (46.33,704.72) and (55.72,695.33) .. (67.31,695.33) -- (287.63,695.33) .. controls (299.21,695.33) and (308.6,704.72) .. (308.6,716.31) -- (308.6,779.23) .. controls (308.6,790.81) and (299.21,800.2) .. (287.63,800.2) -- (67.31,800.2) .. controls (55.72,800.2) and (46.33,790.81) .. (46.33,779.23) -- cycle ;
%Shape: Boxed Bezier Curve [id:dp4504568943889389] 
\draw    (123.81,768.3) .. controls (106.46,763.1) and (103.91,715.7) .. (124.9,702.8) ;
%Flowchart: Connector [id:dp34724128785032793] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (83.61,760.62) .. controls (83.59,762.57) and (81.91,764.13) .. (79.85,764.11) .. controls (77.79,764.09) and (76.14,762.5) .. (76.16,760.55) .. controls (76.17,758.6) and (77.86,757.04) .. (79.92,757.06) .. controls (81.97,757.08) and (83.63,758.67) .. (83.61,760.62) -- cycle ;
%Flowchart: Connector [id:dp6915223126750649] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (70.79,749.41) .. controls (70.77,751.36) and (69.09,752.92) .. (67.03,752.9) .. controls (64.97,752.88) and (63.32,751.29) .. (63.33,749.34) .. controls (63.35,747.39) and (65.03,745.83) .. (67.09,745.85) .. controls (69.15,745.87) and (70.81,747.46) .. (70.79,749.41) -- cycle ;
%Flowchart: Connector [id:dp2417052779406128] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (63.96,735.24) .. controls (63.94,737.18) and (62.26,738.75) .. (60.2,738.73) .. controls (58.14,738.71) and (56.48,737.11) .. (56.5,735.17) .. controls (56.52,733.22) and (58.2,731.65) .. (60.26,731.67) .. controls (62.32,731.69) and (63.98,733.29) .. (63.96,735.24) -- cycle ;
%Flowchart: Connector [id:dp5473201279429878] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (70.06,720.68) .. controls (70.04,722.63) and (68.36,724.19) .. (66.3,724.17) .. controls (64.24,724.15) and (62.58,722.55) .. (62.6,720.61) .. controls (62.62,718.66) and (64.3,717.1) .. (66.36,717.11) .. controls (68.42,717.13) and (70.07,718.73) .. (70.06,720.68) -- cycle ;
%Flowchart: Connector [id:dp12316854972397207] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (83.57,710.22) .. controls (83.56,712.17) and (81.87,713.73) .. (79.81,713.71) .. controls (77.76,713.69) and (76.1,712.1) .. (76.12,710.15) .. controls (76.14,708.2) and (77.82,706.64) .. (79.88,706.66) .. controls (81.94,706.68) and (83.59,708.27) .. (83.57,710.22) -- cycle ;
%Straight Lines [id:da8602100981736813] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (125.01,745.38) -- (86.62,757.62) ;
%Straight Lines [id:da9151601986792632] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (125.07,739.34) -- (73.3,746.91) ;
%Straight Lines [id:da24222422039606673] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (124.61,734.8) -- (65.95,735.25) ;
%Straight Lines [id:da48789687856922526] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (124.65,730.26) -- (72.02,723.22) ;
%Straight Lines [id:da29063892761011956] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (124.69,726.23) -- (85.54,712.76) ;
%Shape: Square [id:dp11341575645969204] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (272.67,708.4) -- (279,708.4) -- (279,714.73) -- (272.67,714.73) -- cycle ;
%Straight Lines [id:da07554883441420435] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (169.7,712.35) -- (130.2,725.35) ;
%Straight Lines [id:da6644825018424207] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (170.9,731.95) -- (131,734.6) ;
%Shape: Boxed Bezier Curve [id:dp8596835500232161] 
\draw    (223.68,702.98) .. controls (206.28,708.02) and (203.3,755.39) .. (224.18,768.5) ;
%Shape: Boxed Bezier Curve [id:dp7013811971111696] 
\draw    (231.03,768.3) .. controls (248.37,763.1) and (250.93,715.7) .. (229.93,702.8) ;
%Flowchart: Connector [id:dp18047049719263097] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (187.22,768.22) .. controls (187.24,770.17) and (188.92,771.73) .. (190.98,771.71) .. controls (193.04,771.69) and (194.7,770.1) .. (194.68,768.15) .. controls (194.66,766.2) and (192.98,764.64) .. (190.92,764.66) .. controls (188.86,764.68) and (187.21,766.27) .. (187.22,768.22) -- cycle ;
%Flowchart: Connector [id:dp8824251277114106] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (199.25,780.61) .. controls (199.26,782.56) and (200.95,784.12) .. (203.01,784.1) .. controls (205.07,784.08) and (206.72,782.49) .. (206.7,780.54) .. controls (206.69,778.59) and (205,777.03) .. (202.94,777.05) .. controls (200.88,777.07) and (199.23,778.66) .. (199.25,780.61) -- cycle ;
%Straight Lines [id:da03456439021509361] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (196.22,765.38) -- (223.8,747) ;
%Straight Lines [id:da08256293042391905] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (230.22,734.8) -- (288.89,735.25) ;
%Straight Lines [id:da17660512538151707] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (230.18,730.26) -- (282.81,723.22) ;
%Straight Lines [id:da8274737502259455] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (230.14,726.23) -- (269.3,712.76) ;
%Straight Lines [id:da4555124791460443] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (185.14,712.35) -- (224.64,725.35) ;
%Straight Lines [id:da021863061200476652] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (183.94,731.95) -- (223.4,734.6) ;
%Straight Lines [id:da2369823592442497] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (170.2,752.2) -- (130.2,746.2) ;
%Straight Lines [id:da2434477266880002] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (223,742.6) -- (181.8,750.2) ;
%Straight Lines [id:da228651746544841] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (208.2,776.6) -- (225.4,752.6) ;
%Shape: Triangle [id:dp20649774060941173] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (177.5,706.53) -- (182.4,715.13) -- (172.6,715.13) -- cycle ;
%Shape: Triangle [id:dp5339986801056535] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (177.9,727.33) -- (182.8,735.93) -- (173,735.93) -- cycle ;
%Shape: Triangle [id:dp4855242109130804] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (177.47,747.2) -- (182.37,755.8) -- (172.57,755.8) -- cycle ;
%Shape: Square [id:dp13072151861001724] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (286.27,719.2) -- (292.6,719.2) -- (292.6,725.53) -- (286.27,725.53) -- cycle ;
%Shape: Square [id:dp7432900393146633] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (291.87,732) -- (298.2,732) -- (298.2,738.33) -- (291.87,738.33) -- cycle ;
%Shape: Square [id:dp627615593037991] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (164.67,764.8) -- (171,764.8) -- (171,771.13) -- (164.67,771.13) -- cycle ;
%Shape: Square [id:dp6458494550044733] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (157.07,779.2) -- (163.4,779.2) -- (163.4,785.53) -- (157.07,785.53) -- cycle ;
%Straight Lines [id:da8388341524345322] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (161.4,767.4) -- (129.8,751.8) ;
%Straight Lines [id:da8440601715881726] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (154.2,782.6) -- (131,758.8) ;

% Text Node
\draw (94.67,766.87) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Omega _{2}$};
% Text Node
\draw (242.21,766.99) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Omega _{1}$};

\end{tikzpicture}

==> (inline-28) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1169); %set diagram left start at 0, and has height of 1169

%Shape: Boxed Bezier Curve [id:dp9632050126486262] 
\draw    (130.82,827.65) .. controls (148.22,832.69) and (151.2,880.06) .. (130.32,893.16) ;
%Rounded Rect [id:dp24483586839167693] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (46,847.8) .. controls (46,832.45) and (58.45,820) .. (73.8,820) -- (389.2,820) .. controls (404.55,820) and (417,832.45) .. (417,847.8) -- (417,931.2) .. controls (417,946.55) and (404.55,959) .. (389.2,959) -- (73.8,959) .. controls (58.45,959) and (46,946.55) .. (46,931.2) -- cycle ;
%Shape: Boxed Bezier Curve [id:dp9920902136077594] 
\draw    (123.48,892.97) .. controls (106.13,887.77) and (103.58,840.37) .. (124.57,827.46) ;
%Flowchart: Connector [id:dp7593441015052234] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (83.28,885.29) .. controls (83.26,887.23) and (81.58,888.8) .. (79.52,888.78) .. controls (77.46,888.76) and (75.8,887.16) .. (75.82,885.21) .. controls (75.84,883.27) and (77.52,881.7) .. (79.58,881.72) .. controls (81.64,881.74) and (83.3,883.34) .. (83.28,885.29) -- cycle ;
%Flowchart: Connector [id:dp14744080330147824] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (70.46,874.08) .. controls (70.44,876.03) and (68.75,877.59) .. (66.7,877.57) .. controls (64.64,877.55) and (62.98,875.96) .. (63,874.01) .. controls (63.02,872.06) and (64.7,870.5) .. (66.76,870.51) .. controls (68.82,870.53) and (70.47,872.13) .. (70.46,874.08) -- cycle ;
%Flowchart: Connector [id:dp6213167276366756] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (63.62,859.9) .. controls (63.61,861.85) and (61.92,863.41) .. (59.86,863.39) .. controls (57.81,863.37) and (56.15,861.78) .. (56.17,859.83) .. controls (56.19,857.88) and (57.87,856.32) .. (59.93,856.34) .. controls (61.99,856.36) and (63.64,857.95) .. (63.62,859.9) -- cycle ;
%Flowchart: Connector [id:dp4730757193957673] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (69.72,845.34) .. controls (69.71,847.29) and (68.02,848.86) .. (65.96,848.84) .. controls (63.9,848.82) and (62.25,847.22) .. (62.27,845.27) .. controls (62.29,843.33) and (63.97,841.76) .. (66.03,841.78) .. controls (68.09,841.8) and (69.74,843.4) .. (69.72,845.34) -- cycle ;
%Flowchart: Connector [id:dp8049405999572925] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (83.24,834.89) .. controls (83.22,836.84) and (81.54,838.4) .. (79.48,838.38) .. controls (77.42,838.36) and (75.77,836.76) .. (75.79,834.82) .. controls (75.8,832.87) and (77.49,831.31) .. (79.55,831.32) .. controls (81.6,831.34) and (83.26,832.94) .. (83.24,834.89) -- cycle ;
%Straight Lines [id:da7698925072838598] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (124.68,870.05) -- (86.29,882.29) ;
%Straight Lines [id:da7523548359120906] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (124.73,864) -- (72.96,871.58) ;
%Straight Lines [id:da309336101049404] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (124.28,859.46) -- (65.61,859.92) ;
%Straight Lines [id:da8692989727147902] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (124.32,854.93) -- (71.69,847.88) ;
%Straight Lines [id:da9598272312681648] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (124.36,850.9) -- (85.21,837.43) ;
%Straight Lines [id:da1772370116247659] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (169.37,837.02) -- (129.87,850.02) ;
%Straight Lines [id:da6452072266615976] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (170.57,856.62) -- (130.67,859.27) ;
%Shape: Boxed Bezier Curve [id:dp8893789555244807] 
\draw    (223.35,827.65) .. controls (205.95,832.69) and (202.97,880.06) .. (223.85,893.16) ;
%Shape: Boxed Bezier Curve [id:dp731397985362245] 
\draw    (230.69,892.97) .. controls (248.04,887.77) and (250.59,840.37) .. (229.6,827.46) ;
%Flowchart: Connector [id:dp3247063213737771] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (186.89,892.89) .. controls (186.91,894.83) and (188.59,896.4) .. (190.65,896.38) .. controls (192.71,896.36) and (194.36,894.76) .. (194.35,892.81) .. controls (194.33,890.87) and (192.65,889.3) .. (190.59,889.32) .. controls (188.53,889.34) and (186.87,890.94) .. (186.89,892.89) -- cycle ;
%Flowchart: Connector [id:dp4841665717853145] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (198.91,905.28) .. controls (198.93,907.23) and (200.61,908.79) .. (202.67,908.77) .. controls (204.73,908.75) and (206.39,907.16) .. (206.37,905.21) .. controls (206.35,903.26) and (204.67,901.7) .. (202.61,901.71) .. controls (200.55,901.73) and (198.9,903.33) .. (198.91,905.28) -- cycle ;
%Straight Lines [id:da1733390114718909] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (195.89,890.05) -- (223.47,871.67) ;
%Straight Lines [id:da6400182193423596] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (229.89,859.46) -- (302.67,882.33) ;
%Straight Lines [id:da27551624600839086] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (229.85,854.93) -- (296.67,863.67) ;
%Straight Lines [id:da06844365076897785] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (229.81,850.9) -- (294.67,843) ;
%Straight Lines [id:da5616622980533938] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (184.8,837.02) -- (224.3,850.02) ;
%Straight Lines [id:da6777704003298994] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (183.6,856.62) -- (223.07,859.27) ;
%Straight Lines [id:da16741049688470455] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (169.87,876.87) -- (129.87,870.87) ;
%Straight Lines [id:da13215048916373884] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (222.67,867.27) -- (181.47,874.87) ;
%Straight Lines [id:da9172937729675898] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (207.87,901.27) -- (225.07,877.27) ;
%Shape: Arc [id:dp13972239539843279] 
\draw  [draw opacity=0] (371.67,909.67) .. controls (371.67,909.67) and (371.67,909.67) .. (371.67,909.67) .. controls (355.1,909.67) and (341.67,896.24) .. (341.67,879.67) .. controls (341.67,863.1) and (355.1,849.67) .. (371.67,849.67) .. controls (371.67,849.67) and (371.67,849.67) .. (371.67,849.67) -- (371.67,879.67) -- cycle ; \draw   (371.67,909.67) .. controls (371.67,909.67) and (371.67,909.67) .. (371.67,909.67) .. controls (355.1,909.67) and (341.67,896.24) .. (341.67,879.67) .. controls (341.67,863.1) and (355.1,849.67) .. (371.67,849.67) .. controls (371.67,849.67) and (371.67,849.67) .. (371.67,849.67) ;  
%Shape: Square [id:dp3539689530387138] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (297.67,840.8) -- (304,840.8) -- (304,847.13) -- (297.67,847.13) -- cycle ;
%Shape: Square [id:dp16009361265378108] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (300.33,860.13) -- (306.67,860.13) -- (306.67,866.47) -- (300.33,866.47) -- cycle ;
%Shape: Square [id:dp8530329737575371] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (307,878.8) -- (313.33,878.8) -- (313.33,885.13) -- (307,885.13) -- cycle ;
%Straight Lines [id:da07943194779180751] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (317.33,880.33) -- (356,875.67) ;
%Straight Lines [id:da18298532102181087] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (310.56,864.13) -- (357.33,870.33) ;
%Straight Lines [id:da0001921972625718027] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (307.89,843.46) -- (360.67,864.33) ;
%Flowchart: Connector [id:dp34417800004580434] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (332.91,924.61) .. controls (332.93,926.56) and (334.61,928.12) .. (336.67,928.1) .. controls (338.73,928.08) and (340.39,926.49) .. (340.37,924.54) .. controls (340.35,922.59) and (338.67,921.03) .. (336.61,921.05) .. controls (334.55,921.07) and (332.9,922.66) .. (332.91,924.61) -- cycle ;
%Flowchart: Connector [id:dp5370561240847171] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (349.58,934.61) .. controls (349.6,936.56) and (351.28,938.12) .. (353.34,938.1) .. controls (355.4,938.08) and (357.05,936.49) .. (357.04,934.54) .. controls (357.02,932.59) and (355.33,931.03) .. (353.28,931.05) .. controls (351.22,931.07) and (349.56,932.66) .. (349.58,934.61) -- cycle ;
%Straight Lines [id:da062339122217172305] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (339.89,918.13) -- (360.67,889) ;
%Straight Lines [id:da20258402078635696] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (355.89,928.8) -- (365.33,893) ;
%Straight Lines [id:da033872665754743014] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (323.89,896.13) -- (357.33,881.67) ;
%Straight Lines [id:da7233947359658499] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (327.22,912.13) -- (358,886.33) ;
%Curve Lines [id:da4287164748692385] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (131.33,878.33) .. controls (172.67,931.67) and (293.33,941) .. (310.67,901.67) ;
%Curve Lines [id:da3448032463784516] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (129.33,884.33) .. controls (162.67,943) and (275.33,949) .. (315.33,919) ;
%Shape: Triangle [id:dp5465307608346281] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (177.5,833.67) -- (181.67,841) -- (173.33,841) -- cycle ;
%Shape: Triangle [id:dp9138373539155851] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (176.44,852.28) -- (180.6,859.62) -- (172.27,859.62) -- cycle ;
%Shape: Triangle [id:dp5364111114439774] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (176.5,871.67) -- (180.67,879) -- (172.33,879) -- cycle ;
%Shape: Triangle [id:dp7808073373096347] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (317.5,893.17) -- (321.67,900.5) -- (313.33,900.5) -- cycle ;
%Shape: Triangle [id:dp15459375283317112] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (322.5,910.67) -- (326.67,918) -- (318.33,918) -- cycle ;

% Text Node
\draw (94.33,891.54) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Omega _{2}$};
% Text Node
\draw (241.88,891.66) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Omega _{1}$};
% Text Node
\draw (381,909.33) node [anchor=north west][inner sep=0.75pt]    {$F$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1169); %set diagram left start at 0, and has height of 1169

%Shape: Boxed Bezier Curve [id:dp9632050126486262] 
\draw    (130.82,827.65) .. controls (148.22,832.69) and (151.2,880.06) .. (130.32,893.16) ;
%Rounded Rect [id:dp24483586839167693] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (46,847.8) .. controls (46,832.45) and (58.45,820) .. (73.8,820) -- (389.2,820) .. controls (404.55,820) and (417,832.45) .. (417,847.8) -- (417,931.2) .. controls (417,946.55) and (404.55,959) .. (389.2,959) -- (73.8,959) .. controls (58.45,959) and (46,946.55) .. (46,931.2) -- cycle ;
%Shape: Boxed Bezier Curve [id:dp9920902136077594] 
\draw    (123.48,892.97) .. controls (106.13,887.77) and (103.58,840.37) .. (124.57,827.46) ;
%Flowchart: Connector [id:dp7593441015052234] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (83.28,885.29) .. controls (83.26,887.23) and (81.58,888.8) .. (79.52,888.78) .. controls (77.46,888.76) and (75.8,887.16) .. (75.82,885.21) .. controls (75.84,883.27) and (77.52,881.7) .. (79.58,881.72) .. controls (81.64,881.74) and (83.3,883.34) .. (83.28,885.29) -- cycle ;
%Flowchart: Connector [id:dp14744080330147824] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (70.46,874.08) .. controls (70.44,876.03) and (68.75,877.59) .. (66.7,877.57) .. controls (64.64,877.55) and (62.98,875.96) .. (63,874.01) .. controls (63.02,872.06) and (64.7,870.5) .. (66.76,870.51) .. controls (68.82,870.53) and (70.47,872.13) .. (70.46,874.08) -- cycle ;
%Flowchart: Connector [id:dp6213167276366756] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (63.62,859.9) .. controls (63.61,861.85) and (61.92,863.41) .. (59.86,863.39) .. controls (57.81,863.37) and (56.15,861.78) .. (56.17,859.83) .. controls (56.19,857.88) and (57.87,856.32) .. (59.93,856.34) .. controls (61.99,856.36) and (63.64,857.95) .. (63.62,859.9) -- cycle ;
%Flowchart: Connector [id:dp4730757193957673] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (69.72,845.34) .. controls (69.71,847.29) and (68.02,848.86) .. (65.96,848.84) .. controls (63.9,848.82) and (62.25,847.22) .. (62.27,845.27) .. controls (62.29,843.33) and (63.97,841.76) .. (66.03,841.78) .. controls (68.09,841.8) and (69.74,843.4) .. (69.72,845.34) -- cycle ;
%Flowchart: Connector [id:dp8049405999572925] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (83.24,834.89) .. controls (83.22,836.84) and (81.54,838.4) .. (79.48,838.38) .. controls (77.42,838.36) and (75.77,836.76) .. (75.79,834.82) .. controls (75.8,832.87) and (77.49,831.31) .. (79.55,831.32) .. controls (81.6,831.34) and (83.26,832.94) .. (83.24,834.89) -- cycle ;
%Straight Lines [id:da7698925072838598] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (124.68,870.05) -- (86.29,882.29) ;
%Straight Lines [id:da7523548359120906] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (124.73,864) -- (72.96,871.58) ;
%Straight Lines [id:da309336101049404] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (124.28,859.46) -- (65.61,859.92) ;
%Straight Lines [id:da8692989727147902] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (124.32,854.93) -- (71.69,847.88) ;
%Straight Lines [id:da9598272312681648] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (124.36,850.9) -- (85.21,837.43) ;
%Straight Lines [id:da1772370116247659] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (169.37,837.02) -- (129.87,850.02) ;
%Straight Lines [id:da6452072266615976] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (170.57,856.62) -- (130.67,859.27) ;
%Shape: Boxed Bezier Curve [id:dp8893789555244807] 
\draw    (223.35,827.65) .. controls (205.95,832.69) and (202.97,880.06) .. (223.85,893.16) ;
%Shape: Boxed Bezier Curve [id:dp731397985362245] 
\draw    (230.69,892.97) .. controls (248.04,887.77) and (250.59,840.37) .. (229.6,827.46) ;
%Flowchart: Connector [id:dp3247063213737771] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (186.89,892.89) .. controls (186.91,894.83) and (188.59,896.4) .. (190.65,896.38) .. controls (192.71,896.36) and (194.36,894.76) .. (194.35,892.81) .. controls (194.33,890.87) and (192.65,889.3) .. (190.59,889.32) .. controls (188.53,889.34) and (186.87,890.94) .. (186.89,892.89) -- cycle ;
%Flowchart: Connector [id:dp4841665717853145] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (198.91,905.28) .. controls (198.93,907.23) and (200.61,908.79) .. (202.67,908.77) .. controls (204.73,908.75) and (206.39,907.16) .. (206.37,905.21) .. controls (206.35,903.26) and (204.67,901.7) .. (202.61,901.71) .. controls (200.55,901.73) and (198.9,903.33) .. (198.91,905.28) -- cycle ;
%Straight Lines [id:da1733390114718909] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (195.89,890.05) -- (223.47,871.67) ;
%Straight Lines [id:da6400182193423596] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (229.89,859.46) -- (302.67,882.33) ;
%Straight Lines [id:da27551624600839086] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (229.85,854.93) -- (296.67,863.67) ;
%Straight Lines [id:da06844365076897785] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (229.81,850.9) -- (294.67,843) ;
%Straight Lines [id:da5616622980533938] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (184.8,837.02) -- (224.3,850.02) ;
%Straight Lines [id:da6777704003298994] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (183.6,856.62) -- (223.07,859.27) ;
%Straight Lines [id:da16741049688470455] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (169.87,876.87) -- (129.87,870.87) ;
%Straight Lines [id:da13215048916373884] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (222.67,867.27) -- (181.47,874.87) ;
%Straight Lines [id:da9172937729675898] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (207.87,901.27) -- (225.07,877.27) ;
%Shape: Arc [id:dp13972239539843279] 
\draw  [draw opacity=0] (371.67,909.67) .. controls (371.67,909.67) and (371.67,909.67) .. (371.67,909.67) .. controls (355.1,909.67) and (341.67,896.24) .. (341.67,879.67) .. controls (341.67,863.1) and (355.1,849.67) .. (371.67,849.67) .. controls (371.67,849.67) and (371.67,849.67) .. (371.67,849.67) -- (371.67,879.67) -- cycle ; \draw   (371.67,909.67) .. controls (371.67,909.67) and (371.67,909.67) .. (371.67,909.67) .. controls (355.1,909.67) and (341.67,896.24) .. (341.67,879.67) .. controls (341.67,863.1) and (355.1,849.67) .. (371.67,849.67) .. controls (371.67,849.67) and (371.67,849.67) .. (371.67,849.67) ;  
%Shape: Square [id:dp3539689530387138] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (297.67,840.8) -- (304,840.8) -- (304,847.13) -- (297.67,847.13) -- cycle ;
%Shape: Square [id:dp16009361265378108] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (300.33,860.13) -- (306.67,860.13) -- (306.67,866.47) -- (300.33,866.47) -- cycle ;
%Shape: Square [id:dp8530329737575371] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (307,878.8) -- (313.33,878.8) -- (313.33,885.13) -- (307,885.13) -- cycle ;
%Straight Lines [id:da07943194779180751] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (317.33,880.33) -- (356,875.67) ;
%Straight Lines [id:da18298532102181087] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (310.56,864.13) -- (357.33,870.33) ;
%Straight Lines [id:da0001921972625718027] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (307.89,843.46) -- (360.67,864.33) ;
%Flowchart: Connector [id:dp34417800004580434] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (332.91,924.61) .. controls (332.93,926.56) and (334.61,928.12) .. (336.67,928.1) .. controls (338.73,928.08) and (340.39,926.49) .. (340.37,924.54) .. controls (340.35,922.59) and (338.67,921.03) .. (336.61,921.05) .. controls (334.55,921.07) and (332.9,922.66) .. (332.91,924.61) -- cycle ;
%Flowchart: Connector [id:dp5370561240847171] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (349.58,934.61) .. controls (349.6,936.56) and (351.28,938.12) .. (353.34,938.1) .. controls (355.4,938.08) and (357.05,936.49) .. (357.04,934.54) .. controls (357.02,932.59) and (355.33,931.03) .. (353.28,931.05) .. controls (351.22,931.07) and (349.56,932.66) .. (349.58,934.61) -- cycle ;
%Straight Lines [id:da062339122217172305] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (339.89,918.13) -- (360.67,889) ;
%Straight Lines [id:da20258402078635696] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (355.89,928.8) -- (365.33,893) ;
%Shape: Square [id:dp7277968446587306] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (313.67,892.8) -- (320,892.8) -- (320,899.13) -- (313.67,899.13) -- cycle ;
%Shape: Square [id:dp7942031973443133] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (317.67,910.13) -- (324,910.13) -- (324,916.47) -- (317.67,916.47) -- cycle ;
%Straight Lines [id:da033872665754743014] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (323.89,896.13) -- (357.33,881.67) ;
%Straight Lines [id:da7233947359658499] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (327.22,912.13) -- (358,886.33) ;
%Curve Lines [id:da4287164748692385] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (131.33,878.33) .. controls (172.67,931.67) and (293.33,941) .. (310.67,901.67) ;
%Curve Lines [id:da3448032463784516] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (129.33,884.33) .. controls (162.67,943) and (275.33,949) .. (315.33,919) ;
%Shape: Triangle [id:dp5465307608346281] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (177.5,833.67) -- (181.67,841) -- (173.33,841) -- cycle ;
%Shape: Triangle [id:dp9138373539155851] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (176.44,852.28) -- (180.6,859.62) -- (172.27,859.62) -- cycle ;
%Shape: Triangle [id:dp5364111114439774] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (176.5,871.67) -- (180.67,879) -- (172.33,879) -- cycle ;

% Text Node
\draw (94.33,891.54) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Omega _{2}$};
% Text Node
\draw (241.88,891.66) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Omega _{1}$};
% Text Node
\draw (381,909.33) node [anchor=north west][inner sep=0.75pt]    {$F$};

\end{tikzpicture}

==> (inline-29) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1169); %set diagram left start at 0, and has height of 1169

%Rounded Rect [id:dp6164933261750758] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (13,1002.8) .. controls (13,987.45) and (25.45,975) .. (40.8,975) -- (290.87,975) .. controls (306.22,975) and (318.67,987.45) .. (318.67,1002.8) -- (318.67,1086.2) .. controls (318.67,1101.55) and (306.22,1114) .. (290.87,1114) -- (40.8,1114) .. controls (25.45,1114) and (13,1101.55) .. (13,1086.2) -- cycle ;
%Straight Lines [id:da6235256749336111] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (90.37,992.02) -- (50.87,1005.02) ;
%Straight Lines [id:da3354944710062784] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (91.57,1011.62) -- (51.67,1014.27) ;
%Shape: Boxed Bezier Curve [id:dp970018052581342] 
\draw    (144.35,982.65) .. controls (126.95,987.69) and (123.97,1035.06) .. (144.85,1048.16) ;
%Shape: Boxed Bezier Curve [id:dp8211616871524063] 
\draw    (151.69,1047.97) .. controls (169.04,1042.77) and (171.59,995.37) .. (150.6,982.46) ;
%Flowchart: Connector [id:dp82978534606882] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (153.07,1069.89) .. controls (153.05,1071.83) and (151.37,1073.4) .. (149.31,1073.38) .. controls (147.25,1073.36) and (145.59,1071.76) .. (145.61,1069.81) .. controls (145.63,1067.87) and (147.31,1066.3) .. (149.37,1066.32) .. controls (151.43,1066.34) and (153.08,1067.94) .. (153.07,1069.89) -- cycle ;
%Flowchart: Connector [id:dp08741081516908067] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (153.04,1082.28) .. controls (153.03,1084.23) and (151.34,1085.79) .. (149.28,1085.77) .. controls (147.22,1085.75) and (145.57,1084.16) .. (145.59,1082.21) .. controls (145.61,1080.26) and (147.29,1078.7) .. (149.35,1078.71) .. controls (151.41,1078.73) and (153.06,1080.33) .. (153.04,1082.28) -- cycle ;
%Straight Lines [id:da9054624357230294] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (150.89,1014.46) -- (223.67,1037.33) ;
%Straight Lines [id:da703221774167657] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (150.85,1009.93) -- (217.67,1018.67) ;
%Straight Lines [id:da29916502505517917] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (150.81,1005.9) -- (215.67,998) ;
%Straight Lines [id:da3047833100835686] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (105.8,992.02) -- (145.3,1005.02) ;
%Straight Lines [id:da399557637445886] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (104.6,1011.62) -- (144.07,1014.27) ;
%Straight Lines [id:da0776359120223582] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (90.87,1031.87) -- (50.87,1025.87) ;
%Straight Lines [id:da8550673348128239] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (143.67,1022.27) -- (102.47,1029.87) ;
%Shape: Arc [id:dp458823039604797] 
\draw  [draw opacity=0] (292.67,1064.67) .. controls (292.67,1064.67) and (292.67,1064.67) .. (292.67,1064.67) .. controls (276.1,1064.67) and (262.67,1051.24) .. (262.67,1034.67) .. controls (262.67,1018.1) and (276.1,1004.67) .. (292.67,1004.67) .. controls (292.67,1004.67) and (292.67,1004.67) .. (292.67,1004.67) -- (292.67,1034.67) -- cycle ; \draw   (292.67,1064.67) .. controls (292.67,1064.67) and (292.67,1064.67) .. (292.67,1064.67) .. controls (276.1,1064.67) and (262.67,1051.24) .. (262.67,1034.67) .. controls (262.67,1018.1) and (276.1,1004.67) .. (292.67,1004.67) .. controls (292.67,1004.67) and (292.67,1004.67) .. (292.67,1004.67) ;  
%Shape: Square [id:dp7268286934487886] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (94.33,989.13) -- (100.67,989.13) -- (100.67,995.47) -- (94.33,995.47) -- cycle ;
%Shape: Square [id:dp4133351625426802] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (94.67,1009.13) -- (101,1009.13) -- (101,1015.47) -- (94.67,1015.47) -- cycle ;
%Shape: Square [id:dp8118159901685078] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (93.13,1028.87) -- (99.47,1028.87) -- (99.47,1035.2) -- (93.13,1035.2) -- cycle ;
%Straight Lines [id:da0722399598407375] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (238.33,1035.33) -- (277,1030.67) ;
%Straight Lines [id:da4901487384185028] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (231.56,1019.13) -- (278.33,1025.33) ;
%Straight Lines [id:da9620503901040429] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (228.89,998.46) -- (281.67,1019.33) ;
%Flowchart: Connector [id:dp28608295417224605] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (145.25,1095.61) .. controls (145.26,1097.56) and (146.95,1099.12) .. (149.01,1099.1) .. controls (151.07,1099.08) and (152.72,1097.49) .. (152.7,1095.54) .. controls (152.69,1093.59) and (151,1092.03) .. (148.94,1092.05) .. controls (146.88,1092.07) and (145.23,1093.66) .. (145.25,1095.61) -- cycle ;
%Shape: Arc [id:dp45236650510407816] 
\draw  [draw opacity=0] (35.67,1049.67) .. controls (52.24,1049.67) and (65.67,1036.24) .. (65.67,1019.67) .. controls (65.67,1003.1) and (52.24,989.67) .. (35.67,989.67) -- (35.67,1019.67) -- cycle ; \draw   (35.67,1049.67) .. controls (52.24,1049.67) and (65.67,1036.24) .. (65.67,1019.67) .. controls (65.67,1003.1) and (52.24,989.67) .. (35.67,989.67) ;  
%Flowchart: Connector [id:dp2544570827553483] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (225.89,997.46) .. controls (225.87,999.41) and (224.19,1000.97) .. (222.13,1000.95) .. controls (220.07,1000.94) and (218.42,999.34) .. (218.43,997.39) .. controls (218.45,995.44) and (220.13,993.88) .. (222.19,993.9) .. controls (224.25,993.92) and (225.91,995.51) .. (225.89,997.46) -- cycle ;
%Flowchart: Connector [id:dp14998449497280997] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (229.71,1019.28) .. controls (229.69,1021.23) and (228.01,1022.79) .. (225.95,1022.77) .. controls (223.89,1022.75) and (222.24,1021.16) .. (222.25,1019.21) .. controls (222.27,1017.26) and (223.96,1015.7) .. (226.01,1015.71) .. controls (228.07,1015.73) and (229.73,1017.33) .. (229.71,1019.28) -- cycle ;
%Flowchart: Connector [id:dp6330282414845319] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (227.25,1036.61) .. controls (227.26,1038.56) and (228.95,1040.12) .. (231.01,1040.1) .. controls (233.07,1040.08) and (234.72,1038.49) .. (234.7,1036.54) .. controls (234.69,1034.59) and (233,1033.03) .. (230.94,1033.05) .. controls (228.88,1033.07) and (227.23,1034.66) .. (227.25,1036.61) -- cycle ;
%Curve Lines [id:da3794422158696127] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (48.33,1036.67) .. controls (74.67,1048.67) and (108.67,1066) .. (140.67,1070) ;
%Curve Lines [id:da7434563440815816] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (43.67,1042) .. controls (70,1054) and (108.67,1078.67) .. (140.67,1082.67) ;
%Curve Lines [id:da8151509740014844] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (39,1044.67) .. controls (63.33,1063.33) and (107.33,1092.67) .. (139.33,1096.67) ;
%Curve Lines [id:da27026756634319193] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (156.67,1071.33) .. controls (202,1074.67) and (235.67,1067.67) .. (275.67,1037.67) ;
%Curve Lines [id:da5406490952954337] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (156.67,1082.67) .. controls (202,1086) and (240.33,1077.67) .. (280.33,1047.67) ;
%Curve Lines [id:da7671058118359895] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (156.67,1096) .. controls (202,1099.33) and (246.33,1085) .. (286.33,1055) ;
%Rounded Rect [id:dp7830751466892181] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (347.67,1002.47) .. controls (347.67,987.11) and (360.11,974.67) .. (375.47,974.67) -- (625.53,974.67) .. controls (640.89,974.67) and (653.33,987.11) .. (653.33,1002.47) -- (653.33,1085.87) .. controls (653.33,1101.22) and (640.89,1113.67) .. (625.53,1113.67) -- (375.47,1113.67) .. controls (360.11,1113.67) and (347.67,1101.22) .. (347.67,1085.87) -- cycle ;
%Straight Lines [id:da005494706814367589] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (425.03,991.68) -- (385.53,1004.68) ;
%Straight Lines [id:da7521032139597394] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (426.23,1011.28) -- (386.33,1013.93) ;
%Shape: Boxed Bezier Curve [id:dp29985243693691754] 
\draw    (479.02,982.32) .. controls (461.62,987.35) and (458.64,1034.73) .. (479.51,1047.83) ;
%Shape: Boxed Bezier Curve [id:dp22040387436358566] 
\draw    (486.36,1047.64) .. controls (503.71,1042.43) and (506.26,995.04) .. (485.27,982.13) ;
%Flowchart: Connector [id:dp11099450698630853] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (487.73,1069.55) .. controls (487.72,1071.5) and (486.03,1073.06) .. (483.97,1073.04) .. controls (481.91,1073.02) and (480.26,1071.43) .. (480.28,1069.48) .. controls (480.29,1067.53) and (481.98,1065.97) .. (484.04,1065.99) .. controls (486.1,1066.01) and (487.75,1067.6) .. (487.73,1069.55) -- cycle ;
%Flowchart: Connector [id:dp24940396653007846] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (487.71,1081.94) .. controls (487.69,1083.89) and (486.01,1085.46) .. (483.95,1085.44) .. controls (481.89,1085.42) and (480.24,1083.82) .. (480.25,1081.87) .. controls (480.27,1079.93) and (481.96,1078.36) .. (484.01,1078.38) .. controls (486.07,1078.4) and (487.73,1080) .. (487.71,1081.94) -- cycle ;
%Straight Lines [id:da08065655412641592] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (485.56,1014.13) -- (558.33,1037) ;
%Straight Lines [id:da4431343497932212] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (485.51,1009.59) -- (552.33,1018.33) ;
%Straight Lines [id:da969278289918329] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (485.48,1005.56) -- (550.33,997.67) ;
%Straight Lines [id:da8133091150786929] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (440.47,991.68) -- (479.97,1004.68) ;
%Straight Lines [id:da10743477362727427] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (439.27,1011.28) -- (478.73,1013.93) ;
%Straight Lines [id:da8103090546898173] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (425.53,1031.53) -- (385.53,1025.53) ;
%Straight Lines [id:da6739821995047408] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (478.33,1021.93) -- (437.13,1029.53) ;
%Shape: Arc [id:dp4930321116937155] 
\draw  [draw opacity=0] (627.33,1064.33) .. controls (627.33,1064.33) and (627.33,1064.33) .. (627.33,1064.33) .. controls (610.76,1064.33) and (597.33,1050.9) .. (597.33,1034.33) .. controls (597.33,1017.76) and (610.76,1004.33) .. (627.33,1004.33) .. controls (627.33,1004.33) and (627.33,1004.33) .. (627.33,1004.33) -- (627.33,1034.33) -- cycle ; \draw   (627.33,1064.33) .. controls (627.33,1064.33) and (627.33,1064.33) .. (627.33,1064.33) .. controls (610.76,1064.33) and (597.33,1050.9) .. (597.33,1034.33) .. controls (597.33,1017.76) and (610.76,1004.33) .. (627.33,1004.33) .. controls (627.33,1004.33) and (627.33,1004.33) .. (627.33,1004.33) ;  
%Shape: Square [id:dp10267231285536194] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (554.33,994.47) -- (560.67,994.47) -- (560.67,1000.8) -- (554.33,1000.8) -- cycle ;
%Shape: Square [id:dp9454255804752927] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (556.33,1016.13) -- (562.67,1016.13) -- (562.67,1022.47) -- (556.33,1022.47) -- cycle ;
%Shape: Square [id:dp6974606936627059] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (562.8,1033.87) -- (569.13,1033.87) -- (569.13,1040.2) -- (562.8,1040.2) -- cycle ;
%Straight Lines [id:da403555888575182] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (573,1035) -- (611.67,1030.33) ;
%Straight Lines [id:da25274867819087743] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (566.22,1018.8) -- (613,1025) ;
%Straight Lines [id:da03092040124675166] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (563.56,998.13) -- (616.33,1019) ;
%Flowchart: Connector [id:dp19478302752243448] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (479.91,1095.28) .. controls (479.93,1097.23) and (481.61,1098.79) .. (483.67,1098.77) .. controls (485.73,1098.75) and (487.39,1097.16) .. (487.37,1095.21) .. controls (487.35,1093.26) and (485.67,1091.7) .. (483.61,1091.71) .. controls (481.55,1091.73) and (479.9,1093.33) .. (479.91,1095.28) -- cycle ;
%Shape: Arc [id:dp047210362803154604] 
\draw  [draw opacity=0] (370.33,1049.33) .. controls (370.33,1049.33) and (370.33,1049.33) .. (370.33,1049.33) .. controls (386.9,1049.33) and (400.33,1035.9) .. (400.33,1019.33) .. controls (400.33,1002.76) and (386.9,989.33) .. (370.33,989.33) .. controls (370.33,989.33) and (370.33,989.33) .. (370.33,989.33) -- (370.33,1019.33) -- cycle ; \draw   (370.33,1049.33) .. controls (370.33,1049.33) and (370.33,1049.33) .. (370.33,1049.33) .. controls (386.9,1049.33) and (400.33,1035.9) .. (400.33,1019.33) .. controls (400.33,1002.76) and (386.9,989.33) .. (370.33,989.33) .. controls (370.33,989.33) and (370.33,989.33) .. (370.33,989.33) ;  
%Flowchart: Connector [id:dp5784288243653546] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (436.47,991.68) .. controls (436.45,993.63) and (434.77,995.19) .. (432.71,995.18) .. controls (430.65,995.16) and (429,993.56) .. (429.01,991.61) .. controls (429.03,989.66) and (430.71,988.1) .. (432.77,988.12) .. controls (434.83,988.14) and (436.49,989.74) .. (436.47,991.68) -- cycle ;
%Flowchart: Connector [id:dp7784715142619782] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (436.69,1011.35) .. controls (436.67,1013.3) and (434.99,1014.87) .. (432.93,1014.85) .. controls (430.87,1014.83) and (429.22,1013.23) .. (429.23,1011.28) .. controls (429.25,1009.34) and (430.93,1007.77) .. (432.99,1007.79) .. controls (435.05,1007.81) and (436.71,1009.41) .. (436.69,1011.35) -- cycle ;
%Flowchart: Connector [id:dp5810622906325873] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (427.91,1031.61) .. controls (427.93,1033.56) and (429.61,1035.12) .. (431.67,1035.1) .. controls (433.73,1035.08) and (435.39,1033.49) .. (435.37,1031.54) .. controls (435.35,1029.59) and (433.67,1028.03) .. (431.61,1028.05) .. controls (429.55,1028.07) and (427.9,1029.66) .. (427.91,1031.61) -- cycle ;
%Curve Lines [id:da9179747963969165] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (383,1036.33) .. controls (409.33,1048.33) and (443.33,1065.67) .. (475.33,1069.67) ;
%Curve Lines [id:da04638176603391586] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (378.33,1041.67) .. controls (404.67,1053.67) and (443.33,1078.33) .. (475.33,1082.33) ;
%Curve Lines [id:da3843976867944643] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (373.67,1044.33) .. controls (398,1063) and (442,1092.33) .. (474,1096.33) ;
%Curve Lines [id:da43257320254159826] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (491.33,1071) .. controls (536.67,1074.33) and (570.33,1067.33) .. (610.33,1037.33) ;
%Curve Lines [id:da04965162297414927] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (491.33,1082.33) .. controls (536.67,1085.67) and (575,1077.33) .. (615,1047.33) ;
%Curve Lines [id:da4756019244848291] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (491.33,1095.67) .. controls (536.67,1099) and (581,1084.67) .. (621,1054.67) ;

% Text Node
\draw (34.33,1058.54) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle F$};
% Text Node
\draw (162.88,1046.66) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Omega $};
% Text Node
\draw (282.33,1069.33) node [anchor=north west][inner sep=0.75pt]    {$G$};
% Text Node
\draw (319.67,1027) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (63.67,1115.33) node [anchor=north west][inner sep=0.75pt]    {$\langle \ \Omega ( X,D) F( X) ,\ G( X) \ \rangle $};
% Text Node
\draw (369,1058.21) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle F$};
% Text Node
\draw (497.54,1046.32) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Omega $};
% Text Node
\draw (617,1069) node [anchor=north west][inner sep=0.75pt]    {$G$};
% Text Node
\draw (398.33,1115) node [anchor=north west][inner sep=0.75pt]    {$\langle \ F( X) ,\ \Omega ( D,X) G( X) \ \rangle $};
\end{tikzpicture}

==> (inline-30) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1169); %set diagram left start at 0, and has height of 1169

%Shape: Arc [id:dp12833538702858704] 
\draw  [draw opacity=0] (388.33,569.33) .. controls (388.33,569.33) and (388.33,569.33) .. (388.33,569.33) .. controls (404.9,569.33) and (418.33,555.9) .. (418.33,539.33) .. controls (418.33,522.76) and (404.9,509.33) .. (388.33,509.33) .. controls (388.33,509.33) and (388.33,509.33) .. (388.33,509.33) -- (388.33,539.33) -- cycle ; \draw   (388.33,569.33) .. controls (388.33,569.33) and (388.33,569.33) .. (388.33,569.33) .. controls (404.9,569.33) and (418.33,555.9) .. (418.33,539.33) .. controls (418.33,522.76) and (404.9,509.33) .. (388.33,509.33) .. controls (388.33,509.33) and (388.33,509.33) .. (388.33,509.33) ;  
%Shape: Arc [id:dp9600706561433372] 
\draw  [draw opacity=0] (492.33,569.33) .. controls (492.33,569.33) and (492.33,569.33) .. (492.33,569.33) .. controls (475.76,569.33) and (462.33,555.9) .. (462.33,539.33) .. controls (462.33,522.76) and (475.76,509.33) .. (492.33,509.33) .. controls (492.33,509.33) and (492.33,509.33) .. (492.33,509.33) -- (492.33,539.33) -- cycle ; \draw   (492.33,569.33) .. controls (492.33,569.33) and (492.33,569.33) .. (492.33,569.33) .. controls (475.76,569.33) and (462.33,555.9) .. (462.33,539.33) .. controls (462.33,522.76) and (475.76,509.33) .. (492.33,509.33) .. controls (492.33,509.33) and (492.33,509.33) .. (492.33,509.33) ;  
%Shape: Square [id:dp9903608053301074] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (435.17,500.5) -- (444.83,500.5) -- (444.83,510.17) -- (435.17,510.17) -- cycle ;
%Shape: Square [id:dp6790553934107819] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (435.17,520.5) -- (444.83,520.5) -- (444.83,530.17) -- (435.17,530.17) -- cycle ;
%Shape: Square [id:dp9314287620887307] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (435.17,540.5) -- (444.83,540.5) -- (444.83,550.17) -- (435.17,550.17) -- cycle ;
%Flowchart: Connector [id:dp9767904894933084] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (436.25,565.33) .. controls (436.25,563.4) and (437.93,561.83) .. (440,561.83) .. controls (442.07,561.83) and (443.75,563.4) .. (443.75,565.33) .. controls (443.75,567.27) and (442.07,568.83) .. (440,568.83) .. controls (437.93,568.83) and (436.25,567.27) .. (436.25,565.33) -- cycle ;
%Flowchart: Connector [id:dp597640384108449] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (436.25,585.33) .. controls (436.25,583.4) and (437.93,581.83) .. (440,581.83) .. controls (442.07,581.83) and (443.75,583.4) .. (443.75,585.33) .. controls (443.75,587.27) and (442.07,588.83) .. (440,588.83) .. controls (437.93,588.83) and (436.25,587.27) .. (436.25,585.33) -- cycle ;
%Straight Lines [id:da6641166139856782] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (390.5,529.42) -- (433,506.92) ;
%Straight Lines [id:da3337449854553596] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (391.5,537.92) -- (432.5,526.42) ;
%Straight Lines [id:da13816854892211805] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (392,546.42) -- (432,545.42) ;
%Straight Lines [id:da28783275320200086] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (448,506.92) -- (485.5,523.92) ;
%Straight Lines [id:da9371789173345795] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (448.5,527.42) -- (482,533.92) ;
%Straight Lines [id:da8703573405803811] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (448,545.42) -- (480.5,543.92) ;
%Straight Lines [id:da8853998908203007] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (446.5,563.92) -- (482,550.92) ;
%Straight Lines [id:da3951392341225455] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (445.75,585.33) -- (485.5,557.42) ;
%Rounded Rect [id:dp9587441286517009] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (373.17,513.52) .. controls (373.17,500.62) and (383.62,490.17) .. (396.52,490.17) -- (489.15,490.17) .. controls (502.05,490.17) and (512.5,500.62) .. (512.5,513.52) -- (512.5,583.57) .. controls (512.5,596.47) and (502.05,606.92) .. (489.15,606.92) -- (396.52,606.92) .. controls (383.62,606.92) and (373.17,596.47) .. (373.17,583.57) -- cycle ;

% Text Node
\draw (388.5,576.17) node [anchor=north west][inner sep=0.75pt]    {$\Phi $};
% Text Node
\draw (476,575.67) node [anchor=north west][inner sep=0.75pt]    {$F$};

\end{tikzpicture}

==> (inline-31) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,898); %set diagram left start at 0, and has height of 898

%Shape: Arc [id:dp6009873046965422] 
\draw  [draw opacity=0] (40.67,134.83) .. controls (57.24,134.83) and (70.67,148.26) .. (70.67,164.83) .. controls (70.67,181.4) and (57.24,194.83) .. (40.67,194.83) -- (40.67,164.83) -- cycle ; \draw   (40.67,134.83) .. controls (57.24,134.83) and (70.67,148.26) .. (70.67,164.83) .. controls (70.67,181.4) and (57.24,194.83) .. (40.67,194.83) ;  
%Shape: Arc [id:dp4078674931830908] 
\draw  [draw opacity=0] (144.67,134.83) .. controls (128.1,134.83) and (114.67,148.26) .. (114.67,164.83) .. controls (114.67,181.4) and (128.1,194.83) .. (144.67,194.83) -- (144.67,164.83) -- cycle ; \draw   (144.67,134.83) .. controls (128.1,134.83) and (114.67,148.26) .. (114.67,164.83) .. controls (114.67,181.4) and (128.1,194.83) .. (144.67,194.83) ;  
%Shape: Circle [id:dp5478951959095884] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (89,166.5) .. controls (89,164.01) and (91.01,162) .. (93.5,162) .. controls (95.99,162) and (98,164.01) .. (98,166.5) .. controls (98,168.99) and (95.99,171) .. (93.5,171) .. controls (91.01,171) and (89,168.99) .. (89,166.5) -- cycle ;
%Shape: Circle [id:dp2991914305433663] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (92,187) .. controls (92,184.51) and (94.01,182.5) .. (96.5,182.5) .. controls (98.99,182.5) and (101,184.51) .. (101,187) .. controls (101,189.49) and (98.99,191.5) .. (96.5,191.5) .. controls (94.01,191.5) and (92,189.49) .. (92,187) -- cycle ;
%Shape: Circle [id:dp8543843421997415] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (99.5,203) .. controls (99.5,200.51) and (101.51,198.5) .. (104,198.5) .. controls (106.49,198.5) and (108.5,200.51) .. (108.5,203) .. controls (108.5,205.49) and (106.49,207.5) .. (104,207.5) .. controls (101.51,207.5) and (99.5,205.49) .. (99.5,203) -- cycle ;
%Shape: Square [id:dp8227644946472408] 
\draw   (92.5,145) -- (100,145) -- (100,152.5) -- (92.5,152.5) -- cycle ;
%Shape: Square [id:dp2410768094773863] 
\draw   (101,132) -- (108.5,132) -- (108.5,139.5) -- (101,139.5) -- cycle ;
%Straight Lines [id:da9051474790834748] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (111.5,136.5) -- (136.5,149.75) ;
%Shape: Circle [id:dp8448196345523147] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (112,214.5) .. controls (112,212.01) and (114.01,210) .. (116.5,210) .. controls (118.99,210) and (121,212.01) .. (121,214.5) .. controls (121,216.99) and (118.99,219) .. (116.5,219) .. controls (114.01,219) and (112,216.99) .. (112,214.5) -- cycle ;
%Straight Lines [id:da5176278605695765] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (102,149) -- (131,159.75) ;
%Straight Lines [id:da7517770020295691] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (100,167) -- (127,167.25) ;
%Straight Lines [id:da45000409474825176] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (103.5,184.75) -- (129,175.75) ;
%Straight Lines [id:da8857544443876013] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (110,199.25) -- (134,183.75) ;
%Straight Lines [id:da9538715789653625] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (120.5,210) -- (141,187.75) ;
%Straight Lines [id:da5049844137052166] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (52,149.75) -- (97.5,135.25) ;
%Straight Lines [id:da02411355837955176] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (57,159.75) -- (89.5,149.75) ;
%Rounded Rect [id:dp9082010404342853] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (22.5,142.35) .. controls (22.5,130.28) and (32.28,120.5) .. (44.35,120.5) -- (163.15,120.5) .. controls (175.22,120.5) and (185,130.28) .. (185,142.35) -- (185,207.9) .. controls (185,219.97) and (175.22,229.75) .. (163.15,229.75) -- (44.35,229.75) .. controls (32.28,229.75) and (22.5,219.97) .. (22.5,207.9) -- cycle ;
%Shape: Arc [id:dp44401505530301466] 
\draw  [draw opacity=0] (252.67,25.33) .. controls (252.67,25.33) and (252.67,25.33) .. (252.67,25.33) .. controls (269.24,25.33) and (282.67,38.76) .. (282.67,55.33) .. controls (282.67,71.9) and (269.24,85.33) .. (252.67,85.33) -- (252.67,55.33) -- cycle ; \draw   (252.67,25.33) .. controls (252.67,25.33) and (252.67,25.33) .. (252.67,25.33) .. controls (269.24,25.33) and (282.67,38.76) .. (282.67,55.33) .. controls (282.67,71.9) and (269.24,85.33) .. (252.67,85.33) ;  
%Shape: Arc [id:dp24622717300496721] 
\draw  [draw opacity=0] (356.67,25.33) .. controls (356.67,25.33) and (356.67,25.33) .. (356.67,25.33) .. controls (340.1,25.33) and (326.67,38.76) .. (326.67,55.33) .. controls (326.67,71.9) and (340.1,85.33) .. (356.67,85.33) .. controls (356.67,85.33) and (356.67,85.33) .. (356.67,85.33) -- (356.67,55.33) -- cycle ; \draw   (356.67,25.33) .. controls (356.67,25.33) and (356.67,25.33) .. (356.67,25.33) .. controls (340.1,25.33) and (326.67,38.76) .. (326.67,55.33) .. controls (326.67,71.9) and (340.1,85.33) .. (356.67,85.33) .. controls (356.67,85.33) and (356.67,85.33) .. (356.67,85.33) ;  
%Shape: Circle [id:dp27077377398938474] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (306,76) .. controls (306,73.51) and (308.01,71.5) .. (310.5,71.5) .. controls (312.99,71.5) and (315,73.51) .. (315,76) .. controls (315,78.49) and (312.99,80.5) .. (310.5,80.5) .. controls (308.01,80.5) and (306,78.49) .. (306,76) -- cycle ;
%Shape: Circle [id:dp7723269164250306] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (305.5,100) .. controls (305.5,97.51) and (307.51,95.5) .. (310,95.5) .. controls (312.49,95.5) and (314.5,97.51) .. (314.5,100) .. controls (314.5,102.49) and (312.49,104.5) .. (310,104.5) .. controls (307.51,104.5) and (305.5,102.49) .. (305.5,100) -- cycle ;
%Shape: Circle [id:dp5999240993746262] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (306,119.25) .. controls (306,116.76) and (308.01,114.75) .. (310.5,114.75) .. controls (312.99,114.75) and (315,116.76) .. (315,119.25) .. controls (315,121.74) and (312.99,123.75) .. (310.5,123.75) .. controls (308.01,123.75) and (306,121.74) .. (306,119.25) -- cycle ;
%Shape: Square [id:dp18476586948856943] 
\draw   (304.5,47.5) -- (312,47.5) -- (312,55) -- (304.5,55) -- cycle ;
%Shape: Square [id:dp36161505165164254] 
\draw   (313,22.5) -- (320.5,22.5) -- (320.5,30) -- (313,30) -- cycle ;
%Straight Lines [id:da47477722649117626] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (323.5,27) -- (348.5,40.25) ;
%Shape: Circle [id:dp5294214052009214] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (308,143.5) .. controls (308,141.01) and (310.01,139) .. (312.5,139) .. controls (314.99,139) and (317,141.01) .. (317,143.5) .. controls (317,145.99) and (314.99,148) .. (312.5,148) .. controls (310.01,148) and (308,145.99) .. (308,143.5) -- cycle ;
%Straight Lines [id:da05469691009019728] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (313.5,51.75) -- (343,53.25) ;
%Straight Lines [id:da9931644759071114] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (317.5,74.5) -- (344,66.25) ;
%Straight Lines [id:da5868088484166509] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (318,100.25) -- (341.5,105.75) ;
%Straight Lines [id:da2437483473320481] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (317,119.25) -- (340,118.75) ;
%Straight Lines [id:da6143535622855023] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (318.5,140.5) -- (342.5,129.25) ;
%Straight Lines [id:da05088289741061769] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (264,40.25) -- (309.5,25.75) ;
%Straight Lines [id:da1307068696308309] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (269,50.25) -- (302,51.25) ;
%Rounded Rect [id:dp8285589182866173] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (234.5,40.1) .. controls (234.5,24.03) and (247.53,11) .. (263.6,11) -- (350.9,11) .. controls (366.97,11) and (380,24.03) .. (380,40.1) -- (380,130.15) .. controls (380,146.22) and (366.97,159.25) .. (350.9,159.25) -- (263.6,159.25) .. controls (247.53,159.25) and (234.5,146.22) .. (234.5,130.15) -- cycle ;
%Shape: Arc [id:dp5204264291786411] 
\draw  [draw opacity=0] (356.67,90.33) .. controls (356.67,90.33) and (356.67,90.33) .. (356.67,90.33) .. controls (340.1,90.33) and (326.67,103.76) .. (326.67,120.33) .. controls (326.67,136.9) and (340.1,150.33) .. (356.67,150.33) .. controls (356.67,150.33) and (356.67,150.33) .. (356.67,150.33) -- (356.67,120.33) -- cycle ; \draw   (356.67,90.33) .. controls (356.67,90.33) and (356.67,90.33) .. (356.67,90.33) .. controls (340.1,90.33) and (326.67,103.76) .. (326.67,120.33) .. controls (326.67,136.9) and (340.1,150.33) .. (356.67,150.33) .. controls (356.67,150.33) and (356.67,150.33) .. (356.67,150.33) ;  
%Shape: Arc [id:dp18996175671510063] 
\draw  [draw opacity=0] (252.67,263.33) .. controls (252.67,263.33) and (252.67,263.33) .. (252.67,263.33) .. controls (269.24,263.33) and (282.67,276.76) .. (282.67,293.33) .. controls (282.67,309.9) and (269.24,323.33) .. (252.67,323.33) -- (252.67,293.33) -- cycle ; \draw   (252.67,263.33) .. controls (252.67,263.33) and (252.67,263.33) .. (252.67,263.33) .. controls (269.24,263.33) and (282.67,276.76) .. (282.67,293.33) .. controls (282.67,309.9) and (269.24,323.33) .. (252.67,323.33) ;  
%Shape: Arc [id:dp6173285101983241] 
\draw  [draw opacity=0] (356.67,206.33) .. controls (356.67,206.33) and (356.67,206.33) .. (356.67,206.33) .. controls (340.1,206.33) and (326.67,219.76) .. (326.67,236.33) .. controls (326.67,252.9) and (340.1,266.33) .. (356.67,266.33) .. controls (356.67,266.33) and (356.67,266.33) .. (356.67,266.33) -- (356.67,236.33) -- cycle ; \draw   (356.67,206.33) .. controls (356.67,206.33) and (356.67,206.33) .. (356.67,206.33) .. controls (340.1,206.33) and (326.67,219.76) .. (326.67,236.33) .. controls (326.67,252.9) and (340.1,266.33) .. (356.67,266.33) .. controls (356.67,266.33) and (356.67,266.33) .. (356.67,266.33) ;  
%Shape: Circle [id:dp9824785390729391] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (306,257) .. controls (306,254.51) and (308.01,252.5) .. (310.5,252.5) .. controls (312.99,252.5) and (315,254.51) .. (315,257) .. controls (315,259.49) and (312.99,261.5) .. (310.5,261.5) .. controls (308.01,261.5) and (306,259.49) .. (306,257) -- cycle ;
%Shape: Circle [id:dp33124508768153715] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (311.5,208) .. controls (311.5,205.51) and (313.51,203.5) .. (316,203.5) .. controls (318.49,203.5) and (320.5,205.51) .. (320.5,208) .. controls (320.5,210.49) and (318.49,212.5) .. (316,212.5) .. controls (313.51,212.5) and (311.5,210.49) .. (311.5,208) -- cycle ;
%Shape: Circle [id:dp702865613916595] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (302,232.25) .. controls (302,229.76) and (304.01,227.75) .. (306.5,227.75) .. controls (308.99,227.75) and (311,229.76) .. (311,232.25) .. controls (311,234.74) and (308.99,236.75) .. (306.5,236.75) .. controls (304.01,236.75) and (302,234.74) .. (302,232.25) -- cycle ;
%Shape: Square [id:dp5958104727979012] 
\draw   (306,296.5) -- (313.5,296.5) -- (313.5,304) -- (306,304) -- cycle ;
%Shape: Square [id:dp6525184569826357] 
\draw   (306,276.5) -- (313.5,276.5) -- (313.5,284) -- (306,284) -- cycle ;
%Straight Lines [id:da6853393991441632] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (323.5,208) -- (348.5,221.25) ;
%Shape: Circle [id:dp07095683846849066] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (308,324.5) .. controls (308,322.01) and (310.01,320) .. (312.5,320) .. controls (314.99,320) and (317,322.01) .. (317,324.5) .. controls (317,326.99) and (314.99,329) .. (312.5,329) .. controls (310.01,329) and (308,326.99) .. (308,324.5) -- cycle ;
%Straight Lines [id:da8886644086587765] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (313.5,232.75) -- (343,234.25) ;
%Straight Lines [id:da002046459274182899] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (317.5,255.5) -- (344,247.25) ;
%Straight Lines [id:da46836621506230025] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (317.5,280.75) -- (341,286.25) ;
%Straight Lines [id:da6725821324192283] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (317,300.25) -- (340,299.75) ;
%Straight Lines [id:da6198216999841992] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (318.5,321.5) -- (342.5,310.25) ;
%Straight Lines [id:da6287708239528056] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (269,287.25) -- (303,279.75) ;
%Straight Lines [id:da27054546457345907] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (269,300.5) -- (302,301.5) ;
%Rounded Rect [id:dp6757665021761028] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (234.5,221.1) .. controls (234.5,205.03) and (247.53,192) .. (263.6,192) -- (350.9,192) .. controls (366.97,192) and (380,205.03) .. (380,221.1) -- (380,311.15) .. controls (380,327.22) and (366.97,340.25) .. (350.9,340.25) -- (263.6,340.25) .. controls (247.53,340.25) and (234.5,327.22) .. (234.5,311.15) -- cycle ;
%Shape: Arc [id:dp13319823687979415] 
\draw  [draw opacity=0] (356.67,271.33) .. controls (356.67,271.33) and (356.67,271.33) .. (356.67,271.33) .. controls (340.1,271.33) and (326.67,284.76) .. (326.67,301.33) .. controls (326.67,317.9) and (340.1,331.33) .. (356.67,331.33) .. controls (356.67,331.33) and (356.67,331.33) .. (356.67,331.33) -- (356.67,301.33) -- cycle ; \draw   (356.67,271.33) .. controls (356.67,271.33) and (356.67,271.33) .. (356.67,271.33) .. controls (340.1,271.33) and (326.67,284.76) .. (326.67,301.33) .. controls (326.67,317.9) and (340.1,331.33) .. (356.67,331.33) .. controls (356.67,331.33) and (356.67,331.33) .. (356.67,331.33) ;  
%Shape: Arc [id:dp7057879394205264] 
\draw  [draw opacity=0] (439.67,114.33) .. controls (439.67,114.33) and (439.67,114.33) .. (439.67,114.33) .. controls (456.24,114.33) and (469.67,127.76) .. (469.67,144.33) .. controls (469.67,160.9) and (456.24,174.33) .. (439.67,174.33) .. controls (439.67,174.33) and (439.67,174.33) .. (439.67,174.33) -- (439.67,144.33) -- cycle ; \draw   (439.67,114.33) .. controls (439.67,114.33) and (439.67,114.33) .. (439.67,114.33) .. controls (456.24,114.33) and (469.67,127.76) .. (469.67,144.33) .. controls (469.67,160.9) and (456.24,174.33) .. (439.67,174.33) .. controls (439.67,174.33) and (439.67,174.33) .. (439.67,174.33) ;  
%Shape: Arc [id:dp02732551496212543] 
\draw  [draw opacity=0] (543.67,114.33) .. controls (543.67,114.33) and (543.67,114.33) .. (543.67,114.33) .. controls (527.1,114.33) and (513.67,127.76) .. (513.67,144.33) .. controls (513.67,160.9) and (527.1,174.33) .. (543.67,174.33) .. controls (543.67,174.33) and (543.67,174.33) .. (543.67,174.33) -- (543.67,144.33) -- cycle ; \draw   (543.67,114.33) .. controls (543.67,114.33) and (543.67,114.33) .. (543.67,114.33) .. controls (527.1,114.33) and (513.67,127.76) .. (513.67,144.33) .. controls (513.67,160.9) and (527.1,174.33) .. (543.67,174.33) .. controls (543.67,174.33) and (543.67,174.33) .. (543.67,174.33) ;  
%Shape: Circle [id:dp18682046118809614] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (493,165) .. controls (493,162.51) and (495.01,160.5) .. (497.5,160.5) .. controls (499.99,160.5) and (502,162.51) .. (502,165) .. controls (502,167.49) and (499.99,169.5) .. (497.5,169.5) .. controls (495.01,169.5) and (493,167.49) .. (493,165) -- cycle ;
%Shape: Circle [id:dp5053045342029838] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (489,140.25) .. controls (489,137.76) and (491.01,135.75) .. (493.5,135.75) .. controls (495.99,135.75) and (498,137.76) .. (498,140.25) .. controls (498,142.74) and (495.99,144.75) .. (493.5,144.75) .. controls (491.01,144.75) and (489,142.74) .. (489,140.25) -- cycle ;
%Shape: Circle [id:dp7936953779555846] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (493,208.25) .. controls (493,205.76) and (495.01,203.75) .. (497.5,203.75) .. controls (499.99,203.75) and (502,205.76) .. (502,208.25) .. controls (502,210.74) and (499.99,212.75) .. (497.5,212.75) .. controls (495.01,212.75) and (493,210.74) .. (493,208.25) -- cycle ;
%Shape: Square [id:dp0720727853609171] 
\draw   (494.5,185.5) -- (502,185.5) -- (502,193) -- (494.5,193) -- cycle ;
%Shape: Square [id:dp7190576052681057] 
\draw   (500,111.5) -- (507.5,111.5) -- (507.5,119) -- (500,119) -- cycle ;
%Straight Lines [id:da40900787842767916] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (510.5,116) -- (535.5,129.25) ;
%Shape: Circle [id:dp36768264253724725] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (495,232.5) .. controls (495,230.01) and (497.01,228) .. (499.5,228) .. controls (501.99,228) and (504,230.01) .. (504,232.5) .. controls (504,234.99) and (501.99,237) .. (499.5,237) .. controls (497.01,237) and (495,234.99) .. (495,232.5) -- cycle ;
%Straight Lines [id:da1878848106388047] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (500.5,140.75) -- (530,142.25) ;
%Straight Lines [id:da08968311212814895] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (504.5,163.5) -- (531,155.25) ;
%Straight Lines [id:da06307926345043224] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (505,189.25) -- (528.5,194.75) ;
%Straight Lines [id:da09931077050876369] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (504,208.25) -- (527,207.75) ;
%Straight Lines [id:da5454203499998012] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (505.5,229.5) -- (529.5,218.25) ;
%Straight Lines [id:da7516566899723702] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (451,129.25) -- (496.5,114.75) ;
%Straight Lines [id:da11435286260193922] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (451,161.25) -- (490,189.25) ;
%Rounded Rect [id:dp46273609035251995] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (421.5,129.1) .. controls (421.5,113.03) and (434.53,100) .. (450.6,100) -- (537.9,100) .. controls (553.97,100) and (567,113.03) .. (567,129.1) -- (567,219.15) .. controls (567,235.22) and (553.97,248.25) .. (537.9,248.25) -- (450.6,248.25) .. controls (434.53,248.25) and (421.5,235.22) .. (421.5,219.15) -- cycle ;
%Shape: Arc [id:dp8201377069478542] 
\draw  [draw opacity=0] (543.67,179.33) .. controls (543.67,179.33) and (543.67,179.33) .. (543.67,179.33) .. controls (527.1,179.33) and (513.67,192.76) .. (513.67,209.33) .. controls (513.67,225.9) and (527.1,239.33) .. (543.67,239.33) .. controls (543.67,239.33) and (543.67,239.33) .. (543.67,239.33) -- (543.67,209.33) -- cycle ; \draw   (543.67,179.33) .. controls (543.67,179.33) and (543.67,179.33) .. (543.67,179.33) .. controls (527.1,179.33) and (513.67,192.76) .. (513.67,209.33) .. controls (513.67,225.9) and (527.1,239.33) .. (543.67,239.33) .. controls (543.67,239.33) and (543.67,239.33) .. (543.67,239.33) ;  
%Rounded Rect [id:dp6185965163875347] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (223.5,36.25) .. controls (223.5,18.85) and (237.6,4.75) .. (255,4.75) -- (542.5,4.75) .. controls (559.9,4.75) and (574,18.85) .. (574,36.25) -- (574,329) .. controls (574,346.4) and (559.9,360.5) .. (542.5,360.5) -- (255,360.5) .. controls (237.6,360.5) and (223.5,346.4) .. (223.5,329) -- cycle ;

% Text Node
\draw (40.67,194.83) node [anchor=north west][inner sep=0.75pt]    {$E_{2}$};
% Text Node
\draw (130.75,198.88) node [anchor=north west][inner sep=0.75pt]    {$F\cdot G$};
% Text Node
\draw (193.5,159.5) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (252.67,85.33) node [anchor=north west][inner sep=0.75pt]    {$E_{2}$};
% Text Node
\draw (348.5,40.25) node [anchor=north west][inner sep=0.75pt]    {$F$};
% Text Node
\draw (341.5,105.75) node [anchor=north west][inner sep=0.75pt]    {$G$};
% Text Node
\draw (242.17,281.83) node [anchor=north west][inner sep=0.75pt]    {$E_{2}$};
% Text Node
\draw (348.5,221.25) node [anchor=north west][inner sep=0.75pt]    {$F$};
% Text Node
\draw (341.5,286.75) node [anchor=north west][inner sep=0.75pt]    {$G$};
% Text Node
\draw (294.5,163) node [anchor=north west][inner sep=0.75pt]   [align=left] {or};
% Text Node
\draw (391,123.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {or};
% Text Node
\draw (439.67,174.33) node [anchor=north west][inner sep=0.75pt]    {$E_{2}$};
% Text Node
\draw (535.5,129.25) node [anchor=north west][inner sep=0.75pt]    {$F$};
% Text Node
\draw (528.5,194.75) node [anchor=north west][inner sep=0.75pt]    {$G$};
% Text Node
\draw (391,220.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {or};

\end{tikzpicture}
    \end{center}
%    \dotfill
    \begin{center}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,898); %set diagram left start at 0, and has height of 898

%Shape: Arc [id:dp06923568053864937] 
\draw  [draw opacity=0] (71.92,539.42) .. controls (71.92,539.42) and (71.92,539.42) .. (71.92,539.42) .. controls (82.96,539.42) and (91.92,548.37) .. (91.92,559.42) .. controls (91.92,570.46) and (82.96,579.42) .. (71.92,579.42) -- (71.92,559.42) -- cycle ; \draw   (71.92,539.42) .. controls (71.92,539.42) and (71.92,539.42) .. (71.92,539.42) .. controls (82.96,539.42) and (91.92,548.37) .. (91.92,559.42) .. controls (91.92,570.46) and (82.96,579.42) .. (71.92,579.42) ;  
%Shape: Arc [id:dp06592115194589643] 
\draw  [draw opacity=0] (185.67,512.17) .. controls (185.67,512.17) and (185.67,512.17) .. (185.67,512.17) .. controls (178.76,512.17) and (173.17,517.76) .. (173.17,524.67) .. controls (173.17,531.57) and (178.76,537.17) .. (185.67,537.17) .. controls (185.67,537.17) and (185.67,537.17) .. (185.67,537.17) -- (185.67,524.67) -- cycle ; \draw   (185.67,512.17) .. controls (185.67,512.17) and (185.67,512.17) .. (185.67,512.17) .. controls (178.76,512.17) and (173.17,517.76) .. (173.17,524.67) .. controls (173.17,531.57) and (178.76,537.17) .. (185.67,537.17) .. controls (185.67,537.17) and (185.67,537.17) .. (185.67,537.17) ;  
%Shape: Square [id:dp8130456987251313] 
\draw   (108.67,545.17) -- (116.17,545.17) -- (116.17,552.67) -- (108.67,552.67) -- cycle ;
%Shape: Square [id:dp9890353195471313] 
\draw   (109.17,568.17) -- (116.67,568.17) -- (116.67,575.67) -- (109.17,575.67) -- cycle ;
%Straight Lines [id:da39242127975562613] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (118.5,548.75) -- (140,550.75) ;
%Shape: Circle [id:dp7613938281686761] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (157.83,539.83) .. controls (157.83,537.9) and (159.4,536.33) .. (161.33,536.33) .. controls (163.27,536.33) and (164.83,537.9) .. (164.83,539.83) .. controls (164.83,541.77) and (163.27,543.33) .. (161.33,543.33) .. controls (159.4,543.33) and (157.83,541.77) .. (157.83,539.83) -- cycle ;
%Straight Lines [id:da9154426216940532] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (119,573.25) -- (140.17,572.42) ;
%Straight Lines [id:da17497828370071478] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (166.83,536.83) -- (181.5,527.25) ;
%Straight Lines [id:da9476742304492354] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (80.5,553.75) -- (107.17,548.92) ;
%Straight Lines [id:da10819682753027604] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (80.17,566.42) -- (106.5,572.25) ;
%Rounded Rect [id:dp3975667356911523] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (139.83,513.32) .. controls (139.83,498.55) and (151.8,486.58) .. (166.57,486.58) -- (246.77,486.58) .. controls (261.53,486.58) and (273.5,498.55) .. (273.5,513.32) -- (273.5,599.18) .. controls (273.5,613.95) and (261.53,625.92) .. (246.77,625.92) -- (166.57,625.92) .. controls (151.8,625.92) and (139.83,613.95) .. (139.83,599.18) -- cycle ;
%Shape: Circle [id:dp9486198985704892] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (155.33,523.33) .. controls (155.33,521.4) and (156.9,519.83) .. (158.83,519.83) .. controls (160.77,519.83) and (162.33,521.4) .. (162.33,523.33) .. controls (162.33,525.27) and (160.77,526.83) .. (158.83,526.83) .. controls (156.9,526.83) and (155.33,525.27) .. (155.33,523.33) -- cycle ;
%Straight Lines [id:da2582531516537383] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (164.33,523.33) -- (181.5,522.75) ;
%Straight Lines [id:da8322739852643939] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (170.83,509.83) -- (183,517.75) ;
%Shape: Circle [id:dp7153497494497658] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (161.33,507.83) .. controls (161.33,505.9) and (162.9,504.33) .. (164.83,504.33) .. controls (166.77,504.33) and (168.33,505.9) .. (168.33,507.83) .. controls (168.33,509.77) and (166.77,511.33) .. (164.83,511.33) .. controls (162.9,511.33) and (161.33,509.77) .. (161.33,507.83) -- cycle ;
%Shape: Arc [id:dp3354445051533559] 
\draw  [draw opacity=0] (250.17,502.17) .. controls (243.26,502.17) and (237.67,507.76) .. (237.67,514.67) .. controls (237.67,521.57) and (243.26,527.17) .. (250.17,527.17) -- (250.17,514.67) -- cycle ; \draw   (250.17,502.17) .. controls (243.26,502.17) and (237.67,507.76) .. (237.67,514.67) .. controls (237.67,521.57) and (243.26,527.17) .. (250.17,527.17) ;  
%Shape: Circle [id:dp0838178747329219] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (222.33,529.83) .. controls (222.33,527.9) and (223.9,526.33) .. (225.83,526.33) .. controls (227.77,526.33) and (229.33,527.9) .. (229.33,529.83) .. controls (229.33,531.77) and (227.77,533.33) .. (225.83,533.33) .. controls (223.9,533.33) and (222.33,531.77) .. (222.33,529.83) -- cycle ;
%Straight Lines [id:da4322214341020074] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (231.33,526.83) -- (246,517.25) ;
%Shape: Circle [id:dp7447057689827452] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (219.83,513.33) .. controls (219.83,511.4) and (221.4,509.83) .. (223.33,509.83) .. controls (225.27,509.83) and (226.83,511.4) .. (226.83,513.33) .. controls (226.83,515.27) and (225.27,516.83) .. (223.33,516.83) .. controls (221.4,516.83) and (219.83,515.27) .. (219.83,513.33) -- cycle ;
%Straight Lines [id:da7871519445938857] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (228.83,513.33) -- (246,512.75) ;
%Straight Lines [id:da41673172895586763] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (235.33,499.83) -- (247.5,507.75) ;
%Shape: Circle [id:dp9007895317450976] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (225.83,497.83) .. controls (225.83,495.9) and (227.4,494.33) .. (229.33,494.33) .. controls (231.27,494.33) and (232.83,495.9) .. (232.83,497.83) .. controls (232.83,499.77) and (231.27,501.33) .. (229.33,501.33) .. controls (227.4,501.33) and (225.83,499.77) .. (225.83,497.83) -- cycle ;
%Shape: Arc [id:dp7158780411780021] 
\draw  [draw opacity=0] (219.17,543.67) .. controls (219.17,543.67) and (219.17,543.67) .. (219.17,543.67) .. controls (212.26,543.67) and (206.67,549.26) .. (206.67,556.17) .. controls (206.67,563.07) and (212.26,568.67) .. (219.17,568.67) .. controls (219.17,568.67) and (219.17,568.67) .. (219.17,568.67) -- (219.17,556.17) -- cycle ; \draw   (219.17,543.67) .. controls (219.17,543.67) and (219.17,543.67) .. (219.17,543.67) .. controls (212.26,543.67) and (206.67,549.26) .. (206.67,556.17) .. controls (206.67,563.07) and (212.26,568.67) .. (219.17,568.67) .. controls (219.17,568.67) and (219.17,568.67) .. (219.17,568.67) ;  
%Shape: Circle [id:dp04929900591196512] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (191.33,571.33) .. controls (191.33,569.4) and (192.9,567.83) .. (194.83,567.83) .. controls (196.77,567.83) and (198.33,569.4) .. (198.33,571.33) .. controls (198.33,573.27) and (196.77,574.83) .. (194.83,574.83) .. controls (192.9,574.83) and (191.33,573.27) .. (191.33,571.33) -- cycle ;
%Straight Lines [id:da8502779465463399] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (200.33,568.33) -- (215,558.75) ;
%Shape: Circle [id:dp4056756545031537] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (188.83,554.83) .. controls (188.83,552.9) and (190.4,551.33) .. (192.33,551.33) .. controls (194.27,551.33) and (195.83,552.9) .. (195.83,554.83) .. controls (195.83,556.77) and (194.27,558.33) .. (192.33,558.33) .. controls (190.4,558.33) and (188.83,556.77) .. (188.83,554.83) -- cycle ;
%Straight Lines [id:da8048656847433331] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (197.83,554.83) -- (215,554.25) ;
%Straight Lines [id:da295471535278242] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (204.33,541.33) -- (216.5,549.25) ;
%Shape: Circle [id:dp173797686500472] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (194.83,539.33) .. controls (194.83,537.4) and (196.4,535.83) .. (198.33,535.83) .. controls (200.27,535.83) and (201.83,537.4) .. (201.83,539.33) .. controls (201.83,541.27) and (200.27,542.83) .. (198.33,542.83) .. controls (196.4,542.83) and (194.83,541.27) .. (194.83,539.33) -- cycle ;
%Shape: Arc [id:dp9626585687764471] 
\draw  [draw opacity=0] (259.17,574.67) .. controls (252.26,574.67) and (246.67,580.26) .. (246.67,587.17) .. controls (246.67,594.07) and (252.26,599.67) .. (259.17,599.67) -- (259.17,587.17) -- cycle ; \draw   (259.17,574.67) .. controls (252.26,574.67) and (246.67,580.26) .. (246.67,587.17) .. controls (246.67,594.07) and (252.26,599.67) .. (259.17,599.67) ;  
%Shape: Circle [id:dp3528345298722637] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (231.33,602.33) .. controls (231.33,600.4) and (232.9,598.83) .. (234.83,598.83) .. controls (236.77,598.83) and (238.33,600.4) .. (238.33,602.33) .. controls (238.33,604.27) and (236.77,605.83) .. (234.83,605.83) .. controls (232.9,605.83) and (231.33,604.27) .. (231.33,602.33) -- cycle ;
%Straight Lines [id:da011318645800251437] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (240.33,599.33) -- (255,589.75) ;
%Shape: Circle [id:dp9202991366292925] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (228.83,585.83) .. controls (228.83,583.9) and (230.4,582.33) .. (232.33,582.33) .. controls (234.27,582.33) and (235.83,583.9) .. (235.83,585.83) .. controls (235.83,587.77) and (234.27,589.33) .. (232.33,589.33) .. controls (230.4,589.33) and (228.83,587.77) .. (228.83,585.83) -- cycle ;
%Straight Lines [id:da08114600075522027] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (237.83,585.83) -- (255,585.25) ;
%Straight Lines [id:da08901893048605469] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (244.33,572.33) -- (256.5,580.25) ;
%Shape: Circle [id:dp15453352290848965] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.83,570.33) .. controls (234.83,568.4) and (236.4,566.83) .. (238.33,566.83) .. controls (240.27,566.83) and (241.83,568.4) .. (241.83,570.33) .. controls (241.83,572.27) and (240.27,573.83) .. (238.33,573.83) .. controls (236.4,573.83) and (234.83,572.27) .. (234.83,570.33) -- cycle ;
%Shape: Arc [id:dp4860857078302816] 
\draw  [draw opacity=0] (190.17,582.17) .. controls (190.17,582.17) and (190.17,582.17) .. (190.17,582.17) .. controls (183.26,582.17) and (177.67,587.76) .. (177.67,594.67) .. controls (177.67,601.57) and (183.26,607.17) .. (190.17,607.17) .. controls (190.17,607.17) and (190.17,607.17) .. (190.17,607.17) -- (190.17,594.67) -- cycle ; \draw   (190.17,582.17) .. controls (190.17,582.17) and (190.17,582.17) .. (190.17,582.17) .. controls (183.26,582.17) and (177.67,587.76) .. (177.67,594.67) .. controls (177.67,601.57) and (183.26,607.17) .. (190.17,607.17) .. controls (190.17,607.17) and (190.17,607.17) .. (190.17,607.17) ;  
%Shape: Circle [id:dp6461244674781121] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (162.33,609.83) .. controls (162.33,607.9) and (163.9,606.33) .. (165.83,606.33) .. controls (167.77,606.33) and (169.33,607.9) .. (169.33,609.83) .. controls (169.33,611.77) and (167.77,613.33) .. (165.83,613.33) .. controls (163.9,613.33) and (162.33,611.77) .. (162.33,609.83) -- cycle ;
%Straight Lines [id:da036210633983501994] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (171.33,606.83) -- (186,597.25) ;
%Shape: Circle [id:dp12700611943432283] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (159.83,593.33) .. controls (159.83,591.4) and (161.4,589.83) .. (163.33,589.83) .. controls (165.27,589.83) and (166.83,591.4) .. (166.83,593.33) .. controls (166.83,595.27) and (165.27,596.83) .. (163.33,596.83) .. controls (161.4,596.83) and (159.83,595.27) .. (159.83,593.33) -- cycle ;
%Straight Lines [id:da4368753759506834] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (168.83,593.33) -- (186,592.75) ;
%Straight Lines [id:da10086623883046664] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (175.33,579.83) -- (187.5,587.75) ;
%Shape: Circle [id:dp5997202319598995] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (165.83,577.83) .. controls (165.83,575.9) and (167.4,574.33) .. (169.33,574.33) .. controls (171.27,574.33) and (172.83,575.9) .. (172.83,577.83) .. controls (172.83,579.77) and (171.27,581.33) .. (169.33,581.33) .. controls (167.4,581.33) and (165.83,579.77) .. (165.83,577.83) -- cycle ;
%Rounded Rect [id:dp8048647436047431] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (55,510.16) .. controls (55,493.19) and (68.76,479.43) .. (85.73,479.43) -- (249.02,479.43) .. controls (265.99,479.43) and (279.75,493.19) .. (279.75,510.16) -- (279.75,602.34) .. controls (279.75,619.31) and (265.99,633.07) .. (249.02,633.07) -- (85.73,633.07) .. controls (68.76,633.07) and (55,619.31) .. (55,602.34) -- cycle ;
%Shape: Arc [id:dp4776114332509318] 
\draw  [draw opacity=0] (329.92,446.42) .. controls (329.92,446.42) and (329.92,446.42) .. (329.92,446.42) .. controls (329.92,446.42) and (329.92,446.42) .. (329.92,446.42) .. controls (340.96,446.42) and (349.92,455.37) .. (349.92,466.42) .. controls (349.92,477.46) and (340.96,486.42) .. (329.92,486.42) -- (329.92,466.42) -- cycle ; \draw   (329.92,446.42) .. controls (329.92,446.42) and (329.92,446.42) .. (329.92,446.42) .. controls (329.92,446.42) and (329.92,446.42) .. (329.92,446.42) .. controls (340.96,446.42) and (349.92,455.37) .. (349.92,466.42) .. controls (349.92,477.46) and (340.96,486.42) .. (329.92,486.42) ;  
%Shape: Arc [id:dp6759852613926576] 
\draw  [draw opacity=0] (433.17,420.67) .. controls (426.26,420.67) and (420.67,426.26) .. (420.67,433.17) .. controls (420.67,440.07) and (426.26,445.67) .. (433.17,445.67) -- (433.17,433.17) -- cycle ; \draw   (433.17,420.67) .. controls (426.26,420.67) and (420.67,426.26) .. (420.67,433.17) .. controls (420.67,440.07) and (426.26,445.67) .. (433.17,445.67) ;  
%Shape: Square [id:dp3107455488144393] 
\draw   (366.67,452.17) -- (374.17,452.17) -- (374.17,459.67) -- (366.67,459.67) -- cycle ;
%Shape: Square [id:dp05077015538596896] 
\draw   (367.17,475.17) -- (374.67,475.17) -- (374.67,482.67) -- (367.17,482.67) -- cycle ;
%Straight Lines [id:da2561180217488015] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (338.5,460.75) -- (365.17,455.92) ;
%Straight Lines [id:da09559768423581105] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (338.17,473.42) -- (364.5,479.25) ;
%Rounded Rect [id:dp9212078686060621] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (397.83,420.32) .. controls (397.83,405.55) and (409.8,393.58) .. (424.57,393.58) -- (504.77,393.58) .. controls (519.53,393.58) and (531.5,405.55) .. (531.5,420.32) -- (531.5,506.18) .. controls (531.5,520.95) and (519.53,532.92) .. (504.77,532.92) -- (424.57,532.92) .. controls (409.8,532.92) and (397.83,520.95) .. (397.83,506.18) -- cycle ;
%Straight Lines [id:da46426173646035274] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (418.33,418.33) -- (430.5,426.25) ;
%Shape: Circle [id:dp26987342328945974] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (408.83,416.33) .. controls (408.83,414.4) and (410.4,412.83) .. (412.33,412.83) .. controls (414.27,412.83) and (415.83,414.4) .. (415.83,416.33) .. controls (415.83,418.27) and (414.27,419.83) .. (412.33,419.83) .. controls (410.4,419.83) and (408.83,418.27) .. (408.83,416.33) -- cycle ;
%Shape: Arc [id:dp7994426486110044] 
\draw  [draw opacity=0] (508.17,409.17) .. controls (508.17,409.17) and (508.17,409.17) .. (508.17,409.17) .. controls (508.17,409.17) and (508.17,409.17) .. (508.17,409.17) .. controls (501.26,409.17) and (495.67,414.76) .. (495.67,421.67) .. controls (495.67,428.57) and (501.26,434.17) .. (508.17,434.17) -- (508.17,421.67) -- cycle ; \draw   (508.17,409.17) .. controls (508.17,409.17) and (508.17,409.17) .. (508.17,409.17) .. controls (508.17,409.17) and (508.17,409.17) .. (508.17,409.17) .. controls (501.26,409.17) and (495.67,414.76) .. (495.67,421.67) .. controls (495.67,428.57) and (501.26,434.17) .. (508.17,434.17) ;  
%Shape: Circle [id:dp23341532912939122] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (480.33,436.83) .. controls (480.33,434.9) and (481.9,433.33) .. (483.83,433.33) .. controls (485.77,433.33) and (487.33,434.9) .. (487.33,436.83) .. controls (487.33,438.77) and (485.77,440.33) .. (483.83,440.33) .. controls (481.9,440.33) and (480.33,438.77) .. (480.33,436.83) -- cycle ;
%Straight Lines [id:da3251049091690448] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (489.33,433.83) -- (504,424.25) ;
%Shape: Circle [id:dp5433149207048267] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (477.83,420.33) .. controls (477.83,418.4) and (479.4,416.83) .. (481.33,416.83) .. controls (483.27,416.83) and (484.83,418.4) .. (484.83,420.33) .. controls (484.83,422.27) and (483.27,423.83) .. (481.33,423.83) .. controls (479.4,423.83) and (477.83,422.27) .. (477.83,420.33) -- cycle ;
%Straight Lines [id:da9638337113740283] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (486.83,420.33) -- (504,419.75) ;
%Straight Lines [id:da7975992790964601] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (493.33,406.83) -- (505.5,414.75) ;
%Shape: Circle [id:dp6070583620940582] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (483.83,404.83) .. controls (483.83,402.9) and (485.4,401.33) .. (487.33,401.33) .. controls (489.27,401.33) and (490.83,402.9) .. (490.83,404.83) .. controls (490.83,406.77) and (489.27,408.33) .. (487.33,408.33) .. controls (485.4,408.33) and (483.83,406.77) .. (483.83,404.83) -- cycle ;
%Shape: Arc [id:dp41209772146304036] 
\draw  [draw opacity=0] (477.17,450.67) .. controls (470.26,450.67) and (464.67,456.26) .. (464.67,463.17) .. controls (464.67,470.07) and (470.26,475.67) .. (477.17,475.67) -- (477.17,463.17) -- cycle ; \draw   (477.17,450.67) .. controls (470.26,450.67) and (464.67,456.26) .. (464.67,463.17) .. controls (464.67,470.07) and (470.26,475.67) .. (477.17,475.67) ;  
%Shape: Circle [id:dp5003891522336004] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (449.33,478.33) .. controls (449.33,476.4) and (450.9,474.83) .. (452.83,474.83) .. controls (454.77,474.83) and (456.33,476.4) .. (456.33,478.33) .. controls (456.33,480.27) and (454.77,481.83) .. (452.83,481.83) .. controls (450.9,481.83) and (449.33,480.27) .. (449.33,478.33) -- cycle ;
%Straight Lines [id:da04118536595677669] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (458.33,475.33) -- (473,465.75) ;
%Shape: Circle [id:dp7520997869346997] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (446.83,461.83) .. controls (446.83,459.9) and (448.4,458.33) .. (450.33,458.33) .. controls (452.27,458.33) and (453.83,459.9) .. (453.83,461.83) .. controls (453.83,463.77) and (452.27,465.33) .. (450.33,465.33) .. controls (448.4,465.33) and (446.83,463.77) .. (446.83,461.83) -- cycle ;
%Straight Lines [id:da9917733929582513] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (455.83,461.83) -- (473,461.25) ;
%Straight Lines [id:da9990027858075048] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (462.33,448.33) -- (474.5,456.25) ;
%Shape: Circle [id:dp7975361116426383] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (452.83,446.33) .. controls (452.83,444.4) and (454.4,442.83) .. (456.33,442.83) .. controls (458.27,442.83) and (459.83,444.4) .. (459.83,446.33) .. controls (459.83,448.27) and (458.27,449.83) .. (456.33,449.83) .. controls (454.4,449.83) and (452.83,448.27) .. (452.83,446.33) -- cycle ;
%Shape: Arc [id:dp6445263137179806] 
\draw  [draw opacity=0] (517.17,481.67) .. controls (517.17,481.67) and (517.17,481.67) .. (517.17,481.67) .. controls (517.17,481.67) and (517.17,481.67) .. (517.17,481.67) .. controls (510.26,481.67) and (504.67,487.26) .. (504.67,494.17) .. controls (504.67,501.07) and (510.26,506.67) .. (517.17,506.67) -- (517.17,494.17) -- cycle ; \draw   (517.17,481.67) .. controls (517.17,481.67) and (517.17,481.67) .. (517.17,481.67) .. controls (517.17,481.67) and (517.17,481.67) .. (517.17,481.67) .. controls (510.26,481.67) and (504.67,487.26) .. (504.67,494.17) .. controls (504.67,501.07) and (510.26,506.67) .. (517.17,506.67) ;  
%Shape: Circle [id:dp2269999174320696] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (489.33,509.33) .. controls (489.33,507.4) and (490.9,505.83) .. (492.83,505.83) .. controls (494.77,505.83) and (496.33,507.4) .. (496.33,509.33) .. controls (496.33,511.27) and (494.77,512.83) .. (492.83,512.83) .. controls (490.9,512.83) and (489.33,511.27) .. (489.33,509.33) -- cycle ;
%Straight Lines [id:da5591279350924965] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (498.33,506.33) -- (513,496.75) ;
%Shape: Circle [id:dp5612138782530869] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (486.83,492.83) .. controls (486.83,490.9) and (488.4,489.33) .. (490.33,489.33) .. controls (492.27,489.33) and (493.83,490.9) .. (493.83,492.83) .. controls (493.83,494.77) and (492.27,496.33) .. (490.33,496.33) .. controls (488.4,496.33) and (486.83,494.77) .. (486.83,492.83) -- cycle ;
%Straight Lines [id:da06341553512302811] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (495.83,492.83) -- (513,492.25) ;
%Straight Lines [id:da037623356195287894] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (502.33,479.33) -- (514.5,487.25) ;
%Shape: Circle [id:dp4369357182998155] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (492.83,477.33) .. controls (492.83,475.4) and (494.4,473.83) .. (496.33,473.83) .. controls (498.27,473.83) and (499.83,475.4) .. (499.83,477.33) .. controls (499.83,479.27) and (498.27,480.83) .. (496.33,480.83) .. controls (494.4,480.83) and (492.83,479.27) .. (492.83,477.33) -- cycle ;
%Shape: Arc [id:dp36526778152739725] 
\draw  [draw opacity=0] (448.17,489.17) .. controls (441.26,489.17) and (435.67,494.76) .. (435.67,501.67) .. controls (435.67,508.57) and (441.26,514.17) .. (448.17,514.17) -- (448.17,501.67) -- cycle ; \draw   (448.17,489.17) .. controls (441.26,489.17) and (435.67,494.76) .. (435.67,501.67) .. controls (435.67,508.57) and (441.26,514.17) .. (448.17,514.17) ;  
%Shape: Circle [id:dp16563106712397913] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (420.33,516.83) .. controls (420.33,514.9) and (421.9,513.33) .. (423.83,513.33) .. controls (425.77,513.33) and (427.33,514.9) .. (427.33,516.83) .. controls (427.33,518.77) and (425.77,520.33) .. (423.83,520.33) .. controls (421.9,520.33) and (420.33,518.77) .. (420.33,516.83) -- cycle ;
%Straight Lines [id:da021140628752159385] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (429.33,513.83) -- (444,504.25) ;
%Shape: Circle [id:dp06271019531849586] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (417.83,500.33) .. controls (417.83,498.4) and (419.4,496.83) .. (421.33,496.83) .. controls (423.27,496.83) and (424.83,498.4) .. (424.83,500.33) .. controls (424.83,502.27) and (423.27,503.83) .. (421.33,503.83) .. controls (419.4,503.83) and (417.83,502.27) .. (417.83,500.33) -- cycle ;
%Straight Lines [id:da9658182721385196] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (426.83,500.33) -- (444,499.75) ;
%Straight Lines [id:da6227431857813663] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (433.33,486.83) -- (445.5,494.75) ;
%Shape: Circle [id:dp7382110155460038] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (423.83,484.83) .. controls (423.83,482.9) and (425.4,481.33) .. (427.33,481.33) .. controls (429.27,481.33) and (430.83,482.9) .. (430.83,484.83) .. controls (430.83,486.77) and (429.27,488.33) .. (427.33,488.33) .. controls (425.4,488.33) and (423.83,486.77) .. (423.83,484.83) -- cycle ;
%Rounded Rect [id:dp7104460700805331] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (313,417.16) .. controls (313,400.19) and (326.76,386.43) .. (343.73,386.43) -- (507.02,386.43) .. controls (523.99,386.43) and (537.75,400.19) .. (537.75,417.16) -- (537.75,509.34) .. controls (537.75,526.31) and (523.99,540.07) .. (507.02,540.07) -- (343.73,540.07) .. controls (326.76,540.07) and (313,526.31) .. (313,509.34) -- cycle ;
%Shape: Arc [id:dp6111150737609115] 
\draw  [draw opacity=0] (329.92,625.92) .. controls (329.92,625.92) and (329.92,625.92) .. (329.92,625.92) .. controls (329.92,625.92) and (329.92,625.92) .. (329.92,625.92) .. controls (340.96,625.92) and (349.92,634.87) .. (349.92,645.92) .. controls (349.92,656.96) and (340.96,665.92) .. (329.92,665.92) -- (329.92,645.92) -- cycle ; \draw   (329.92,625.92) .. controls (329.92,625.92) and (329.92,625.92) .. (329.92,625.92) .. controls (329.92,625.92) and (329.92,625.92) .. (329.92,625.92) .. controls (340.96,625.92) and (349.92,634.87) .. (349.92,645.92) .. controls (349.92,656.96) and (340.96,665.92) .. (329.92,665.92) ;  
%Shape: Arc [id:dp4698811951474804] 
\draw  [draw opacity=0] (437.67,598.67) .. controls (430.76,598.67) and (425.17,604.26) .. (425.17,611.17) .. controls (425.17,618.07) and (430.76,623.67) .. (437.67,623.67) -- (437.67,611.17) -- cycle ; \draw   (437.67,598.67) .. controls (430.76,598.67) and (425.17,604.26) .. (425.17,611.17) .. controls (425.17,618.07) and (430.76,623.67) .. (437.67,623.67) ;  
%Shape: Square [id:dp6084740757881741] 
\draw   (366.67,631.67) -- (374.17,631.67) -- (374.17,639.17) -- (366.67,639.17) -- cycle ;
%Shape: Square [id:dp5456767567663938] 
\draw   (367.17,654.67) -- (374.67,654.67) -- (374.67,662.17) -- (367.17,662.17) -- cycle ;
%Straight Lines [id:da4979453335453734] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (338.5,640.25) -- (365.17,635.42) ;
%Straight Lines [id:da9593317173251081] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (338.17,652.92) -- (364.5,658.75) ;
%Rounded Rect [id:dp027397221849918996] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (397.83,599.82) .. controls (397.83,585.05) and (409.8,573.08) .. (424.57,573.08) -- (504.77,573.08) .. controls (519.53,573.08) and (531.5,585.05) .. (531.5,599.82) -- (531.5,685.68) .. controls (531.5,700.45) and (519.53,712.42) .. (504.77,712.42) -- (424.57,712.42) .. controls (409.8,712.42) and (397.83,700.45) .. (397.83,685.68) -- cycle ;
%Shape: Circle [id:dp6457782200386899] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (407.33,609.83) .. controls (407.33,607.9) and (408.9,606.33) .. (410.83,606.33) .. controls (412.77,606.33) and (414.33,607.9) .. (414.33,609.83) .. controls (414.33,611.77) and (412.77,613.33) .. (410.83,613.33) .. controls (408.9,613.33) and (407.33,611.77) .. (407.33,609.83) -- cycle ;
%Straight Lines [id:da5890835768591873] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (416.33,609.83) -- (433.5,609.25) ;
%Straight Lines [id:da4888956913342475] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (422.83,596.33) -- (435,604.25) ;
%Shape: Circle [id:dp6024301582342841] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (413.33,594.33) .. controls (413.33,592.4) and (414.9,590.83) .. (416.83,590.83) .. controls (418.77,590.83) and (420.33,592.4) .. (420.33,594.33) .. controls (420.33,596.27) and (418.77,597.83) .. (416.83,597.83) .. controls (414.9,597.83) and (413.33,596.27) .. (413.33,594.33) -- cycle ;
%Shape: Arc [id:dp8789756326376039] 
\draw  [draw opacity=0] (508.17,588.67) .. controls (508.17,588.67) and (508.17,588.67) .. (508.17,588.67) .. controls (508.17,588.67) and (508.17,588.67) .. (508.17,588.67) .. controls (501.26,588.67) and (495.67,594.26) .. (495.67,601.17) .. controls (495.67,608.07) and (501.26,613.67) .. (508.17,613.67) -- (508.17,601.17) -- cycle ; \draw   (508.17,588.67) .. controls (508.17,588.67) and (508.17,588.67) .. (508.17,588.67) .. controls (508.17,588.67) and (508.17,588.67) .. (508.17,588.67) .. controls (501.26,588.67) and (495.67,594.26) .. (495.67,601.17) .. controls (495.67,608.07) and (501.26,613.67) .. (508.17,613.67) ;  
%Shape: Circle [id:dp18947282980144453] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (480.33,616.33) .. controls (480.33,614.4) and (481.9,612.83) .. (483.83,612.83) .. controls (485.77,612.83) and (487.33,614.4) .. (487.33,616.33) .. controls (487.33,618.27) and (485.77,619.83) .. (483.83,619.83) .. controls (481.9,619.83) and (480.33,618.27) .. (480.33,616.33) -- cycle ;
%Straight Lines [id:da9055644526792734] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (489.33,613.33) -- (504,603.75) ;
%Shape: Circle [id:dp814530376270592] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (477.83,599.83) .. controls (477.83,597.9) and (479.4,596.33) .. (481.33,596.33) .. controls (483.27,596.33) and (484.83,597.9) .. (484.83,599.83) .. controls (484.83,601.77) and (483.27,603.33) .. (481.33,603.33) .. controls (479.4,603.33) and (477.83,601.77) .. (477.83,599.83) -- cycle ;
%Straight Lines [id:da8853356642416821] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (486.83,599.83) -- (504,599.25) ;
%Straight Lines [id:da8058812601637544] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (493.33,586.33) -- (505.5,594.25) ;
%Shape: Circle [id:dp6654605300589729] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (483.83,584.33) .. controls (483.83,582.4) and (485.4,580.83) .. (487.33,580.83) .. controls (489.27,580.83) and (490.83,582.4) .. (490.83,584.33) .. controls (490.83,586.27) and (489.27,587.83) .. (487.33,587.83) .. controls (485.4,587.83) and (483.83,586.27) .. (483.83,584.33) -- cycle ;
%Shape: Arc [id:dp4533968046385364] 
\draw  [draw opacity=0] (477.17,630.17) .. controls (470.26,630.17) and (464.67,635.76) .. (464.67,642.67) .. controls (464.67,649.57) and (470.26,655.17) .. (477.17,655.17) -- (477.17,642.67) -- cycle ; \draw   (477.17,630.17) .. controls (470.26,630.17) and (464.67,635.76) .. (464.67,642.67) .. controls (464.67,649.57) and (470.26,655.17) .. (477.17,655.17) ;  
%Shape: Circle [id:dp560999908410968] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (449.33,657.83) .. controls (449.33,655.9) and (450.9,654.33) .. (452.83,654.33) .. controls (454.77,654.33) and (456.33,655.9) .. (456.33,657.83) .. controls (456.33,659.77) and (454.77,661.33) .. (452.83,661.33) .. controls (450.9,661.33) and (449.33,659.77) .. (449.33,657.83) -- cycle ;
%Straight Lines [id:da6670325181016334] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (458.33,654.83) -- (473,645.25) ;
%Shape: Circle [id:dp07912602327744533] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (446.83,641.33) .. controls (446.83,639.4) and (448.4,637.83) .. (450.33,637.83) .. controls (452.27,637.83) and (453.83,639.4) .. (453.83,641.33) .. controls (453.83,643.27) and (452.27,644.83) .. (450.33,644.83) .. controls (448.4,644.83) and (446.83,643.27) .. (446.83,641.33) -- cycle ;
%Straight Lines [id:da796063835401067] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (455.83,641.33) -- (473,640.75) ;
%Straight Lines [id:da20008169706067225] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (462.33,627.83) -- (474.5,635.75) ;
%Shape: Circle [id:dp6537207810471981] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (452.83,625.83) .. controls (452.83,623.9) and (454.4,622.33) .. (456.33,622.33) .. controls (458.27,622.33) and (459.83,623.9) .. (459.83,625.83) .. controls (459.83,627.77) and (458.27,629.33) .. (456.33,629.33) .. controls (454.4,629.33) and (452.83,627.77) .. (452.83,625.83) -- cycle ;
%Shape: Arc [id:dp7367452573847626] 
\draw  [draw opacity=0] (517.17,661.17) .. controls (517.17,661.17) and (517.17,661.17) .. (517.17,661.17) .. controls (517.17,661.17) and (517.17,661.17) .. (517.17,661.17) .. controls (510.26,661.17) and (504.67,666.76) .. (504.67,673.67) .. controls (504.67,680.57) and (510.26,686.17) .. (517.17,686.17) -- (517.17,673.67) -- cycle ; \draw   (517.17,661.17) .. controls (517.17,661.17) and (517.17,661.17) .. (517.17,661.17) .. controls (517.17,661.17) and (517.17,661.17) .. (517.17,661.17) .. controls (510.26,661.17) and (504.67,666.76) .. (504.67,673.67) .. controls (504.67,680.57) and (510.26,686.17) .. (517.17,686.17) ;  
%Shape: Circle [id:dp6393309498277255] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (489.33,688.83) .. controls (489.33,686.9) and (490.9,685.33) .. (492.83,685.33) .. controls (494.77,685.33) and (496.33,686.9) .. (496.33,688.83) .. controls (496.33,690.77) and (494.77,692.33) .. (492.83,692.33) .. controls (490.9,692.33) and (489.33,690.77) .. (489.33,688.83) -- cycle ;
%Straight Lines [id:da7525797931475122] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (498.33,685.83) -- (513,676.25) ;
%Shape: Circle [id:dp6272469477577329] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (486.83,672.33) .. controls (486.83,670.4) and (488.4,668.83) .. (490.33,668.83) .. controls (492.27,668.83) and (493.83,670.4) .. (493.83,672.33) .. controls (493.83,674.27) and (492.27,675.83) .. (490.33,675.83) .. controls (488.4,675.83) and (486.83,674.27) .. (486.83,672.33) -- cycle ;
%Straight Lines [id:da21014992425263745] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (495.83,672.33) -- (513,671.75) ;
%Straight Lines [id:da5871136202813256] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (502.33,658.83) -- (514.5,666.75) ;
%Shape: Circle [id:dp7886682052177292] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (492.83,656.83) .. controls (492.83,654.9) and (494.4,653.33) .. (496.33,653.33) .. controls (498.27,653.33) and (499.83,654.9) .. (499.83,656.83) .. controls (499.83,658.77) and (498.27,660.33) .. (496.33,660.33) .. controls (494.4,660.33) and (492.83,658.77) .. (492.83,656.83) -- cycle ;
%Shape: Arc [id:dp8794237070450939] 
\draw  [draw opacity=0] (441.17,668.67) .. controls (434.26,668.67) and (428.67,674.26) .. (428.67,681.17) .. controls (428.67,688.07) and (434.26,693.67) .. (441.17,693.67) -- (441.17,681.17) -- cycle ; \draw   (441.17,668.67) .. controls (434.26,668.67) and (428.67,674.26) .. (428.67,681.17) .. controls (428.67,688.07) and (434.26,693.67) .. (441.17,693.67) ;  
%Shape: Circle [id:dp8867741579969417] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (413.33,696.33) .. controls (413.33,694.4) and (414.9,692.83) .. (416.83,692.83) .. controls (418.77,692.83) and (420.33,694.4) .. (420.33,696.33) .. controls (420.33,698.27) and (418.77,699.83) .. (416.83,699.83) .. controls (414.9,699.83) and (413.33,698.27) .. (413.33,696.33) -- cycle ;
%Straight Lines [id:da5126268272757297] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (422.33,693.33) -- (437,683.75) ;
%Shape: Circle [id:dp47415102708672374] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (410.83,679.83) .. controls (410.83,677.9) and (412.4,676.33) .. (414.33,676.33) .. controls (416.27,676.33) and (417.83,677.9) .. (417.83,679.83) .. controls (417.83,681.77) and (416.27,683.33) .. (414.33,683.33) .. controls (412.4,683.33) and (410.83,681.77) .. (410.83,679.83) -- cycle ;
%Straight Lines [id:da8060584310511587] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (419.83,679.83) -- (437,679.25) ;
%Rounded Rect [id:dp7697942165481062] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (313,596.66) .. controls (313,579.69) and (326.76,565.93) .. (343.73,565.93) -- (507.02,565.93) .. controls (523.99,565.93) and (537.75,579.69) .. (537.75,596.66) -- (537.75,688.84) .. controls (537.75,705.81) and (523.99,719.57) .. (507.02,719.57) -- (343.73,719.57) .. controls (326.76,719.57) and (313,705.81) .. (313,688.84) -- cycle ;
%Shape: Rectangle [id:dp5950304916361264] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (393,435.25) -- (404.5,435.25) -- (404.5,466.75) -- (393,466.75) -- cycle ;
%Curve Lines [id:da73734206681023] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (378,455.75) .. controls (396.5,450.75) and (393.5,431.25) .. (427.17,433.67) ;
%Curve Lines [id:da5399413993607625] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (378,479.75) .. controls (398.5,463.25) and (407.5,438.25) .. (428.5,440.75) ;
%Curve Lines [id:da7295604284690449] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (397.83,477.33) .. controls (399.24,475.2) and (401.1,474.65) .. (403.39,475.68) .. controls (405.1,476.87) and (406.53,476.37) .. (407.68,474.19) .. controls (408.69,472.02) and (410.29,471.38) .. (412.47,472.28) .. controls (414.66,473.12) and (416.13,472.44) .. (416.86,470.24) .. controls (417.45,468.06) and (419,467.22) .. (421.52,467.72) .. controls (423.65,468.37) and (425.05,467.48) .. (425.72,465.04) .. controls (425.84,462.91) and (427.09,461.97) .. (429.48,462.24) .. controls (431.9,462.39) and (433.18,461.27) .. (433.31,458.89) .. controls (433.26,456.58) and (434.38,455.41) .. (436.67,455.4) .. controls (438.98,455.26) and (440.07,453.91) .. (439.96,451.34) .. controls (439.47,449.17) and (440.42,447.77) .. (442.81,447.16) .. controls (445.01,446.75) and (445.83,445.33) .. (445.28,442.9) .. controls (444.46,440.87) and (445.19,439.42) .. (447.46,438.57) .. controls (449.72,437.64) and (450.37,436.18) .. (449.42,434.21) .. controls (448.55,431.96) and (449.22,430.35) .. (451.42,429.37) .. controls (453.61,428.38) and (454.25,426.78) .. (453.34,424.57) .. controls (452.31,422.67) and (452.9,421.25) .. (455.09,420.31) .. controls (457.28,419.43) and (457.97,417.89) .. (457.14,415.69) .. controls (456.39,413.43) and (457.14,411.94) .. (459.41,411.22) .. controls (461.66,410.63) and (462.52,409.21) .. (461.99,406.94) .. controls (461.61,404.58) and (462.61,403.23) .. (464.99,402.9) .. controls (467.34,402.75) and (468.51,401.49) .. (468.52,399.12) .. controls (468.49,396.91) and (469.72,395.86) .. (472.22,395.99) -- (475.5,393.75) ;
%Curve Lines [id:da2179611005426929] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (454,573) .. controls (455.39,575) and (455.12,576.71) .. (453.19,578.14) .. controls (451.27,579.43) and (450.97,581.05) .. (452.3,583.02) .. controls (453.59,585.09) and (453.27,586.73) .. (451.32,587.95) .. controls (449.36,589.2) and (449.03,590.8) .. (450.32,592.77) .. controls (451.59,594.77) and (451.24,596.43) .. (449.25,597.76) .. controls (447.25,599.09) and (446.88,600.79) .. (448.14,602.84) .. controls (449.45,604.63) and (449.11,606.19) .. (447.1,607.53) .. controls (445.09,608.86) and (444.72,610.55) .. (445.97,612.6) .. controls (447.29,614.35) and (446.95,615.87) .. (444.96,617.15) .. controls (442.97,618.4) and (442.59,620.12) .. (443.82,622.31) .. controls (445.12,624.19) and (444.77,625.81) .. (442.77,627.16) .. controls (440.8,628.45) and (440.47,630.04) .. (441.78,631.93) .. controls (443.09,633.88) and (442.77,635.54) .. (440.82,636.9) .. controls (438.9,638.26) and (438.66,639.85) .. (440.09,641.68) .. controls (441.74,643.15) and (441.9,644.8) .. (440.57,646.64) .. controls (439.42,648.75) and (439.91,650.4) .. (442.04,651.57) .. controls (444.16,652.6) and (444.7,654.13) .. (443.66,656.15) .. controls (442.68,658.28) and (443.28,659.85) .. (445.46,660.86) .. controls (447.67,661.9) and (448.28,663.44) .. (447.31,665.48) .. controls (446.48,667.87) and (447.15,669.48) .. (449.31,670.32) .. controls (451.48,671.17) and (452.11,672.68) .. (451.21,674.83) .. controls (450.32,677) and (450.97,678.52) .. (453.16,679.38) .. controls (455.34,680.24) and (455.99,681.75) .. (455.11,683.92) .. controls (454.23,686.07) and (454.94,687.7) .. (457.23,688.8) .. controls (459.38,689.58) and (460,691.01) .. (459.08,693.08) .. controls (458.26,695.39) and (458.96,697) .. (461.17,697.92) .. controls (463.34,698.78) and (463.97,700.25) .. (463.04,702.34) .. controls (462.15,704.53) and (462.76,706.02) .. (464.88,706.81) .. controls (467.06,707.84) and (467.65,709.43) .. (466.66,711.6) -- (467,712.75) ;
%Shape: Rectangle [id:dp7181398485599046] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (392.25,615.25) -- (403.75,615.25) -- (403.75,681.75) -- (392.25,681.75) -- cycle ;
%Curve Lines [id:da7052692316765297] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (377,635.5) .. controls (396.5,635.25) and (409.5,618.25) .. (433,615.75) ;
%Curve Lines [id:da06748466320016955] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (377.5,659) .. controls (408,656.25) and (406.5,670.25) .. (438,673.25) ;
%Rounded Rect [id:dp8757084484464219] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (308,404.11) .. controls (308,392.37) and (317.52,382.85) .. (329.25,382.85) -- (523.25,382.85) .. controls (534.98,382.85) and (544.5,392.37) .. (544.5,404.11) -- (544.5,706) .. controls (544.5,717.73) and (534.98,727.25) .. (523.25,727.25) -- (329.25,727.25) .. controls (317.52,727.25) and (308,717.73) .. (308,706) -- cycle ;

% Text Node
\draw (59.33,551) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$E_{2}$};
% Text Node
\draw (181.5,522.75) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$F$};
% Text Node
\draw (246,512.75) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$F$};
% Text Node
\draw (215,554.25) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$F$};
% Text Node
\draw (255,585.25) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$F$};
% Text Node
\draw (186,592.75) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$F$};
% Text Node
\draw (287,544) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (317.33,458) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$E_{2}$};
% Text Node
\draw (429,431.25) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$F$};
% Text Node
\draw (504,419.75) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$F$};
% Text Node
\draw (473,461.25) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$F$};
% Text Node
\draw (513,492.25) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$F$};
% Text Node
\draw (444,499.75) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$F$};
% Text Node
\draw (414.5,541) node [anchor=north west][inner sep=0.75pt]   [align=left] {or};
% Text Node
\draw (317.33,637.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$E_{2}$};
% Text Node
\draw (433.5,609.25) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$F$};
% Text Node
\draw (504,599.25) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$F$};
% Text Node
\draw (473,640.75) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$F$};
% Text Node
\draw (513,671.75) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$F$};
% Text Node
\draw (437,679.25) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$F$};

\end{tikzpicture}

==> (inline-32) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1478); %set diagram left start at 0, and has height of 1478

%Shape: Arc [id:dp9911547763418167] 
\draw  [draw opacity=0] (202.67,823.33) .. controls (186.1,823.33) and (172.67,836.76) .. (172.67,853.33) .. controls (172.67,869.9) and (186.1,883.33) .. (202.67,883.33) -- (202.67,853.33) -- cycle ; \draw   (202.67,823.33) .. controls (186.1,823.33) and (172.67,836.76) .. (172.67,853.33) .. controls (172.67,869.9) and (186.1,883.33) .. (202.67,883.33) ;  
%Shape: Circle [id:dp13043301949862318] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (150,875.5) .. controls (150,873.01) and (152.01,871) .. (154.5,871) .. controls (156.99,871) and (159,873.01) .. (159,875.5) .. controls (159,877.99) and (156.99,880) .. (154.5,880) .. controls (152.01,880) and (150,877.99) .. (150,875.5) -- cycle ;
%Shape: Circle [id:dp021262586242509096] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (157.5,891.5) .. controls (157.5,889.01) and (159.51,887) .. (162,887) .. controls (164.49,887) and (166.5,889.01) .. (166.5,891.5) .. controls (166.5,893.99) and (164.49,896) .. (162,896) .. controls (159.51,896) and (157.5,893.99) .. (157.5,891.5) -- cycle ;
%Shape: Square [id:dp6385719214669687] 
\draw   (150,833) -- (157.5,833) -- (157.5,840.5) -- (150,840.5) -- cycle ;
%Straight Lines [id:da5811077037745465] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (169,825) -- (178.04,829.79) -- (194,838.25) ;
%Shape: Circle [id:dp31448319946817005] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (170,903) .. controls (170,900.51) and (172.01,898.5) .. (174.5,898.5) .. controls (176.99,898.5) and (179,900.51) .. (179,903) .. controls (179,905.49) and (176.99,907.5) .. (174.5,907.5) .. controls (172.01,907.5) and (170,905.49) .. (170,903) -- cycle ;
%Straight Lines [id:da8225360022977097] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (160,837.5) -- (189,848.25) ;
%Straight Lines [id:da9565346794251284] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (158,855.5) -- (185,855.75) ;
%Straight Lines [id:da5001588641984438] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (161.5,873.25) -- (187,864.25) ;
%Straight Lines [id:da595040550691381] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (168,887.75) -- (192,872.25) ;
%Straight Lines [id:da644641964393883] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (178.5,898.5) -- (199,876.25) ;
%Rounded Rect [id:dp8445821140931162] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (56,830.35) .. controls (56,818.28) and (65.78,808.5) .. (77.85,808.5) -- (203.65,808.5) .. controls (215.72,808.5) and (225.5,818.28) .. (225.5,830.35) -- (225.5,895.9) .. controls (225.5,907.97) and (215.72,917.75) .. (203.65,917.75) -- (77.85,917.75) .. controls (65.78,917.75) and (56,907.97) .. (56,895.9) -- cycle ;
%Shape: Circle [id:dp7709481276145387] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (156.5,823) .. controls (156.5,820.51) and (158.51,818.5) .. (161,818.5) .. controls (163.49,818.5) and (165.5,820.51) .. (165.5,823) .. controls (165.5,825.49) and (163.49,827.5) .. (161,827.5) .. controls (158.51,827.5) and (156.5,825.49) .. (156.5,823) -- cycle ;
%Shape: Arc [id:dp07988844071878587] 
\draw  [draw opacity=0] (74,823.33) .. controls (90.57,823.33) and (104,836.76) .. (104,853.33) .. controls (104,869.9) and (90.57,883.33) .. (74,883.33) -- (74,853.33) -- cycle ; \draw   (74,823.33) .. controls (90.57,823.33) and (104,836.76) .. (104,853.33) .. controls (104,869.9) and (90.57,883.33) .. (74,883.33) ;  
%Shape: Circle [id:dp14503648811516223] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (129.67,855) .. controls (129.67,852.51) and (127.65,850.5) .. (125.17,850.5) .. controls (122.68,850.5) and (120.67,852.51) .. (120.67,855) .. controls (120.67,857.49) and (122.68,859.5) .. (125.17,859.5) .. controls (127.65,859.5) and (129.67,857.49) .. (129.67,855) -- cycle ;
%Shape: Circle [id:dp5189822639697654] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (126.67,875.5) .. controls (126.67,873.01) and (124.65,871) .. (122.17,871) .. controls (119.68,871) and (117.67,873.01) .. (117.67,875.5) .. controls (117.67,877.99) and (119.68,880) .. (122.17,880) .. controls (124.65,880) and (126.67,877.99) .. (126.67,875.5) -- cycle ;
%Shape: Circle [id:dp31316967479667346] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (119.17,891.5) .. controls (119.17,889.01) and (117.15,887) .. (114.67,887) .. controls (112.18,887) and (110.17,889.01) .. (110.17,891.5) .. controls (110.17,893.99) and (112.18,896) .. (114.67,896) .. controls (117.15,896) and (119.17,893.99) .. (119.17,891.5) -- cycle ;
%Straight Lines [id:da9676985905036082] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (107.67,825) -- (98.63,829.79) -- (82.67,838.25) ;
%Shape: Circle [id:dp989704174364137] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (106.67,903) .. controls (106.67,900.51) and (104.65,898.5) .. (102.17,898.5) .. controls (99.68,898.5) and (97.67,900.51) .. (97.67,903) .. controls (97.67,905.49) and (99.68,907.5) .. (102.17,907.5) .. controls (104.65,907.5) and (106.67,905.49) .. (106.67,903) -- cycle ;
%Straight Lines [id:da3901428473295383] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (116.67,837.5) -- (87.67,848.25) ;
%Straight Lines [id:da8061331887217271] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (118.67,855.5) -- (91.67,855.75) ;
%Straight Lines [id:da6171504483847696] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (115.17,873.25) -- (89.67,864.25) ;
%Straight Lines [id:da6493025969752242] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (108.67,887.75) -- (84.67,872.25) ;
%Straight Lines [id:da0025453844062766073] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (98.17,898.5) -- (77.67,876.25) ;
%Shape: Circle [id:dp8980869368955688] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (128.17,837) .. controls (128.17,834.51) and (126.15,832.5) .. (123.67,832.5) .. controls (121.18,832.5) and (119.17,834.51) .. (119.17,837) .. controls (119.17,839.49) and (121.18,841.5) .. (123.67,841.5) .. controls (126.15,841.5) and (128.17,839.49) .. (128.17,837) -- cycle ;
%Shape: Circle [id:dp3573764256191301] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (120.17,823) .. controls (120.17,820.51) and (118.15,818.5) .. (115.67,818.5) .. controls (113.18,818.5) and (111.17,820.51) .. (111.17,823) .. controls (111.17,825.49) and (113.18,827.5) .. (115.67,827.5) .. controls (118.15,827.5) and (120.17,825.49) .. (120.17,823) -- cycle ;
%Shape: Square [id:dp31300249698866645] 
\draw   (148.5,851.5) -- (156,851.5) -- (156,859) -- (148.5,859) -- cycle ;
%Straight Lines [id:da18543851683981027] 
\draw    (123.67,837) -- (150.5,836.75) ;
%Straight Lines [id:da1543167841289912] 
\draw    (125.17,855) -- (148,855.25) ;
%Shape: Arc [id:dp6750066400887067] 
\draw  [draw opacity=0] (399.67,823.33) .. controls (399.67,823.33) and (399.67,823.33) .. (399.67,823.33) .. controls (383.1,823.33) and (369.67,836.76) .. (369.67,853.33) .. controls (369.67,869.9) and (383.1,883.33) .. (399.67,883.33) .. controls (399.67,883.33) and (399.67,883.33) .. (399.67,883.33) -- (399.67,853.33) -- cycle ; \draw   (399.67,823.33) .. controls (399.67,823.33) and (399.67,823.33) .. (399.67,823.33) .. controls (383.1,823.33) and (369.67,836.76) .. (369.67,853.33) .. controls (369.67,869.9) and (383.1,883.33) .. (399.67,883.33) .. controls (399.67,883.33) and (399.67,883.33) .. (399.67,883.33) ;  
%Shape: Circle [id:dp46096119644084355] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347,875.5) .. controls (347,873.01) and (349.01,871) .. (351.5,871) .. controls (353.99,871) and (356,873.01) .. (356,875.5) .. controls (356,877.99) and (353.99,880) .. (351.5,880) .. controls (349.01,880) and (347,877.99) .. (347,875.5) -- cycle ;
%Shape: Circle [id:dp583618558777476] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (354.5,891.5) .. controls (354.5,889.01) and (356.51,887) .. (359,887) .. controls (361.49,887) and (363.5,889.01) .. (363.5,891.5) .. controls (363.5,893.99) and (361.49,896) .. (359,896) .. controls (356.51,896) and (354.5,893.99) .. (354.5,891.5) -- cycle ;
%Straight Lines [id:da2304997284908088] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (366,825) -- (375.04,829.79) -- (391,838.25) ;
%Shape: Circle [id:dp9532245083896222] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367,903) .. controls (367,900.51) and (369.01,898.5) .. (371.5,898.5) .. controls (373.99,898.5) and (376,900.51) .. (376,903) .. controls (376,905.49) and (373.99,907.5) .. (371.5,907.5) .. controls (369.01,907.5) and (367,905.49) .. (367,903) -- cycle ;
%Straight Lines [id:da9495772403090186] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (344.5,838.75) -- (386,848.25) ;
%Straight Lines [id:da2980475776660123] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (343.5,854.75) -- (382,855.75) ;
%Straight Lines [id:da013199655446358038] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (358.5,873.25) -- (384,864.25) ;
%Straight Lines [id:da7381187620788665] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (365,887.75) -- (389,872.25) ;
%Straight Lines [id:da0965557876696308] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (375.5,898.5) -- (396,876.25) ;
%Rounded Rect [id:dp9678376109929883] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (253,830.35) .. controls (253,818.28) and (262.78,808.5) .. (274.85,808.5) -- (400.65,808.5) .. controls (412.72,808.5) and (422.5,818.28) .. (422.5,830.35) -- (422.5,895.9) .. controls (422.5,907.97) and (412.72,917.75) .. (400.65,917.75) -- (274.85,917.75) .. controls (262.78,917.75) and (253,907.97) .. (253,895.9) -- cycle ;
%Shape: Circle [id:dp18920968427057838] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (353.5,823) .. controls (353.5,820.51) and (355.51,818.5) .. (358,818.5) .. controls (360.49,818.5) and (362.5,820.51) .. (362.5,823) .. controls (362.5,825.49) and (360.49,827.5) .. (358,827.5) .. controls (355.51,827.5) and (353.5,825.49) .. (353.5,823) -- cycle ;
%Shape: Arc [id:dp006810757349777319] 
\draw  [draw opacity=0] (271,823.33) .. controls (271,823.33) and (271,823.33) .. (271,823.33) .. controls (287.57,823.33) and (301,836.76) .. (301,853.33) .. controls (301,869.9) and (287.57,883.33) .. (271,883.33) -- (271,853.33) -- cycle ; \draw   (271,823.33) .. controls (271,823.33) and (271,823.33) .. (271,823.33) .. controls (287.57,823.33) and (301,836.76) .. (301,853.33) .. controls (301,869.9) and (287.57,883.33) .. (271,883.33) ;  
%Shape: Circle [id:dp12780142644228176] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (340.67,855) .. controls (340.67,852.51) and (338.65,850.5) .. (336.17,850.5) .. controls (333.68,850.5) and (331.67,852.51) .. (331.67,855) .. controls (331.67,857.49) and (333.68,859.5) .. (336.17,859.5) .. controls (338.65,859.5) and (340.67,857.49) .. (340.67,855) -- cycle ;
%Shape: Circle [id:dp6726072491840982] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (323.67,875.5) .. controls (323.67,873.01) and (321.65,871) .. (319.17,871) .. controls (316.68,871) and (314.67,873.01) .. (314.67,875.5) .. controls (314.67,877.99) and (316.68,880) .. (319.17,880) .. controls (321.65,880) and (323.67,877.99) .. (323.67,875.5) -- cycle ;
%Shape: Circle [id:dp38174377993316355] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (316.17,891.5) .. controls (316.17,889.01) and (314.15,887) .. (311.67,887) .. controls (309.18,887) and (307.17,889.01) .. (307.17,891.5) .. controls (307.17,893.99) and (309.18,896) .. (311.67,896) .. controls (314.15,896) and (316.17,893.99) .. (316.17,891.5) -- cycle ;
%Straight Lines [id:da6779393405213399] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (304.67,825) -- (295.63,829.79) -- (279.67,838.25) ;
%Shape: Circle [id:dp9523399174075942] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (303.67,903) .. controls (303.67,900.51) and (301.65,898.5) .. (299.17,898.5) .. controls (296.68,898.5) and (294.67,900.51) .. (294.67,903) .. controls (294.67,905.49) and (296.68,907.5) .. (299.17,907.5) .. controls (301.65,907.5) and (303.67,905.49) .. (303.67,903) -- cycle ;
%Straight Lines [id:da9444774014564883] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (329,838.25) -- (284.67,848.25) ;
%Straight Lines [id:da25817671421480237] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (328.5,854.75) -- (288.67,855.75) ;
%Straight Lines [id:da3780507832292237] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (312.17,873.25) -- (286.67,864.25) ;
%Straight Lines [id:da7227203379517517] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (305.67,887.75) -- (281.67,872.25) ;
%Straight Lines [id:da462606392653349] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (295.17,898.5) -- (274.67,876.25) ;
%Shape: Circle [id:dp8413112275468957] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (341.17,838) .. controls (341.17,835.51) and (339.15,833.5) .. (336.67,833.5) .. controls (334.18,833.5) and (332.17,835.51) .. (332.17,838) .. controls (332.17,840.49) and (334.18,842.5) .. (336.67,842.5) .. controls (339.15,842.5) and (341.17,840.49) .. (341.17,838) -- cycle ;
%Shape: Circle [id:dp4553581278878087] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (317.17,823) .. controls (317.17,820.51) and (315.15,818.5) .. (312.67,818.5) .. controls (310.18,818.5) and (308.17,820.51) .. (308.17,823) .. controls (308.17,825.49) and (310.18,827.5) .. (312.67,827.5) .. controls (315.15,827.5) and (317.17,825.49) .. (317.17,823) -- cycle ;
%Shape: Arc [id:dp5241399611317981] 
\draw  [draw opacity=0] (595.67,823.83) .. controls (595.67,823.83) and (595.67,823.83) .. (595.67,823.83) .. controls (579.1,823.83) and (565.67,837.26) .. (565.67,853.83) .. controls (565.67,870.4) and (579.1,883.83) .. (595.67,883.83) .. controls (595.67,883.83) and (595.67,883.83) .. (595.67,883.83) -- (595.67,853.83) -- cycle ; \draw   (595.67,823.83) .. controls (595.67,823.83) and (595.67,823.83) .. (595.67,823.83) .. controls (579.1,823.83) and (565.67,837.26) .. (565.67,853.83) .. controls (565.67,870.4) and (579.1,883.83) .. (595.67,883.83) .. controls (595.67,883.83) and (595.67,883.83) .. (595.67,883.83) ;  
%Shape: Circle [id:dp546076291185593] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (543,876) .. controls (543,873.51) and (545.01,871.5) .. (547.5,871.5) .. controls (549.99,871.5) and (552,873.51) .. (552,876) .. controls (552,878.49) and (549.99,880.5) .. (547.5,880.5) .. controls (545.01,880.5) and (543,878.49) .. (543,876) -- cycle ;
%Shape: Circle [id:dp9418714060786211] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (550.5,892) .. controls (550.5,889.51) and (552.51,887.5) .. (555,887.5) .. controls (557.49,887.5) and (559.5,889.51) .. (559.5,892) .. controls (559.5,894.49) and (557.49,896.5) .. (555,896.5) .. controls (552.51,896.5) and (550.5,894.49) .. (550.5,892) -- cycle ;
%Shape: Square [id:dp8850729880474473] 
\draw   (511,834) -- (518.5,834) -- (518.5,841.5) -- (511,841.5) -- cycle ;
%Straight Lines [id:da6152095268263218] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (562,825.5) -- (571.04,830.29) -- (587,838.75) ;
%Shape: Circle [id:dp32103445277076137] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (563,903.5) .. controls (563,901.01) and (565.01,899) .. (567.5,899) .. controls (569.99,899) and (572,901.01) .. (572,903.5) .. controls (572,905.99) and (569.99,908) .. (567.5,908) .. controls (565.01,908) and (563,905.99) .. (563,903.5) -- cycle ;
%Straight Lines [id:da7709220694565524] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (553,838) -- (582,848.75) ;
%Straight Lines [id:da9168846000917428] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (551,856) -- (578,856.25) ;
%Straight Lines [id:da8864377499818852] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (554.5,873.75) -- (580,864.75) ;
%Straight Lines [id:da3477490326976622] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (561,888.25) -- (585,872.75) ;
%Straight Lines [id:da2852407633005585] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (571.5,899) -- (592,876.75) ;
%Rounded Rect [id:dp8043072064838761] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (449,830.85) .. controls (449,818.78) and (458.78,809) .. (470.85,809) -- (596.65,809) .. controls (608.72,809) and (618.5,818.78) .. (618.5,830.85) -- (618.5,896.4) .. controls (618.5,908.47) and (608.72,918.25) .. (596.65,918.25) -- (470.85,918.25) .. controls (458.78,918.25) and (449,908.47) .. (449,896.4) -- cycle ;
%Shape: Circle [id:dp8502682881843855] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (549.5,823.5) .. controls (549.5,821.01) and (551.51,819) .. (554,819) .. controls (556.49,819) and (558.5,821.01) .. (558.5,823.5) .. controls (558.5,825.99) and (556.49,828) .. (554,828) .. controls (551.51,828) and (549.5,825.99) .. (549.5,823.5) -- cycle ;
%Shape: Arc [id:dp464128897811078] 
\draw  [draw opacity=0] (467,823.83) .. controls (467,823.83) and (467,823.83) .. (467,823.83) .. controls (483.57,823.83) and (497,837.26) .. (497,853.83) .. controls (497,870.4) and (483.57,883.83) .. (467,883.83) .. controls (467,883.83) and (467,883.83) .. (467,883.83) -- (467,853.83) -- cycle ; \draw   (467,823.83) .. controls (467,823.83) and (467,823.83) .. (467,823.83) .. controls (483.57,823.83) and (497,837.26) .. (497,853.83) .. controls (497,870.4) and (483.57,883.83) .. (467,883.83) .. controls (467,883.83) and (467,883.83) .. (467,883.83) ;  
%Shape: Circle [id:dp4521014526375522] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (540,855.5) .. controls (540,853.01) and (542.01,851) .. (544.5,851) .. controls (546.99,851) and (549,853.01) .. (549,855.5) .. controls (549,857.99) and (546.99,860) .. (544.5,860) .. controls (542.01,860) and (540,857.99) .. (540,855.5) -- cycle ;
%Shape: Circle [id:dp35569398030029764] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (519.67,876) .. controls (519.67,873.51) and (517.65,871.5) .. (515.17,871.5) .. controls (512.68,871.5) and (510.67,873.51) .. (510.67,876) .. controls (510.67,878.49) and (512.68,880.5) .. (515.17,880.5) .. controls (517.65,880.5) and (519.67,878.49) .. (519.67,876) -- cycle ;
%Shape: Circle [id:dp44767467405645767] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (512.17,892) .. controls (512.17,889.51) and (510.15,887.5) .. (507.67,887.5) .. controls (505.18,887.5) and (503.17,889.51) .. (503.17,892) .. controls (503.17,894.49) and (505.18,896.5) .. (507.67,896.5) .. controls (510.15,896.5) and (512.17,894.49) .. (512.17,892) -- cycle ;
%Straight Lines [id:da12580156774595808] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (500.67,825.5) -- (491.63,830.29) -- (475.67,838.75) ;
%Shape: Circle [id:dp6994879104891838] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (499.67,903.5) .. controls (499.67,901.01) and (497.65,899) .. (495.17,899) .. controls (492.68,899) and (490.67,901.01) .. (490.67,903.5) .. controls (490.67,905.99) and (492.68,908) .. (495.17,908) .. controls (497.65,908) and (499.67,905.99) .. (499.67,903.5) -- cycle ;
%Straight Lines [id:da16551693970213743] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (509.67,838) -- (480.67,848.75) ;
%Straight Lines [id:da6086719048313547] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (511.67,856) -- (484.67,856.25) ;
%Straight Lines [id:da9436700642595004] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (508.17,873.75) -- (482.67,864.75) ;
%Straight Lines [id:da615524526610034] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (501.67,888.25) -- (477.67,872.75) ;
%Straight Lines [id:da18516376772013943] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (491.17,899) -- (470.67,876.75) ;
%Shape: Circle [id:dp1542462806847964] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (550,837.25) .. controls (550,834.76) and (547.99,832.75) .. (545.5,832.75) .. controls (543.01,832.75) and (541,834.76) .. (541,837.25) .. controls (541,839.74) and (543.01,841.75) .. (545.5,841.75) .. controls (547.99,841.75) and (550,839.74) .. (550,837.25) -- cycle ;
%Shape: Circle [id:dp4550731761371716] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (513.17,823.5) .. controls (513.17,821.01) and (511.15,819) .. (508.67,819) .. controls (506.18,819) and (504.17,821.01) .. (504.17,823.5) .. controls (504.17,825.99) and (506.18,828) .. (508.67,828) .. controls (511.15,828) and (513.17,825.99) .. (513.17,823.5) -- cycle ;
%Shape: Square [id:dp3752364157923307] 
\draw   (521.17,852) -- (513.67,852) -- (513.67,859.5) -- (521.17,859.5) -- cycle ;
%Straight Lines [id:da7754850177861321] 
\draw    (518.67,837.5) -- (545.5,837.25) ;
%Straight Lines [id:da2656637293030957] 
\draw    (544.5,855.5) -- (521.67,855.75) ;

% Text Node
\draw (70,888.83) node [anchor=north west][inner sep=0.75pt]    {$F$};
% Text Node
\draw (199,889.5) node [anchor=north west][inner sep=0.75pt]    {$G$};
% Text Node
\draw (81,920) node [anchor=north west][inner sep=0.75pt]    {$F( X+XD) G( X)$};
% Text Node
\draw (267,888.83) node [anchor=north west][inner sep=0.75pt]    {$F$};
% Text Node
\draw (396,889.5) node [anchor=north west][inner sep=0.75pt]    {$G$};
% Text Node
\draw (295.5,918.5) node [anchor=north west][inner sep=0.75pt]    {$( F\dot{\times} G)( X)$};
% Text Node
\draw (463,889.33) node [anchor=north west][inner sep=0.75pt]    {$F$};
% Text Node
\draw (592,890) node [anchor=north west][inner sep=0.75pt]    {$G$};
% Text Node
\draw (474,920.5) node [anchor=north west][inner sep=0.75pt]    {$G( X+XD) F( X)$};

\end{tikzpicture}
